Optimal policy design for innovation diffusion: shaping today's incentives for transforming the future

In this paper, we propose a new framework for the design of incentives aimed at promoting innovation diffusion in social influence networks. In particular, our framework relies on an extension of the Friedkin and Johnsen opinion dynamics model characterizing the effects of (i) short-memory incentives, which have an immediate yet transient impact, and (ii) long-term structural incentives, whose impact persists via an exponentially decaying memory. We propose to design these incentives via a model-predictive control (MPC) scheme over an augmented state that captures the memory in our opinion dynamics model, yielding a convex quadratic program with linear constraints. Our numerical simulations based on data on sustainable mobility habits show the effectiveness of the proposed approach, which balances large-scale adoption and resource allocation

==> Figures/alpha02rho07bud200.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.57647,0.77588,0.95059}%
\definecolor{mycolor2}{rgb}{0.05882,0.50196,0.89020}%
\definecolor{mycolor3}{rgb}{0.57647,0.83765,0.77412}%
\definecolor{mycolor4}{rgb}{0.05882,0.63922,0.49804}%
\definecolor{mycolor5}{rgb}{0.92941,0.58000,0.70706}%
\definecolor{mycolor6}{rgb}{0.84314,0.06667,0.34902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3 cm,
height=4 cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,5,10},
xlabel style={font=\color{white!15!black}},
xlabel={Time step $t$},
ymin=-0.05,
ymax=1.05,
%ylabel style={font=\color{white!15!black}},
%ylabel={$x(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\color{white!15!black}},
title = {$x(t)$}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.454467892858418\\
1	0.594695890531792\\
2	0.668793042290209\\
3	0.683265480751059\\
4	0.696198658677687\\
5	0.697258952415534\\
6	0.694136680637166\\
7	0.689652492839892\\
8	0.682630828851368\\
9	0.673525156184203\\
10	0.663353401974938\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.241875271425524\\
1	0.562751890271308\\
2	0.662800512928498\\
3	0.711520273603897\\
4	0.732989588050014\\
5	0.732682371239373\\
6	0.720595291996937\\
7	0.70287224371527\\
8	0.683350737320172\\
9	0.665423723540954\\
10	0.64803143152693\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.197686848788376\\
1	0.497105370395827\\
2	0.643662749310701\\
3	0.706140538522296\\
4	0.731566161802344\\
5	0.738985811322356\\
6	0.738104208302145\\
7	0.724912693551442\\
8	0.709019549778364\\
9	0.690038078909588\\
10	0.668861896413094\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.522867586241508\\
1	0.503130655620997\\
2	0.55684851329421\\
3	0.57274264112153\\
4	0.572959177271018\\
5	0.568534873915211\\
6	0.565008525796521\\
7	0.55709445076482\\
8	0.547379825570754\\
9	0.537426888496709\\
10	0.526598313016859\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.835521961020083\\
1	0.604115781935738\\
2	0.695219362212842\\
3	0.684616647333143\\
4	0.653556829465695\\
5	0.603888993401507\\
6	0.561592575673393\\
7	0.526408649857517\\
8	0.494179772877076\\
9	0.460605083914231\\
10	0.43128725097743\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.617598864537477\\
1	0.53275479167469\\
2	0.60865493414471\\
3	0.619012949625618\\
4	0.594938846127448\\
5	0.553321595347553\\
6	0.513624477358817\\
7	0.474054939012163\\
8	0.440968396605355\\
9	0.406971619523265\\
10	0.37598206425109\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.984116281375343\\
1	0.987734695617648\\
2	0.994980211061237\\
3	0.995666792826545\\
4	0.996759147714886\\
5	0.996830912590262\\
6	0.997033117754544\\
7	0.971899306122955\\
8	0.935149786721021\\
9	0.905032446956212\\
10	0.879243301481676\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0423410753916675\\
1	0.394264324157448\\
2	0.553068818404373\\
3	0.652341555135099\\
4	0.704442425155869\\
5	0.730787866420504\\
6	0.739011125336172\\
7	0.738776034125542\\
8	0.733232647564033\\
9	0.72524941689819\\
10	0.716922924329134\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.626454107755075\\
1	0.61836699806994\\
2	0.67199660877319\\
3	0.67963483913495\\
4	0.678511192082718\\
5	0.670327219516089\\
6	0.647484036719101\\
7	0.637378750654393\\
8	0.629385828114675\\
9	0.621237708495817\\
10	0.612338373601852\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.814189039549878\\
1	0.747468272763783\\
2	0.79096434264749\\
3	0.766086361825236\\
4	0.741081120119454\\
5	0.716853213458175\\
6	0.693299969657454\\
7	0.672330632266779\\
8	0.648816773469479\\
9	0.623483293525464\\
10	0.598729353229232\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0751877148054483\\
1	0.494979432541572\\
2	0.599682757110807\\
3	0.680015446669556\\
4	0.715818030129233\\
5	0.72846422424873\\
6	0.725509731634799\\
7	0.715905826854402\\
8	0.702735912068404\\
9	0.68945284464158\\
10	0.675990133878317\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.679922735169494\\
1	0.806498701836264\\
2	0.897871996900861\\
3	0.914073131856101\\
4	0.923156817652059\\
5	0.923295281218385\\
6	0.900033409113853\\
7	0.867953913884564\\
8	0.827886926303433\\
9	0.783394726147975\\
10	0.74362056273326\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.461409993684576\\
1	0.750263974165928\\
2	0.821234363562253\\
3	0.874919567821556\\
4	0.889571808562976\\
5	0.894492307567199\\
6	0.892695223321949\\
7	0.887868758434096\\
8	0.880649845649177\\
9	0.872121445190793\\
10	0.862311157489409\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.917763856666984\\
1	0.695532422233255\\
2	0.697318274970507\\
3	0.684956596346265\\
4	0.65521600353233\\
5	0.62632528604782\\
6	0.603678406034928\\
7	0.576381914158387\\
8	0.548980450316959\\
9	0.524152670852668\\
10	0.496634074781648\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.857139001999581\\
1	0.822994936442571\\
2	0.838257142945366\\
3	0.838101281528604\\
4	0.827339432584408\\
5	0.807934572764102\\
6	0.786034213167915\\
7	0.763869347547439\\
8	0.740723915377413\\
9	0.716595082089263\\
10	0.689741402813553\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.935206606953967\\
1	0.954484428354435\\
2	0.978347129634812\\
3	0.985034675444803\\
4	0.988091312720226\\
5	0.988998506596204\\
6	0.989100475023717\\
7	0.977012060223488\\
8	0.959142967222805\\
9	0.940119171869601\\
10	0.921711879441847\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0174430753185614\\
1	0.595973875829714\\
2	0.712064309270723\\
3	0.795861142691333\\
4	0.82068619416003\\
5	0.829917153250959\\
6	0.828508543119718\\
7	0.825641898075786\\
8	0.816565539476868\\
9	0.802556480353841\\
10	0.78712202584922\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.16576687906206\\
1	0.442746081279325\\
2	0.580809120752958\\
3	0.67514339797765\\
4	0.721929515755385\\
5	0.74478589991694\\
6	0.752629801760782\\
7	0.755000102024788\\
8	0.752669664678353\\
9	0.746722902951768\\
10	0.73909181817678\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0439363960381301\\
1	0.610349896590579\\
2	0.7185741292274\\
3	0.797341758818243\\
4	0.813882141410575\\
5	0.819343208174281\\
6	0.814527598621609\\
7	0.789647903549549\\
8	0.76133748852583\\
9	0.728435676642425\\
10	0.692026619877095\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.439008212852761\\
1	0.579050108583358\\
2	0.650127841725605\\
3	0.675737006346739\\
4	0.674975216545551\\
5	0.655888020621182\\
6	0.618996673073447\\
7	0.586010943290741\\
8	0.554193152056544\\
9	0.519061620252265\\
10	0.484002864542492\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.411033416358304\\
1	0.574035150540511\\
2	0.712103946260212\\
3	0.726881177303548\\
4	0.748224113911305\\
5	0.754846623172983\\
6	0.757196431808397\\
7	0.756909699513276\\
8	0.747716651709621\\
9	0.733044311217199\\
10	0.719364479477155\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.23862873401429\\
1	0.397720062037168\\
2	0.558394859444487\\
3	0.66193142049029\\
4	0.726857639721657\\
5	0.753761579205842\\
6	0.76307708677674\\
7	0.75733967093116\\
8	0.74365301627008\\
9	0.72346207419694\\
10	0.702361534284933\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.633132578168592\\
1	0.674737810898567\\
2	0.714942068877745\\
3	0.717260530846409\\
4	0.691646750120949\\
5	0.664632795045175\\
6	0.637701598030537\\
7	0.607448436950062\\
8	0.575654203568902\\
9	0.547867282069118\\
10	0.518696261678477\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0592412795216037\\
1	0.606282686327664\\
2	0.775417568906217\\
3	0.827118668225518\\
4	0.853938731384627\\
5	0.860112212653182\\
6	0.860513381127414\\
7	0.857266805492201\\
8	0.84809564637813\\
9	0.834438678187225\\
10	0.818863177340437\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.668184919593942\\
1	0.736549067486687\\
2	0.805971969141316\\
3	0.796820710665991\\
4	0.786422742473363\\
5	0.7704313483555\\
6	0.764353225053512\\
7	0.76390252460657\\
8	0.758859031762366\\
9	0.750874900852425\\
10	0.743321172625212\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.183943615380648\\
1	0.38112424892038\\
2	0.512454071223382\\
3	0.597252144843518\\
4	0.642269566320598\\
5	0.661715241640825\\
6	0.666442054181941\\
7	0.663427994872201\\
8	0.656559965405658\\
9	0.648360249701139\\
10	0.63901563005099\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.540343702556725\\
1	0.587167448451342\\
2	0.658142436943854\\
3	0.662331599082777\\
4	0.649671750331667\\
5	0.626908410079695\\
6	0.60199368817306\\
7	0.574863200642799\\
8	0.549008264997986\\
9	0.528077097452817\\
10	0.516628417995478\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.556608870884687\\
1	0.63970756815568\\
2	0.748219580867877\\
3	0.803330014868547\\
4	0.839297645183219\\
5	0.856740179719367\\
6	0.864396640671432\\
7	0.866905335944668\\
8	0.866556184500628\\
9	0.864370930018042\\
10	0.834875290349875\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.925292958936325\\
1	0.926258165097399\\
2	0.962129465896128\\
3	0.936608464991017\\
4	0.908341020062354\\
5	0.87976867871241\\
6	0.851162224398519\\
7	0.825916715685561\\
8	0.799443508045651\\
9	0.76821241939527\\
10	0.736225802132641\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.398760842810739\\
1	0.426825796401692\\
2	0.633181907807056\\
3	0.68280831076253\\
4	0.707353266855054\\
5	0.708790582542749\\
6	0.716468683151194\\
7	0.717504544865832\\
8	0.716484246052711\\
9	0.712855990064209\\
10	0.707285867548\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.973485120094142\\
1	0.799499113564944\\
2	0.796966681385678\\
3	0.779022998581815\\
4	0.760497585310157\\
5	0.741621973000442\\
6	0.721390985524518\\
7	0.700724010030878\\
8	0.680165997651901\\
9	0.660714285775255\\
10	0.659387987151333\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.364413422236412\\
1	0.400086869296437\\
2	0.504268855589929\\
3	0.558888801132813\\
4	0.583499035949464\\
5	0.592163367012171\\
6	0.600788993900591\\
7	0.602984797480051\\
8	0.601743057079386\\
9	0.598615967529316\\
10	0.594698000253509\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.696387527369143\\
1	0.776144205758165\\
2	0.805993840648248\\
3	0.798474847685107\\
4	0.772210200882835\\
5	0.746901141882414\\
6	0.721873468148019\\
7	0.693387943019331\\
8	0.669062739107581\\
9	0.643033208831167\\
10	0.616905196160749\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.185172493190119\\
1	0.395031408266093\\
2	0.547542292901452\\
3	0.636704794041454\\
4	0.693921149623334\\
5	0.728806434008183\\
6	0.743770376190457\\
7	0.747896329255128\\
8	0.746285842822792\\
9	0.739214074365402\\
10	0.729424819968967\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.194093046334615\\
1	0.567026457068011\\
2	0.737624538876548\\
3	0.787365931240529\\
4	0.810312957139646\\
5	0.81549530705016\\
6	0.814724752961664\\
7	0.81293051441784\\
8	0.805470766817275\\
9	0.792753811240944\\
10	0.779886587874633\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.121829745882111\\
1	0.202488110869388\\
2	0.412175873227249\\
3	0.54313270842785\\
4	0.634113352304088\\
5	0.694307241735168\\
6	0.72383784663019\\
7	0.735910166133365\\
8	0.732276334672891\\
9	0.720834255005748\\
10	0.703733819932965\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.592539040647698\\
1	0.527674234972841\\
2	0.639668680439485\\
3	0.651838420022322\\
4	0.645199843489573\\
5	0.63232658972526\\
6	0.611065519620649\\
7	0.591250728015925\\
8	0.585541759160485\\
9	0.579658798917362\\
10	0.573314744701529\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.803656165862296\\
1	0.771495692015247\\
2	0.756919048079711\\
3	0.74195606506095\\
4	0.728861711883426\\
5	0.706667933400748\\
6	0.686180504893421\\
7	0.658862826719479\\
8	0.637288939987091\\
9	0.61225617898743\\
10	0.60324969595074\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0491796476064155\\
1	0.422687766999548\\
2	0.555071486236472\\
3	0.658769587603124\\
4	0.732558887190033\\
5	0.775931425155865\\
6	0.79610180586291\\
7	0.794282124351148\\
8	0.782205223919761\\
9	0.763773305080694\\
10	0.74222354711585\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.562337321025477\\
1	0.63195432511711\\
2	0.706076574864766\\
3	0.731391114496375\\
4	0.736262795816369\\
5	0.73722516537863\\
6	0.723240767712667\\
7	0.703083530514386\\
8	0.688931058715158\\
9	0.679006690870462\\
10	0.668608318671693\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.203354475183112\\
1	0.155073366403956\\
2	0.735911753682222\\
3	0.689267788278641\\
4	0.793545943664908\\
5	0.790226496271285\\
6	0.819485554880761\\
7	0.809006789318238\\
8	0.804113391681113\\
9	0.787360196628521\\
10	0.769657947670948\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.77866440256064\\
1	0.855905606501273\\
2	0.912035991796228\\
3	0.927252367868338\\
4	0.941802289912402\\
5	0.944659649608297\\
6	0.944692484947879\\
7	0.923852444431431\\
8	0.87760225134599\\
9	0.834048113031648\\
10	0.797275106463671\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0126138366817561\\
1	0.521871754841408\\
2	0.661232163767784\\
3	0.740627963245342\\
4	0.802758305668287\\
5	0.837679816528187\\
6	0.84399620398928\\
7	0.834950505718603\\
8	0.818779616832487\\
9	0.798841765790071\\
10	0.779190832527274\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.000753110275023203\\
1	0.744839900888586\\
2	0.686289436834542\\
3	0.817185992835559\\
4	0.813019212027656\\
5	0.84974703861596\\
6	0.836593427396187\\
7	0.830450924307955\\
8	0.809421251132947\\
9	0.78720026528047\\
10	0.764444984447408\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.657524392314965\\
1	0.614247139116076\\
2	0.632711525017234\\
3	0.610960426252792\\
4	0.604029750236315\\
5	0.587716846536189\\
6	0.567516242792488\\
7	0.539111446072747\\
8	0.519285913441983\\
9	0.508623944665455\\
10	0.499081764111964\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0124616376182351\\
1	0.226199098705662\\
2	0.503918603175324\\
3	0.593764364269511\\
4	0.687364976415594\\
5	0.692622822827309\\
6	0.696782416230381\\
7	0.67896523913193\\
8	0.660119689029171\\
9	0.631822543400425\\
10	0.602361858332439\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.442743449678059\\
1	0.440917573675372\\
2	0.654527670427679\\
3	0.616880256832599\\
4	0.644009967565903\\
5	0.627326732551278\\
6	0.615912472715128\\
7	0.592017091470558\\
8	0.566755314996214\\
9	0.524937061304547\\
10	0.501530048643652\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.189158739144522\\
1	0.568457182112938\\
2	0.604687001984485\\
3	0.720916981469226\\
4	0.708136665229072\\
5	0.708797943238349\\
6	0.687278588131978\\
7	0.666707329909487\\
8	0.636831725453372\\
9	0.604738381700896\\
10	0.565342752687021\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.190928801983096\\
1	0.440898882478673\\
2	0.529034273605281\\
3	0.589719760888009\\
4	0.626185068966394\\
5	0.642996758952076\\
6	0.64768533016858\\
7	0.636976632191939\\
8	0.611114392274833\\
9	0.580815377005613\\
10	0.546009709586251\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.940374929895799\\
1	0.868614266829114\\
2	0.879208537298439\\
3	0.865243696972507\\
4	0.846453693853712\\
5	0.817514708079695\\
6	0.782554270413728\\
7	0.746044329267035\\
8	0.711682876961701\\
9	0.679975856139072\\
10	0.65396963056623\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.881446758695621\\
1	0.640935301235323\\
2	0.795958373554435\\
3	0.891516589336289\\
4	0.96099644810927\\
5	0.972352291833819\\
6	0.972624485483185\\
7	0.970787300200918\\
8	0.968307352898162\\
9	0.965104581101083\\
10	0.948701113528183\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.475673397293162\\
1	0.777890232784201\\
2	0.798723012553143\\
3	0.860149731909198\\
4	0.882829742346886\\
5	0.876049364522309\\
6	0.855226536929399\\
7	0.825531379822482\\
8	0.788542050023195\\
9	0.755860172932431\\
10	0.724213098448785\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.642788306177961\\
1	0.512523481442696\\
2	0.709913963864185\\
3	0.715870996823509\\
4	0.711754347823558\\
5	0.670119394034039\\
6	0.638702087692306\\
7	0.578967098391799\\
8	0.528609073660536\\
9	0.476354123693132\\
10	0.438571457873786\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.343061932988028\\
1	0.476307953519854\\
2	0.608738067338037\\
3	0.668740374292732\\
4	0.70474567192783\\
5	0.722765944047284\\
6	0.719327225071853\\
7	0.706360719008721\\
8	0.685643520729491\\
9	0.668695467024484\\
10	0.654015413874159\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.841907729786778\\
1	0.625533652806429\\
2	0.68627940441528\\
3	0.668885502105736\\
4	0.636741054460205\\
5	0.615630913450171\\
6	0.583398486322179\\
7	0.552774520044748\\
8	0.523254172155347\\
9	0.49102858003796\\
10	0.465408224868802\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.943214526373527\\
1	0.824700439129729\\
2	0.85446065155155\\
3	0.824004823914206\\
4	0.790211841773001\\
5	0.765838434029844\\
6	0.742503078531839\\
7	0.720452474719075\\
8	0.696897720863502\\
9	0.66745786088521\\
10	0.638521184359614\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.606544759872623\\
1	0.496859628929511\\
2	0.659565293989552\\
3	0.688106372780857\\
4	0.716800000518123\\
5	0.72543190149346\\
6	0.710497198586244\\
7	0.666232554245364\\
8	0.618797113629055\\
9	0.563385126615188\\
10	0.508325762689989\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.197779179177144\\
1	0.575820316263304\\
2	0.502032929046274\\
3	0.623958879028654\\
4	0.630815804252558\\
5	0.631702671425955\\
6	0.608287631294242\\
7	0.590142352888351\\
8	0.55095087380318\\
9	0.5114745363559\\
10	0.47150724610888\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.074664430261899\\
1	0.577268546953458\\
2	0.627809265810481\\
3	0.733245452175648\\
4	0.767874852988967\\
5	0.775399938413274\\
6	0.751762190157391\\
7	0.718228011802494\\
8	0.679765367045449\\
9	0.651950389402078\\
10	0.617286872348103\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.885079411736261\\
1	0.939195077681677\\
2	0.957536254833962\\
3	0.967273674989337\\
4	0.97314111887561\\
5	0.962536651492105\\
6	0.922558065815302\\
7	0.886231326190652\\
8	0.858411467032496\\
9	0.831619904670149\\
10	0.808387865557852\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.529673051335697\\
1	0.663091588067026\\
2	0.6709873416899\\
3	0.665810890414674\\
4	0.65881538963242\\
5	0.647194192939816\\
6	0.640206701300337\\
7	0.625709655913589\\
8	0.610133544401986\\
9	0.596205919708409\\
10	0.583569853033209\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.214973799053102\\
1	0.465379815844779\\
2	0.687409333600798\\
3	0.703763611283854\\
4	0.751985195235854\\
5	0.769789597552009\\
6	0.764466823224974\\
7	0.74812035793559\\
8	0.72480888152228\\
9	0.695771288443272\\
10	0.67011515860847\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0646406854803863\\
1	0.438511059028795\\
2	0.708693320121645\\
3	0.775076134831225\\
4	0.825291090635894\\
5	0.838996200457675\\
6	0.84359863500876\\
7	0.841917715505179\\
8	0.837403236603436\\
9	0.830650959280147\\
10	0.822673840466797\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.416000868853182\\
1	0.498693247634248\\
2	0.553398586012152\\
3	0.601057097907968\\
4	0.622140831787818\\
5	0.646389697253234\\
6	0.660672184589978\\
7	0.661936282564487\\
8	0.646356228617496\\
9	0.628576369492734\\
10	0.609583713388935\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.726602815429961\\
1	0.868490735407948\\
2	0.895994907392906\\
3	0.913335465859721\\
4	0.916018064425585\\
5	0.888528476626354\\
6	0.843892948599108\\
7	0.804591825590949\\
8	0.776004040777987\\
9	0.748364428836217\\
10	0.719386521942114\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0135189313504467\\
1	0.384020973786456\\
2	0.501802442566597\\
3	0.639079900418442\\
4	0.70046017347278\\
5	0.74362372342183\\
6	0.762166624920833\\
7	0.761457273661066\\
8	0.744273955315849\\
9	0.722512900751369\\
10	0.699529666640584\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.212679206958357\\
1	0.621822673753011\\
2	0.57640443328051\\
3	0.651230688117023\\
4	0.668543736733581\\
5	0.679092189207217\\
6	0.676480630136032\\
7	0.661953109886926\\
8	0.636405526803154\\
9	0.607841449342499\\
10	0.577002769421048\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.499431349104006\\
1	0.748645342228295\\
2	0.624748288008717\\
3	0.701486735153372\\
4	0.707392831788872\\
5	0.683792857462818\\
6	0.67100317851703\\
7	0.652472328337577\\
8	0.63255570358232\\
9	0.610892549153316\\
10	0.58905387731448\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.942684391021116\\
1	0.791006689308139\\
2	0.811957566870922\\
3	0.792466950101516\\
4	0.766809195632172\\
5	0.738887534349493\\
6	0.714061967687342\\
7	0.689363775272258\\
8	0.666309688659805\\
9	0.642831261691864\\
10	0.617265496592897\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.69655989189472\\
1	0.678620743096816\\
2	0.757869784627557\\
3	0.750666141537939\\
4	0.757756506132304\\
5	0.743504523592279\\
6	0.741192286610138\\
7	0.738376931095007\\
8	0.734106881361473\\
9	0.728607337326574\\
10	0.722530528589122\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0821030745665091\\
1	0.314771733487185\\
2	0.502923350237574\\
3	0.620849477832322\\
4	0.726451130381236\\
5	0.764152484589768\\
6	0.78551960545132\\
7	0.78592626063143\\
8	0.773595295698807\\
9	0.750037376877603\\
10	0.723514663955341\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.906374239319178\\
1	0.706445046992578\\
2	0.81661655374148\\
3	0.801686615521249\\
4	0.783108464038611\\
5	0.760458965423298\\
6	0.72507087564349\\
7	0.678341115004691\\
8	0.636339102891931\\
9	0.591237109929878\\
10	0.550513270842754\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.431840237431154\\
1	0.522214043161536\\
2	0.512100001352346\\
3	0.535756284156734\\
4	0.533569957530615\\
5	0.517056409624484\\
6	0.507504327083107\\
7	0.490018187772559\\
8	0.470952686030988\\
9	0.451233276816426\\
10	0.430730473200208\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.938870505401339\\
1	0.9403713745659\\
2	0.949457801645856\\
3	0.949996311340564\\
4	0.929464919745812\\
5	0.899470210337217\\
6	0.860500802599204\\
7	0.819935193585603\\
8	0.788461827130856\\
9	0.760290084662276\\
10	0.736123788446834\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.596584280299295\\
1	0.663059622987547\\
2	0.796190419216009\\
3	0.846368679602859\\
4	0.855961845600406\\
5	0.817873086526065\\
6	0.770929817283394\\
7	0.719884133452195\\
8	0.688289985254331\\
9	0.644152187410207\\
10	0.612005723861213\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.791998990248888\\
1	0.709928495320112\\
2	0.68785743301118\\
3	0.675593286944363\\
4	0.642772632195128\\
5	0.621516068847878\\
6	0.587731966954365\\
7	0.559148332418741\\
8	0.53264916637781\\
9	0.502279323335518\\
10	0.471330258098983\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.127029113064999\\
1	0.544574325024668\\
2	0.668338382843888\\
3	0.723252027564251\\
4	0.747137741445655\\
5	0.750286991737025\\
6	0.743507304723781\\
7	0.732939079511513\\
8	0.721562109988113\\
9	0.709384677755234\\
10	0.695915449049331\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.978303283442884\\
1	0.63083992130426\\
2	0.668762692468816\\
3	0.671606974854592\\
4	0.651541828452566\\
5	0.61763445550812\\
6	0.573580867744817\\
7	0.521352235686145\\
8	0.477366709233517\\
9	0.438565114255443\\
10	0.404343197283763\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.343284824557269\\
1	0.408581563963695\\
2	0.572011936517301\\
3	0.567475297700776\\
4	0.598898251846042\\
5	0.585682955379679\\
6	0.580506812413912\\
7	0.564845955329918\\
8	0.550313682897109\\
9	0.531174642017825\\
10	0.510159683657788\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.588046334026403\\
1	0.627203614633295\\
2	0.625627828277424\\
3	0.6363585922509\\
4	0.647995161206926\\
5	0.632893761026095\\
6	0.609268373767113\\
7	0.582679271259654\\
8	0.553423480099706\\
9	0.535558503973898\\
10	0.526971959597809\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.29473598175437\\
1	0.44939477776977\\
2	0.616963771823704\\
3	0.663626956213384\\
4	0.705615148473691\\
5	0.721594661465227\\
6	0.715650453456998\\
7	0.696604001192904\\
8	0.670509398003929\\
9	0.643978154257555\\
10	0.618513652011829\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.627645345697014\\
1	0.641881334763012\\
2	0.75243816989211\\
3	0.715122481470782\\
4	0.75227654405534\\
5	0.722187124654193\\
6	0.702042130113485\\
7	0.672855549185695\\
8	0.647334069213729\\
9	0.618873525452492\\
10	0.592188594343612\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.835325129719137\\
1	0.709271361416935\\
2	0.859130768865366\\
3	0.92971894669611\\
4	0.930180098635022\\
5	0.913688837882764\\
6	0.877932855852248\\
7	0.839050277686137\\
8	0.796421950011693\\
9	0.7532590825557\\
10	0.7042319006301\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.309455189532347\\
1	0.367678567167207\\
2	0.583147384237041\\
3	0.629160360448167\\
4	0.675650408532262\\
5	0.687936275510702\\
6	0.677801017327715\\
7	0.662100825187205\\
8	0.636223763098707\\
9	0.611532122864878\\
10	0.589112277716702\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0133704701500807\\
1	0.553728943940622\\
2	0.636923441272431\\
3	0.704313236894142\\
4	0.746002028998324\\
5	0.777726493919161\\
6	0.778813433213143\\
7	0.766303233162372\\
8	0.748147431599602\\
9	0.727329876931778\\
10	0.710277517502965\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.717491812406802\\
1	0.638919969690983\\
2	0.620616971038351\\
3	0.605699621224198\\
4	0.58585744421805\\
5	0.565704876661632\\
6	0.54539701796809\\
7	0.524821308346574\\
8	0.522611089655901\\
9	0.515888973798678\\
10	0.504665852135411\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.884891121128989\\
1	0.824080676313024\\
2	0.833693766632359\\
3	0.802592742854909\\
4	0.776032554054761\\
5	0.75041424241717\\
6	0.726085817430419\\
7	0.704258446408209\\
8	0.686902850766562\\
9	0.666193393410476\\
10	0.641675877231432\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.365072814917691\\
1	0.520919736148937\\
2	0.485464661701682\\
3	0.567021564182243\\
4	0.57927896149751\\
5	0.608683559978261\\
6	0.620495682655353\\
7	0.617685551160893\\
8	0.587079333737421\\
9	0.560620185846248\\
10	0.534175953796748\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.778800321639888\\
1	0.599276331728322\\
2	0.633072472830381\\
3	0.642678890600191\\
4	0.635298052493461\\
5	0.615674927546489\\
6	0.575592275042573\\
7	0.53331542981888\\
8	0.488180744242489\\
9	0.451645690488563\\
10	0.415096971067169\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.297005801599941\\
1	0.449963538990784\\
2	0.551477318511884\\
3	0.612084191086999\\
4	0.645651347262613\\
5	0.666021433648517\\
6	0.678024842716579\\
7	0.683146628149246\\
8	0.675133569711024\\
9	0.661070584817626\\
10	0.646743062355281\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.776507490210471\\
1	0.874018000165341\\
2	0.905410482506007\\
3	0.918915709270431\\
4	0.92454100597654\\
5	0.926888697247072\\
6	0.927825458039117\\
7	0.903590346780141\\
8	0.868376597283134\\
9	0.836991151957688\\
10	0.811565134343757\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.761387967393449\\
1	0.632161597325394\\
2	0.568883148519189\\
3	0.556721677923353\\
4	0.525758022174586\\
5	0.493507672414818\\
6	0.473335614988735\\
7	0.436438086371559\\
8	0.410302590118365\\
9	0.382791191617292\\
10	0.356382888627361\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.647567981689967\\
1	0.612461390524047\\
2	0.521311110556788\\
3	0.537697297617006\\
4	0.547759862388855\\
5	0.524314438660025\\
6	0.49629733344131\\
7	0.477378445267734\\
8	0.453105273095194\\
9	0.432412140761523\\
10	0.415212796374347\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.67506826327884\\
1	0.590712297814656\\
2	0.708334295402898\\
3	0.680154247131417\\
4	0.679488514032849\\
5	0.684367329845978\\
6	0.665214644692439\\
7	0.642086186125192\\
8	0.614754576428805\\
9	0.600927335248533\\
10	0.591224507376693\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.872300927467784\\
1	0.585013299381778\\
2	0.657383452881744\\
3	0.638795836060672\\
4	0.631493742148856\\
5	0.580558431823269\\
6	0.539572966173232\\
7	0.498898932195604\\
8	0.462505301610697\\
9	0.427488579623302\\
10	0.395712013105422\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.761687951051485\\
1	0.692822024279641\\
2	0.784592333635866\\
3	0.730697105567814\\
4	0.715776856030749\\
5	0.69764140644648\\
6	0.68058608058563\\
7	0.658124226933649\\
8	0.633740066417822\\
9	0.595734304360541\\
10	0.558804439271048\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.68939332230454\\
1	0.436262591915041\\
2	0.477058731212589\\
3	0.512143649288935\\
4	0.483187037455974\\
5	0.470191729776151\\
6	0.433179719780639\\
7	0.393559267342875\\
8	0.356060965089881\\
9	0.329612227384605\\
10	0.312219335232957\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.63356797240375\\
1	0.592590127443631\\
2	0.572307113786081\\
3	0.560448868098081\\
4	0.542078466593567\\
5	0.523294648511778\\
6	0.504254172192734\\
7	0.493070351113786\\
8	0.491834877274361\\
9	0.483707023132001\\
10	0.469573482137559\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.376912189823069\\
1	0.423618085711648\\
2	0.566888120055323\\
3	0.558151809957656\\
4	0.585224016158217\\
5	0.599196988435553\\
6	0.594858528716438\\
7	0.58180261700984\\
8	0.563241556738292\\
9	0.540152132404984\\
10	0.519758485093517\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.763174356316763\\
1	0.593224502740058\\
2	0.755361207730233\\
3	0.806276979289365\\
4	0.811052544611548\\
5	0.801341312947752\\
6	0.777878360836081\\
7	0.7272475986217\\
8	0.667090990395413\\
9	0.604567975555173\\
10	0.56044079889213\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.671406615838132\\
1	0.500983190378589\\
2	0.564487279867043\\
3	0.565515138193006\\
4	0.538418575868502\\
5	0.507126230334886\\
6	0.476700116711289\\
7	0.443933062536078\\
8	0.417835996345168\\
9	0.380835455559611\\
10	0.350423109549952\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.330992391487114\\
1	0.593506118671977\\
2	0.658741391295215\\
3	0.679743200467613\\
4	0.688778299646984\\
5	0.692541665765363\\
6	0.694112288960187\\
7	0.694738988978483\\
8	0.678525515088077\\
9	0.65496724870279\\
10	0.633970146948015\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.989123723930271\\
1	0.979281829327022\\
2	0.995946608454788\\
3	0.995848156739168\\
4	0.995921106964269\\
5	0.995878201210145\\
6	0.995833359373036\\
7	0.995788176730884\\
8	0.975990612070236\\
9	0.939127764380849\\
10	0.901314645498354\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.202428096068291\\
1	0.415379844532155\\
2	0.613098629130849\\
3	0.578093566480459\\
4	0.638226640825085\\
5	0.655527124058591\\
6	0.654740724488736\\
7	0.644543982354758\\
8	0.627499993285084\\
9	0.601215553210129\\
10	0.574272654569317\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.209010619767481\\
1	0.424814127708819\\
2	0.606222349077851\\
3	0.662392960491104\\
4	0.72095274506553\\
5	0.744605053242187\\
6	0.749277655513371\\
7	0.737733096168577\\
8	0.721044351944631\\
9	0.702348817657493\\
10	0.682491177593287\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.841486432050116\\
1	0.632453663249444\\
2	0.730204194040574\\
3	0.741426012443251\\
4	0.740615788763456\\
5	0.722445263861335\\
6	0.689042358836202\\
7	0.650243064894907\\
8	0.594124694171285\\
9	0.547183557813784\\
10	0.50755525456235\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.862463466293394\\
1	0.590193221552745\\
2	0.627190334473806\\
3	0.627116710601444\\
4	0.60704502570427\\
5	0.569291823301404\\
6	0.520258950687696\\
7	0.474288720123004\\
8	0.432182910662874\\
9	0.397092778097659\\
10	0.363729342851598\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.423477993078287\\
1	0.605481685108226\\
2	0.590892966884359\\
3	0.586791918235352\\
4	0.576585544330005\\
5	0.571115941022994\\
6	0.564898953128901\\
7	0.558599652381984\\
8	0.545279360033655\\
9	0.529812115868551\\
10	0.51460773882543\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.394629666765514\\
1	0.621077375323747\\
2	0.522136154950672\\
3	0.610391532175124\\
4	0.631172835448667\\
5	0.635521503074763\\
6	0.630137126899463\\
7	0.616432061627971\\
8	0.587190205110547\\
9	0.552396992441381\\
10	0.515943322345428\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.540809327988331\\
1	0.476951475877129\\
2	0.702011472548224\\
3	0.654739026675657\\
4	0.709860032709229\\
5	0.686060637532987\\
6	0.697141393776431\\
7	0.688972022843501\\
8	0.683785211745047\\
9	0.672973426293618\\
10	0.661839103622164\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.382375499877322\\
1	0.633999152202146\\
2	0.621563286139201\\
3	0.631855861089268\\
4	0.631795054514709\\
5	0.631840110150069\\
6	0.631813610355351\\
7	0.631785914848452\\
8	0.631758008863039\\
9	0.619530547829164\\
10	0.596763149911043\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.585026438154758\\
1	0.59922169634338\\
2	0.761979655384075\\
3	0.795185444773153\\
4	0.842343386782269\\
5	0.861553600562041\\
6	0.857562130938358\\
7	0.809669126994025\\
8	0.768219448870796\\
9	0.726730035296008\\
10	0.698658427348397\\
};
\addplot [color=mycolor2, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0.509149094752604\\
1	0.600102082719132\\
2	0.683564299394241\\
3	0.712765279068359\\
4	0.726074819307374\\
5	0.722379048600287\\
6	0.710441856300216\\
7	0.691493709182931\\
8	0.669635648375864\\
9	0.645977513406613\\
10	0.623186942707224\\
};
\end{axis}

\begin{axis}[%
width=3 cm,
height=4 cm,
at={(4 cm,0in)},
scale only axis,
% xmin=-0.7,
% xmax=10.7,
xmin=0,
xmax=10,
xtick={0,5,10},
xlabel style={font=\color{white!15!black}},
xlabel={Time step $t$},
ymin=-0.05,
ymax=1.05,
%ylabel style={font=\color{white!15!black}},
%ylabel={$u_{\mathrm{l}(t)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\color{white!15!black}},
title = {$u^\ell(t)$}
]
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.90145591465973e-09\\
1	-9.8213391873591e-09\\
2	-9.88749650489398e-09\\
3	-9.97082528842965e-09\\
4	-9.97748375220674e-09\\
5	-9.98174360774089e-09\\
6	-9.95793955836074e-09\\
7	-9.96442434943811e-09\\
8	-9.96949032581244e-09\\
9	-9.97328548370797e-09\\
10	-9.97647155973742e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.8907798598106e-09\\
1	-9.84147303478715e-09\\
2	-9.88973431706649e-09\\
3	-9.97012520789281e-09\\
4	-9.97663965329534e-09\\
5	-9.98098758317235e-09\\
6	-9.95645920647518e-09\\
7	-9.96272496469316e-09\\
8	-9.96784738902281e-09\\
9	-9.97187094974463e-09\\
10	-9.97513513219394e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.95581554873433e-09\\
1	-9.90346811094694e-09\\
2	-9.92506319196062e-09\\
3	-9.97803441784438e-09\\
4	-9.98200226182153e-09\\
5	-9.98491265895646e-09\\
6	-9.964323975693e-09\\
7	-9.96899057651155e-09\\
8	-9.97292130686491e-09\\
9	-9.9760035655974e-09\\
10	-9.97856702501507e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.67583815363292e-09\\
1	-9.6620387241805e-09\\
2	-9.82465884372081e-09\\
3	-9.95744976119058e-09\\
4	-9.96915217307825e-09\\
5	-9.97693917639194e-09\\
6	-9.94908810690184e-09\\
7	-9.9580271316621e-09\\
8	-9.96499255355088e-09\\
9	-9.97002016567259e-09\\
10	-9.97392706056519e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.877460140247647\\
1	0.637169415581461\\
2	0.398138884022495\\
3	0.208854949228545\\
4	0.0271791746306499\\
5	-9.82057741087705e-09\\
6	-9.78210525138212e-09\\
7	-9.86799562315288e-09\\
8	-9.90873721356429e-09\\
9	-9.93045614066614e-09\\
10	-9.9450956193314e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000773233\\
1	0.690729921238607\\
2	0.456337295668259\\
3	0.234772117469839\\
4	0.0265646653394463\\
5	-9.82824190973812e-09\\
6	-9.7966451391072e-09\\
7	-9.87320046754938e-09\\
8	-9.91159012329594e-09\\
9	-9.93277699347187e-09\\
10	-9.94683625219995e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.855981220965857\\
1	0.572564413607044\\
2	0.430149758916212\\
3	0.34580404067906\\
4	0.283509410749201\\
5	0.218029403270378\\
6	0.0968554645877604\\
7	-8.81646844959717e-09\\
8	-9.67450311675436e-09\\
9	-9.8184148120538e-09\\
10	-9.87971212553246e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.96444972851137e-09\\
1	-9.92313573556813e-09\\
2	-9.93785241551322e-09\\
3	-9.9814436394683e-09\\
4	-9.98442238124171e-09\\
5	-9.9866698224334e-09\\
6	-9.96808690091313e-09\\
7	-9.97204884692725e-09\\
8	-9.97531744991113e-09\\
9	-9.97791368306566e-09\\
10	-9.98017796155726e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0620644596373731\\
1	-9.0956777186994e-09\\
2	-9.72707141500647e-09\\
3	-9.94172224398209e-09\\
4	-9.95963585651658e-09\\
5	-9.97032378747457e-09\\
6	-9.93633067875568e-09\\
7	-9.94914217402726e-09\\
8	-9.95869708918889e-09\\
9	-9.96531916346633e-09\\
10	-9.97026674581343e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.416762278208294\\
1	0.228933120998414\\
2	0.00637080475284351\\
3	-9.84336266114539e-09\\
4	-9.92636411171558e-09\\
5	-9.95289053819329e-09\\
6	-9.90564652547954e-09\\
7	-9.92778071019176e-09\\
8	-9.94249352294777e-09\\
9	-9.95238551570124e-09\\
10	-9.96108675380314e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.95528931775843e-09\\
1	-9.9090269089185e-09\\
2	-9.92834802105708e-09\\
3	-9.97905869702454e-09\\
4	-9.98267920426317e-09\\
5	-9.98534272697608e-09\\
6	-9.96526468333853e-09\\
7	-9.9697631374781e-09\\
8	-9.97345611620747e-09\\
9	-9.97637372957895e-09\\
10	-9.97888498874193e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000977035\\
1	0.833954497340985\\
2	0.629737107573644\\
3	0.51857073207453\\
4	0.443345369207974\\
5	0.315386465487138\\
6	0.184255470678364\\
7	0.0360975563998416\\
8	-9.53712925088644e-09\\
9	-9.80145194147313e-09\\
10	-9.87673525132927e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.86541505131211e-09\\
1	-9.74531773039516e-09\\
2	-9.81147982869184e-09\\
3	-9.94712718115326e-09\\
4	-9.95766106904177e-09\\
5	-9.96501766403063e-09\\
6	-9.91842143262809e-09\\
7	-9.93012579883852e-09\\
8	-9.93942063727539e-09\\
9	-9.94653319077475e-09\\
10	-9.95256797996706e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.470214753424884\\
1	0.237455273518907\\
2	0.070858251446376\\
3	-9.77741387702335e-09\\
4	-9.91444505944863e-09\\
5	-9.94780302719587e-09\\
6	-9.8993470581591e-09\\
7	-9.9243715005347e-09\\
8	-9.94015191269974e-09\\
9	-9.95069252457147e-09\\
10	-9.95978345723517e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.368398520522687\\
1	0.190754986813638\\
2	0.0526259429476389\\
3	-9.70165010499754e-09\\
4	-9.89314577052708e-09\\
5	-9.93794337155257e-09\\
6	-9.88152848618063e-09\\
7	-9.91201663750785e-09\\
8	-9.93177464231665e-09\\
9	-9.94466541545207e-09\\
10	-9.95391743301921e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.47086523734775\\
1	0.294147607889156\\
2	0.197975914395611\\
3	0.131419817840601\\
4	0.0710294332731929\\
5	-9.08178669201895e-09\\
6	-9.57183972678806e-09\\
7	-9.79039739892982e-09\\
8	-9.86756474932524e-09\\
9	-9.90413409388445e-09\\
10	-9.92685157223163e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.96656728356004e-09\\
1	-9.92619085813053e-09\\
2	-9.93966942719067e-09\\
3	-9.98184586995955e-09\\
4	-9.98470683025991e-09\\
5	-9.98687423425368e-09\\
6	-9.96850230363707e-09\\
7	-9.97238918442407e-09\\
8	-9.97560468168393e-09\\
9	-9.97815406672882e-09\\
10	-9.9803747460177e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.90277305835325e-09\\
1	-9.84549453294786e-09\\
2	-9.89834622509563e-09\\
3	-9.97267248228148e-09\\
4	-9.97872775129298e-09\\
5	-9.98259980549625e-09\\
6	-9.95951333636234e-09\\
7	-9.96539328345468e-09\\
8	-9.97002574401897e-09\\
9	-9.97358756039405e-09\\
10	-9.97662542634261e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.96737030882088e-09\\
1	-9.92759932122316e-09\\
2	-9.94027888582699e-09\\
3	-9.98189492968495e-09\\
4	-9.98471458212716e-09\\
5	-9.98688537553677e-09\\
6	-9.96850147019289e-09\\
7	-9.97237299397831e-09\\
8	-9.97558456943211e-09\\
9	-9.97813879568393e-09\\
10	-9.98034174990907e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000923784\\
1	0.757933109564741\\
2	0.499264243792113\\
3	0.299006042764995\\
4	0.112492762476447\\
5	-9.74096897203515e-09\\
6	-9.74258065645878e-09\\
7	-9.8499322762585e-09\\
8	-9.90055322858084e-09\\
9	-9.92710088781166e-09\\
10	-9.94322581212993e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.91188478618524e-09\\
1	-9.85179867757855e-09\\
2	-9.90234757750895e-09\\
3	-9.97393469062959e-09\\
4	-9.97962865397e-09\\
5	-9.98328765397338e-09\\
6	-9.9607384441168e-09\\
7	-9.96649115251351e-09\\
8	-9.97102889871124e-09\\
9	-9.97439462106859e-09\\
10	-9.97734809281642e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.72113539262378\\
1	0.452433910185738\\
2	0.272539024798672\\
3	0.00781656771931044\\
4	-9.87257563041038e-09\\
5	-9.94284011702858e-09\\
6	-9.89942921262277e-09\\
7	-9.92624567936203e-09\\
8	-9.94228469362058e-09\\
9	-9.95261432297002e-09\\
10	-9.96029280471098e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.694743967234107\\
1	0.397428954081243\\
2	0.201366182766802\\
3	1.80942083264085e-08\\
4	-9.84246987809792e-09\\
5	-9.92469628757392e-09\\
6	-9.8690200906595e-09\\
7	-9.90722800723461e-09\\
8	-9.92944896018382e-09\\
9	-9.94359088240456e-09\\
10	-9.95371820113091e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.96588491656326e-09\\
1	-9.92436239380563e-09\\
2	-9.93877976708844e-09\\
3	-9.98165701316728e-09\\
4	-9.98458178229282e-09\\
5	-9.98678025070845e-09\\
6	-9.96827854810823e-09\\
7	-9.97219739192553e-09\\
8	-9.97545677987057e-09\\
9	-9.97802440932081e-09\\
10	-9.98026994360444e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0397562371356597\\
1	-9.48826179857913e-09\\
2	-9.79461595125436e-09\\
3	-9.95383353995223e-09\\
4	-9.96732218339417e-09\\
5	-9.97547525707275e-09\\
6	-9.94556006010481e-09\\
7	-9.95569758232094e-09\\
8	-9.9630824090525e-09\\
9	-9.96825504670091e-09\\
10	-9.97256621616593e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.93491709215654e-09\\
1	-9.88683549631365e-09\\
2	-9.91595585853957e-09\\
3	-9.97640299601259e-09\\
4	-9.98106611228529e-09\\
5	-9.9842032855232e-09\\
6	-9.96304552887948e-09\\
7	-9.96807019720994e-09\\
8	-9.97207513995891e-09\\
9	-9.97528304787069e-09\\
10	-9.97798141353374e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.63142476690528\\
1	0.26801313543685\\
2	0.00166648759698105\\
3	-9.86721563553383e-09\\
4	-9.93634484766028e-09\\
5	-9.95839967173798e-09\\
6	-9.9164600344492e-09\\
7	-9.93477979318681e-09\\
8	-9.947513949514e-09\\
9	-9.95699400366088e-09\\
10	-9.96399161291982e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.928938588440152\\
1	0.625323946573421\\
2	0.474043945106307\\
3	0.388030360869807\\
4	0.325641631094428\\
5	0.278933995705143\\
6	0.235093874955371\\
7	0.187226271944551\\
8	0.135740590051529\\
9	-7.1916085741391e-09\\
10	-9.72693386566983e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.781103982691746\\
1	0.515659647952144\\
2	0.303856584680741\\
3	0.147863313010659\\
4	0.0231912105683171\\
5	-9.77842183634045e-09\\
6	-9.73373449855478e-09\\
7	-9.8441830619885e-09\\
8	-9.89566345193975e-09\\
9	-9.92273205896466e-09\\
10	-9.93974568954527e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0790807431093852\\
1	-9.51011533661164e-09\\
2	-9.81042037833934e-09\\
3	-9.95944069119456e-09\\
4	-9.97177310625055e-09\\
5	-9.97805088929151e-09\\
6	-9.95105830104705e-09\\
7	-9.95944743387062e-09\\
8	-9.96564898667418e-09\\
9	-9.97030913737355e-09\\
10	-9.97407960706709e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.190920068607372\\
1	0.0373649255028914\\
2	-9.41246594382354e-09\\
3	-9.90969371034911e-09\\
4	-9.94493821086507e-09\\
5	-9.961268272128e-09\\
6	-9.91867061117863e-09\\
7	-9.93552809087862e-09\\
8	-9.94786137618019e-09\\
9	-9.95800427764682e-09\\
10	-9.96530579011497e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.28560520500039\\
1	-8.5651239393213e-09\\
2	-9.73286865513549e-09\\
3	-9.94955850429163e-09\\
4	-9.96600809083113e-09\\
5	-9.97469304039481e-09\\
6	-9.94548852685989e-09\\
7	-9.95528711312305e-09\\
8	-9.96216581912832e-09\\
9	-9.96750788869335e-09\\
10	-9.97186867632051e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.624284573255039\\
1	0.33868959859514\\
2	0.138942732303762\\
3	-9.50307976227647e-09\\
4	-9.87988385942158e-09\\
5	-9.93415276009458e-09\\
6	-9.88062312849112e-09\\
7	-9.91196696578406e-09\\
8	-9.93195361209968e-09\\
9	-9.9450355677367e-09\\
10	-9.95464448243277e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.92675555205742e-09\\
1	-9.87292209120429e-09\\
2	-9.91261906227861e-09\\
3	-9.97529215953084e-09\\
4	-9.98020258423507e-09\\
5	-9.98366493785479e-09\\
6	-9.96199071168204e-09\\
7	-9.96735974112327e-09\\
8	-9.97168411904682e-09\\
9	-9.97493972006454e-09\\
10	-9.97775722764571e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.95971975228392e-09\\
1	-9.91234132369559e-09\\
2	-9.93110417112541e-09\\
3	-9.97977121193215e-09\\
4	-9.98335612119849e-09\\
5	-9.98587216488906e-09\\
6	-9.96636154666092e-09\\
7	-9.97071449612002e-09\\
8	-9.97427572055127e-09\\
9	-9.97704293692311e-09\\
10	-9.97949043662417e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.92817767650632e-09\\
1	-9.88812595136666e-09\\
2	-9.9172975258698e-09\\
3	-9.97695658881691e-09\\
4	-9.98140225284264e-09\\
5	-9.98456012510827e-09\\
6	-9.96379970999537e-09\\
7	-9.96876710127139e-09\\
8	-9.97263877401072e-09\\
9	-9.97566497668129e-09\\
10	-9.97827383996522e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.154715211414\\
1	0.0420995965648045\\
2	-9.52836423251689e-09\\
3	-9.92757067369463e-09\\
4	-9.9544216234006e-09\\
5	-9.96779414345108e-09\\
6	-9.9319629960862e-09\\
7	-9.94630923714104e-09\\
8	-9.95688964370976e-09\\
9	-9.96416600347166e-09\\
10	-9.96956198959636e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.280321578726385\\
1	0.0710451229594896\\
2	-9.21031265032722e-09\\
3	-9.89162626538491e-09\\
4	-9.9375193947679e-09\\
5	-9.95688988188095e-09\\
6	-9.91205798515104e-09\\
7	-9.93094818585386e-09\\
8	-9.94428946174196e-09\\
9	-9.95415957159639e-09\\
10	-9.96199136702697e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.95665156925427e-09\\
1	-9.91189369816267e-09\\
2	-9.93103723148148e-09\\
3	-9.97977840767048e-09\\
4	-9.98321228996376e-09\\
5	-9.98578771987735e-09\\
6	-9.96623052207949e-09\\
7	-9.97058929115866e-09\\
8	-9.97413977634405e-09\\
9	-9.97692005773594e-09\\
10	-9.97932570899332e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.543015287017943\\
1	0.206861379368175\\
2	-9.08073881319125e-09\\
3	-9.91560619877485e-09\\
4	-9.94957563348723e-09\\
5	-9.96579556820722e-09\\
6	-9.92927643264391e-09\\
7	-9.94462710698893e-09\\
8	-9.9546711241318e-09\\
9	-9.9617485321031e-09\\
10	-9.96736600317505e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.94093968359542e-09\\
1	-9.90308770546406e-09\\
2	-9.92721536978596e-09\\
3	-9.97796121452859e-09\\
4	-9.98236172872361e-09\\
5	-9.98524115068974e-09\\
6	-9.96531396500591e-09\\
7	-9.97006253757371e-09\\
8	-9.97379947909987e-09\\
9	-9.97672391647745e-09\\
10	-9.97922420563763e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000989036\\
1	0.721987498567028\\
2	0.548642973845918\\
3	0.450339498548842\\
4	0.381306037040979\\
5	0.30996604472572\\
6	0.188714227938543\\
7	0.00700363238255015\\
8	-9.59354233530435e-09\\
9	-9.80538675834223e-09\\
10	-9.87902225003748e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.96743683124689e-09\\
1	-9.92807641052404e-09\\
2	-9.94094326135066e-09\\
3	-9.9821525262417e-09\\
4	-9.98491839517146e-09\\
5	-9.98703863731762e-09\\
6	-9.96885248973518e-09\\
7	-9.9726720082216e-09\\
8	-9.97583632588494e-09\\
9	-9.97834063750508e-09\\
10	-9.98053008392342e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.96853688089557e-09\\
1	-9.92974677089203e-09\\
2	-9.94205119564448e-09\\
3	-9.98244756991027e-09\\
4	-9.98514011526728e-09\\
5	-9.98720929142276e-09\\
6	-9.96923098864067e-09\\
7	-9.9729727551622e-09\\
8	-9.97608168302414e-09\\
9	-9.97854918443187e-09\\
10	-9.9807059762152e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.271454136196105\\
1	0.0551172558181185\\
2	-9.53601881018521e-09\\
3	-9.91891930307702e-09\\
4	-9.95012669531501e-09\\
5	-9.96485379378513e-09\\
6	-9.92732529930826e-09\\
7	-9.9432230582152e-09\\
8	-9.95529463614604e-09\\
9	-9.96283550058807e-09\\
10	-9.96874201300697e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.96643064971896e-09\\
1	-9.92602469253718e-09\\
2	-9.93985671586972e-09\\
3	-9.98192034587359e-09\\
4	-9.98472029988995e-09\\
5	-9.98688206759769e-09\\
6	-9.96849550316753e-09\\
7	-9.97238669484108e-09\\
8	-9.97562053581254e-09\\
9	-9.97818316799428e-09\\
10	-9.98041107457793e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.659783849787019\\
1	0.341744444049722\\
2	-9.03350947419276e-09\\
3	-9.91600889392694e-09\\
4	-9.94521358145025e-09\\
5	-9.9614359435251e-09\\
6	-9.91930261403807e-09\\
7	-9.93747758883596e-09\\
8	-9.95138162691781e-09\\
9	-9.96067551217139e-09\\
10	-9.96731414839484e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000986352\\
1	0.941875580754459\\
2	0.529069715896661\\
3	0.17816274006838\\
4	-9.33579711730641e-09\\
5	-9.88166843283632e-09\\
6	-9.82135506032334e-09\\
7	-9.88883351372789e-09\\
8	-9.92329904389453e-09\\
9	-9.94298162907251e-09\\
10	-9.95507163630115e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.9369409821072e-09\\
1	-9.89336182428735e-09\\
2	-9.91981304254439e-09\\
3	-9.97668122694148e-09\\
4	-9.98060182122333e-09\\
5	-9.9837406458528e-09\\
6	-9.96160488342523e-09\\
7	-9.96695178365587e-09\\
8	-9.97114277247899e-09\\
9	-9.97448868924037e-09\\
10	-9.97726773525717e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.942777981133241\\
1	0.610090084828371\\
2	0.407444789164039\\
3	0.272712812975729\\
4	0.151692629836572\\
5	0.030917467943614\\
6	-9.38036196299027e-09\\
7	-9.75135994968848e-09\\
8	-9.85300353075803e-09\\
9	-9.89603952644444e-09\\
10	-9.92175529090221e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000998179\\
1	1.00000000991539\\
2	1.00000000984563\\
3	1.00000000986951\\
4	0.854391348126551\\
5	0.760989405852366\\
6	0.713325638546565\\
7	0.747332281280278\\
8	0.750696076807738\\
9	0.674046948978073\\
10	0.552273183082087\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.901613491987732\\
1	0.60450577859459\\
2	0.453634926967236\\
3	0.349685140972715\\
4	0.163905081840256\\
5	4.05010064559822e-09\\
6	-9.54391414019572e-09\\
7	-9.80600999798829e-09\\
8	-9.87937923715721e-09\\
9	-9.91279637815548e-09\\
10	-9.93366260698534e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000994768\\
1	1.00000000829633\\
2	0.785502087897272\\
3	0.503167734677579\\
4	0.304419942127568\\
5	0.168397247350543\\
6	-7.99848104664737e-09\\
7	-9.67386668199938e-09\\
8	-9.84076048095883e-09\\
9	-9.89193416488848e-09\\
10	-9.92261977158897e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.881765880230656\\
1	0.389113410469422\\
2	0.0253074762293334\\
3	-9.88729343227741e-09\\
4	-9.94093830435896e-09\\
5	-9.9627937965074e-09\\
6	-9.92565336115897e-09\\
7	-9.94228765627627e-09\\
8	-9.95302182842559e-09\\
9	-9.9602368161673e-09\\
10	-9.96603608024393e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.723301841371733\\
1	0.454865984889545\\
2	0.225037232830852\\
3	0.0167744466862544\\
4	-9.81919732531701e-09\\
5	-9.92447206912814e-09\\
6	-9.87184877458618e-09\\
7	-9.90962914840388e-09\\
8	-9.93150596353841e-09\\
9	-9.94463466425829e-09\\
10	-9.95424734976345e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.59443039891464\\
1	0.370818414464946\\
2	0.176709254873944\\
3	0.0116056708617889\\
4	-9.79378658559002e-09\\
5	-9.90947623788743e-09\\
6	-9.84576375639809e-09\\
7	-9.8935758607779e-09\\
8	-9.92146382794188e-09\\
9	-9.93820003460019e-09\\
10	-9.94993746463347e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000994379\\
1	1.00000000945553\\
2	0.915437533303125\\
3	0.735991242806697\\
4	0.623533856538104\\
5	0.480171193438672\\
6	0.306548865238935\\
7	0.146053471725173\\
8	-8.13454483515682e-09\\
9	-9.7164946522209e-09\\
10	-9.84902051080709e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.89034135775633e-09\\
1	-9.8632268183532e-09\\
2	-9.90678779325406e-09\\
3	-9.97441124673602e-09\\
4	-9.97905722078408e-09\\
5	-9.98243256517735e-09\\
6	-9.95923434619355e-09\\
7	-9.96497722180866e-09\\
8	-9.96987000039463e-09\\
9	-9.97340021042984e-09\\
10	-9.97644071098086e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.9569692703742e-09\\
1	-9.91319174676564e-09\\
2	-9.93123207349437e-09\\
3	-9.97936241234998e-09\\
4	-9.98292550579621e-09\\
5	-9.9855074845482e-09\\
6	-9.96562333194744e-09\\
7	-9.97006722097223e-09\\
8	-9.97369343113523e-09\\
9	-9.97658208484509e-09\\
10	-9.97906289541951e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.8027980473679\\
1	0.531831516683225\\
2	0.390550112092982\\
3	0.290790185868685\\
4	0.173553369287048\\
5	0.00847045903684296\\
6	-9.49007271510195e-09\\
7	-9.76695243929403e-09\\
8	-9.85772141774801e-09\\
9	-9.8985551727268e-09\\
10	-9.92364468413075e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.00182090007406268\\
1	-9.55933814180979e-09\\
2	-9.79894795442362e-09\\
3	-9.95257199460454e-09\\
4	-9.96587768707081e-09\\
5	-9.97430418059122e-09\\
6	-9.94385101257028e-09\\
7	-9.95452777874784e-09\\
8	-9.96238277214928e-09\\
9	-9.96784927996323e-09\\
10	-9.97226889295108e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.9416052224834e-09\\
1	-9.9043639460028e-09\\
2	-9.92846462284144e-09\\
3	-9.97921378700479e-09\\
4	-9.98286992183379e-09\\
5	-9.9854828128355e-09\\
6	-9.96506933187629e-09\\
7	-9.96978411530106e-09\\
8	-9.97356602100568e-09\\
9	-9.97650333710821e-09\\
10	-9.97902955858226e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.96695965558748e-09\\
1	-9.92421038435053e-09\\
2	-9.93905548102012e-09\\
3	-9.98176357783861e-09\\
4	-9.98468048633075e-09\\
5	-9.98688373358226e-09\\
6	-9.96855639953713e-09\\
7	-9.9723618258188e-09\\
8	-9.97561404730821e-09\\
9	-9.97818174570748e-09\\
10	-9.98040890468752e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.157443776295991\\
1	-9.58191843252987e-09\\
2	-9.83565722959901e-09\\
3	-9.96277377505548e-09\\
4	-9.97141396615652e-09\\
5	-9.97821692861686e-09\\
6	-9.95167309894326e-09\\
7	-9.96002705397676e-09\\
8	-9.96621727260038e-09\\
9	-9.97056171500122e-09\\
10	-9.97419474291355e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.865643377191729\\
1	0.57794952283084\\
2	0.429857200904847\\
3	0.314500743839161\\
4	0.160110700377486\\
5	-7.91222748282445e-09\\
6	-9.58279120076831e-09\\
7	-9.79061110203359e-09\\
8	-9.8676770690367e-09\\
9	-9.90565236721157e-09\\
10	-9.92850329536267e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.96397143839591e-09\\
1	-9.92231767379301e-09\\
2	-9.93717189898372e-09\\
3	-9.98123795994543e-09\\
4	-9.98423785672834e-09\\
5	-9.98652585226858e-09\\
6	-9.96775911554601e-09\\
7	-9.97179329725786e-09\\
8	-9.97511389752812e-09\\
9	-9.97774004141714e-09\\
10	-9.98002658766916e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.87919823468772e-09\\
1	-9.84696561096753e-09\\
2	-9.89586379169229e-09\\
3	-9.97133928785485e-09\\
4	-9.97645297143284e-09\\
5	-9.98073596561014e-09\\
6	-9.95524052917365e-09\\
7	-9.96175313792425e-09\\
8	-9.96706534572292e-09\\
9	-9.97123671625707e-09\\
10	-9.97462925077671e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.119211652016127\\
1	-9.71636048647497e-09\\
2	-9.82490393638798e-09\\
3	-9.96079942804599e-09\\
4	-9.97171052380587e-09\\
5	-9.97805849642289e-09\\
6	-9.95076538610911e-09\\
7	-9.95808514317881e-09\\
8	-9.96452860055388e-09\\
9	-9.9692810165147e-09\\
10	-9.9733535528125e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.537727596040363\\
1	0.323657314543691\\
2	0.155585730832593\\
3	0.0136286480327896\\
4	-9.81256831093536e-09\\
5	-9.91548722967404e-09\\
6	-9.85527568278016e-09\\
7	-9.8981735426462e-09\\
8	-9.92330900690976e-09\\
9	-9.93907495274303e-09\\
10	-9.95012104948248e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.45811336531917e-09\\
1	-9.63028123876674e-09\\
2	-9.81014570012383e-09\\
3	-9.95305762717668e-09\\
4	-9.96574827564392e-09\\
5	-9.97394603494816e-09\\
6	-9.9437212557171e-09\\
7	-9.95406161156341e-09\\
8	-9.96172575117396e-09\\
9	-9.96752437465603e-09\\
10	-9.97189036525703e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.95882176176979e-09\\
1	-9.91604543743662e-09\\
2	-9.9342484188286e-09\\
3	-9.98076658538197e-09\\
4	-9.98388757154088e-09\\
5	-9.9863335130854e-09\\
6	-9.96744391689082e-09\\
7	-9.97154885683747e-09\\
8	-9.97493877442822e-09\\
9	-9.97756890340441e-09\\
10	-9.97987272737415e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000981508\\
1	0.85939768107195\\
2	0.592621368026666\\
3	0.410873854308185\\
4	0.292197053899348\\
5	0.160752718627773\\
6	0.00630942413852222\\
7	-9.54871106597927e-09\\
8	-9.80531155761408e-09\\
9	-9.87932817824674e-09\\
10	-9.91532117924218e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-8.17208391993694e-09\\
1	-9.60148939878458e-09\\
2	-9.78304344874978e-09\\
3	-9.94914817228516e-09\\
4	-9.96391840784346e-09\\
5	-9.97277664219838e-09\\
6	-9.94102081902213e-09\\
7	-9.9520448067592e-09\\
8	-9.96012531643668e-09\\
9	-9.96607574904635e-09\\
10	-9.97069622965059e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.983554869438834\\
1	0.643631612427823\\
2	0.457797624228358\\
3	0.311488612998543\\
4	0.185226443030977\\
5	0.054022753549725\\
6	-9.2553119000788e-09\\
7	-9.71973493472553e-09\\
8	-9.83866014339763e-09\\
9	-9.88844029330355e-09\\
10	-9.91768672965653e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000988637\\
1	0.773385338044295\\
2	0.581197175158616\\
3	0.394847582666072\\
4	0.165578558196357\\
5	-9.18555562684461e-09\\
6	-9.66304801428327e-09\\
7	-9.81056348916853e-09\\
8	-9.88063023482509e-09\\
9	-9.91290574636477e-09\\
10	-9.93308103635027e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.530779020959319\\
1	0.278705717147101\\
2	0.120208923755874\\
3	-9.49788165609279e-09\\
4	-9.8746145889537e-09\\
5	-9.93528553387439e-09\\
6	-9.8821837860662e-09\\
7	-9.91411512207889e-09\\
8	-9.93409425677666e-09\\
9	-9.94682309386681e-09\\
10	-9.95618333674487e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.96258033349921e-09\\
1	-9.91682864580956e-09\\
2	-9.93384183656628e-09\\
3	-9.98038912699493e-09\\
4	-9.98364361129717e-09\\
5	-9.98611774013651e-09\\
6	-9.96694377605503e-09\\
7	-9.97104090834931e-09\\
8	-9.9745117312426e-09\\
9	-9.97729567573021e-09\\
10	-9.979661312054e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000947298\\
1	0.774180705329504\\
2	0.567709754857913\\
3	0.405510220336765\\
4	0.264280856978522\\
5	0.131011247857876\\
6	-5.07104214640062e-09\\
7	-9.61701190053859e-09\\
8	-9.81715426066979e-09\\
9	-9.88219001945682e-09\\
10	-9.91594297839816e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.06988470197269\\
1	-9.61992663274074e-09\\
2	-9.84621812239429e-09\\
3	-9.96425062014221e-09\\
4	-9.97259626560155e-09\\
5	-9.9782851210168e-09\\
6	-9.9505663394022e-09\\
7	-9.95902204016253e-09\\
8	-9.9656800111409e-09\\
9	-9.97063028821424e-09\\
10	-9.9745364714344e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.505982566875106\\
1	0.206416561808084\\
2	-8.20467833025867e-09\\
3	-9.86461378437655e-09\\
4	-9.93570153687361e-09\\
5	-9.95827529225638e-09\\
6	-9.91661097933804e-09\\
7	-9.93601148210813e-09\\
8	-9.94934837122987e-09\\
9	-9.95790080711513e-09\\
10	-9.96475634825065e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.73193184358268e-09\\
1	-9.82708726046475e-09\\
2	-9.8856063728909e-09\\
3	-9.96929951671812e-09\\
4	-9.97678952856384e-09\\
5	-9.98132600352823e-09\\
6	-9.95737509763775e-09\\
7	-9.96358950482333e-09\\
8	-9.96865341101486e-09\\
9	-9.97249611985486e-09\\
10	-9.97572462368638e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.793480288407932\\
1	0.361422112241584\\
2	0.10546846923625\\
3	-8.91380949299671e-09\\
4	-9.88904331267517e-09\\
5	-9.94100027924341e-09\\
6	-9.89188073541605e-09\\
7	-9.92097594818866e-09\\
8	-9.93843620616056e-09\\
9	-9.94950515428962e-09\\
10	-9.9578963859867e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000996128\\
1	1.00000000967736\\
2	0.977680242863742\\
3	0.738681978712008\\
4	0.582873639856627\\
5	0.44027215506473\\
6	0.320329070317192\\
7	0.206002683973145\\
8	0.0935099839233129\\
9	-8.12912265161807e-09\\
10	-9.70180573590581e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.630451357468992\\
1	0.283822868033882\\
2	-9.5252723749518e-09\\
3	-9.93657511935244e-09\\
4	-9.95452442939671e-09\\
5	-9.96709949197797e-09\\
6	-9.92850871430627e-09\\
7	-9.94394967062845e-09\\
8	-9.95561255671913e-09\\
9	-9.96355806228482e-09\\
10	-9.969334030095e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.96784789980366e-09\\
1	-9.92870764578142e-09\\
2	-9.9413752028387e-09\\
3	-9.98226191011705e-09\\
4	-9.98499138052389e-09\\
5	-9.98708549730131e-09\\
6	-9.96896622792523e-09\\
7	-9.97276425106254e-09\\
8	-9.97591490710557e-09\\
9	-9.97840875637773e-09\\
10	-9.98058846654908e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.238451515161091\\
1	0.0358761292974753\\
2	-9.51006729541682e-09\\
3	-9.92369500292549e-09\\
4	-9.95323291387402e-09\\
5	-9.96684082902003e-09\\
6	-9.9299438855465e-09\\
7	-9.94559761244657e-09\\
8	-9.9562046203724e-09\\
9	-9.96335043567653e-09\\
10	-9.96903190508067e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.364534484976931\\
1	0.175220589544606\\
2	-4.15181698846667e-09\\
3	-9.8543905799515e-09\\
4	-9.92914242172339e-09\\
5	-9.95402552734059e-09\\
6	-9.90691672293e-09\\
7	-9.92748524043571e-09\\
8	-9.94162903676366e-09\\
9	-9.95146784538408e-09\\
10	-9.96034133740759e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0711200024792692\\
1	-9.74201294941572e-09\\
2	-9.86644014141714e-09\\
3	-9.96767888974623e-09\\
4	-9.974202810562e-09\\
5	-9.97983176356627e-09\\
6	-9.95444745760727e-09\\
7	-9.96195213549718e-09\\
8	-9.96762904316637e-09\\
9	-9.97179956808486e-09\\
10	-9.97526275651368e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000968836\\
1	0.747133461881416\\
2	0.518025942546092\\
3	0.356323007224527\\
4	0.224775897746777\\
5	0.0706503913767835\\
6	-9.16740841067893e-09\\
7	-9.73009562746233e-09\\
8	-9.84685130403546e-09\\
9	-9.89688694372054e-09\\
10	-9.92381963584434e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.89005527215689e-09\\
1	-9.83586147349416e-09\\
2	-9.88624098564609e-09\\
3	-9.97036813457595e-09\\
4	-9.97679224491431e-09\\
5	-9.98141726548561e-09\\
6	-9.95735755940979e-09\\
7	-9.96357719393289e-09\\
8	-9.96841297799721e-09\\
9	-9.97242446891123e-09\\
10	-9.97577386473014e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.890527565168203\\
1	0.597923931803766\\
2	0.451264029595345\\
3	0.365594598245877\\
4	0.303190086794865\\
5	0.22695271180533\\
6	0.0877260584571821\\
7	-9.20478679490382e-09\\
8	-9.7332871236263e-09\\
9	-9.84515826334355e-09\\
10	-9.89829920363869e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.512153802587425\\
1	0.290457841646788\\
2	0.110110361270846\\
3	-9.46682196543765e-09\\
4	-9.88168570385603e-09\\
5	-9.93214838246574e-09\\
6	-9.87818147822107e-09\\
7	-9.91133055737325e-09\\
8	-9.9319031635179e-09\\
9	-9.94494642941174e-09\\
10	-9.95455315800825e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.241521349721588\\
1	0.012603745035259\\
2	-9.53811888440343e-09\\
3	-9.91134806142393e-09\\
4	-9.94852045326767e-09\\
5	-9.96409165625944e-09\\
6	-9.92238334150132e-09\\
7	-9.93945674314803e-09\\
8	-9.95115497642241e-09\\
9	-9.96009003968404e-09\\
10	-9.96669386098137e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.589304251721941\\
1	0.292535712025965\\
2	-8.54758608598654e-09\\
3	-9.90424289458487e-09\\
4	-9.94218507187748e-09\\
5	-9.96225674966528e-09\\
6	-9.92355157236577e-09\\
7	-9.9405376525763e-09\\
8	-9.9529371313198e-09\\
9	-9.96064777275116e-09\\
10	-9.96669059519569e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.900700616265264\\
1	0.569958252288728\\
2	0.366576587471304\\
3	0.222559435853744\\
4	0.0347764166084186\\
5	-9.81615063167838e-09\\
6	-9.78605126554084e-09\\
7	-9.87136303509346e-09\\
8	-9.91033249369704e-09\\
9	-9.9314674360024e-09\\
10	-9.94561280531587e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.537177035755385\\
1	0.291684605390152\\
2	2.86564858125582e-09\\
3	-9.86525555551883e-09\\
4	-9.92608487644616e-09\\
5	-9.95162956342246e-09\\
6	-9.90283874185678e-09\\
7	-9.9261545671264e-09\\
8	-9.94252579249375e-09\\
9	-9.9535685495667e-09\\
10	-9.96242507881584e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.453411890152387\\
1	0.22821312606571\\
2	0.111209471664191\\
3	-9.75099332861477e-09\\
4	-9.90236909838233e-09\\
5	-9.94700519451586e-09\\
6	-9.90138525051108e-09\\
7	-9.92717231545647e-09\\
8	-9.9423872951091e-09\\
9	-9.95358368523225e-09\\
10	-9.9618575870298e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.233696086404072\\
1	0.0136404110677036\\
2	-9.57627801006688e-09\\
3	-9.93016533695227e-09\\
4	-9.95639406051214e-09\\
5	-9.96878935155499e-09\\
6	-9.93462949962718e-09\\
7	-9.94865258074577e-09\\
8	-9.95814822760946e-09\\
9	-9.96467459540986e-09\\
10	-9.96996474379565e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0203436249172013\\
1	-9.77058813269189e-09\\
2	-9.87303123410204e-09\\
3	-9.96780559207193e-09\\
4	-9.97569974039951e-09\\
5	-9.98052514464365e-09\\
6	-9.95459762972893e-09\\
7	-9.96217652045427e-09\\
8	-9.96785019058465e-09\\
9	-9.97203648314365e-09\\
10	-9.97549719807325e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000994762\\
1	1.00000000966113\\
2	0.977535967149759\\
3	0.682698945427399\\
4	0.538045869710207\\
5	0.419625359568939\\
6	0.257650882576814\\
7	0.0931504128037204\\
8	-9.34360166157112e-09\\
9	-9.76710406243327e-09\\
10	-9.86650678825549e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.739823493657441\\
1	0.377719385461407\\
2	0.189161088656688\\
3	-9.33268692514826e-09\\
4	-9.89329612358893e-09\\
5	-9.9433726251485e-09\\
6	-9.89661420893563e-09\\
7	-9.92281902646087e-09\\
8	-9.94004928558453e-09\\
9	-9.95082885942965e-09\\
10	-9.95983142796774e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.9346917529628e-09\\
1	-9.8790942916751e-09\\
2	-9.91244747979083e-09\\
3	-9.97552961038656e-09\\
4	-9.98039520706031e-09\\
5	-9.98374771086144e-09\\
6	-9.96177483031701e-09\\
7	-9.96657440941427e-09\\
8	-9.9706838286469e-09\\
9	-9.97420043309631e-09\\
10	-9.97717692655133e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000981019\\
1	0.718129906434093\\
2	0.54758720872008\\
3	0.453052352824012\\
4	0.389576795756273\\
5	0.341164851882122\\
6	0.295983469014691\\
7	0.193420813896309\\
8	0.0754417433674942\\
9	-6.56079380249908e-09\\
10	-9.69558609283305e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.93622047790706e-09\\
1	-9.88975783375762e-09\\
2	-9.91867540436698e-09\\
3	-9.97735263257511e-09\\
4	-9.98150166537838e-09\\
5	-9.98440932514205e-09\\
6	-9.9633229821813e-09\\
7	-9.96854716408794e-09\\
8	-9.97267804122817e-09\\
9	-9.97576624316116e-09\\
10	-9.97842241519176e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.93288100410398e-09\\
1	-9.88030669453969e-09\\
2	-9.91561112987065e-09\\
3	-9.97650382117341e-09\\
4	-9.98069165931551e-09\\
5	-9.9838206179582e-09\\
6	-9.96225982955263e-09\\
7	-9.96758390165979e-09\\
8	-9.97180204181572e-09\\
9	-9.97497515732839e-09\\
10	-9.97765253940259e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000991128\\
1	0.988374114165954\\
2	0.728959929363613\\
3	0.555538680519737\\
4	0.412301469796213\\
5	0.284010472130041\\
6	0.159866641583061\\
7	-1.27818176731765e-09\\
8	-9.63325656962373e-09\\
9	-9.81975987878507e-09\\
10	-9.88595279026025e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000961968\\
1	0.810730147738656\\
2	0.587515828075936\\
3	0.414999750282658\\
4	0.256656511806249\\
5	0.108170507518779\\
6	-8.03597823837766e-09\\
7	-9.66496281239327e-09\\
8	-9.82923598935307e-09\\
9	-9.88775203498368e-09\\
10	-9.91901360152429e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.53328800442153e-09\\
1	-9.74802551547294e-09\\
2	-9.85624800520748e-09\\
3	-9.96474112800442e-09\\
4	-9.97404200930422e-09\\
5	-9.97961480362402e-09\\
6	-9.95388946006545e-09\\
7	-9.9610160477296e-09\\
8	-9.96642958614273e-09\\
9	-9.97079166036137e-09\\
10	-9.97459070734506e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.116128240641647\\
1	-9.42913879643166e-09\\
2	-9.77749475871477e-09\\
3	-9.94965934222268e-09\\
4	-9.96402175779779e-09\\
5	-9.97040459757472e-09\\
6	-9.93555380461211e-09\\
7	-9.94766737522734e-09\\
8	-9.95685550089781e-09\\
9	-9.96352479216458e-09\\
10	-9.96882932858029e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0915428608640383\\
1	-9.69090040772987e-09\\
2	-9.8397851923374e-09\\
3	-9.95654906133629e-09\\
4	-9.96996416879752e-09\\
5	-9.97726089844578e-09\\
6	-9.95043934625617e-09\\
7	-9.95952133757163e-09\\
8	-9.96595643770737e-09\\
9	-9.970659099852e-09\\
10	-9.97442625501715e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.91177746342674e-09\\
1	-9.85088667421233e-09\\
2	-9.89700264914794e-09\\
3	-9.97232763023909e-09\\
4	-9.97843797547372e-09\\
5	-9.98250039313301e-09\\
6	-9.95966609999531e-09\\
7	-9.96551298747566e-09\\
8	-9.97007295967926e-09\\
9	-9.97356153753238e-09\\
10	-9.97664214001345e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000993064\\
1	0.854627307387218\\
2	0.641495386759801\\
3	0.515482992370015\\
4	0.404780007110377\\
5	0.2259858866872\\
6	-8.05345570391379e-09\\
7	-9.69768217129971e-09\\
8	-9.8430731695566e-09\\
9	-9.89253083337969e-09\\
10	-9.92126293837052e-09\\
};
\addplot [color=mycolor4, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0.396885129881532\\
1	0.263463483680625\\
2	0.167935508382339\\
3	0.109349536464698\\
4	0.0730368339673987\\
5	0.044945355717456\\
6	0.0254701616931822\\
7	0.0144311259246928\\
8	0.00942310110997556\\
9	0.00601826654529066\\
10	0.00493100070115216\\
};
\end{axis}

\begin{axis}[%
width=3 cm,
height=4 cm,
at={(8cm,0in)},
scale only axis,
% xmin=-0.7,
% xmax=10.7,
xmin=0,
xmax=10,
xtick={0,5,10},
xlabel style={font=\color{white!15!black}},
xlabel={Time step $t$},
ymin=-0.05,
ymax=1.05,
%ylabel style={font=\color{white!15!black}},
%ylabel={$u_{\mathrm{s}(t)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\color{white!15!black}},
title = {$u^{{s}}(t)$}
]
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.105416294165029\\
1	0.131502357310254\\
2	-4.13709249476561e-09\\
3	-9.73019781733708e-09\\
4	-9.84369656380828e-09\\
5	-9.88752817564672e-09\\
6	-9.75786635371997e-09\\
7	-9.80916469032009e-09\\
8	-9.8454447731828e-09\\
9	-9.86942542932121e-09\\
10	-9.88862341758082e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.198788362448053\\
1	0.0435134598094678\\
2	-7.71644086952192e-09\\
3	-9.70904229097746e-09\\
4	-9.83444969570732e-09\\
5	-9.88314451080925e-09\\
6	-9.76205280517211e-09\\
7	-9.79698223292052e-09\\
8	-9.82999675058393e-09\\
9	-9.85703582114749e-09\\
10	-9.87397422271076e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.79145549491166e-09\\
1	-9.38779511224817e-09\\
2	-9.57886827916738e-09\\
3	-9.87948936753453e-09\\
4	-9.90946957643526e-09\\
5	-9.92895348183634e-09\\
6	-9.83807066157881e-09\\
7	-9.86025742493212e-09\\
8	-9.88033594180231e-09\\
9	-9.89594773176895e-09\\
10	-9.90708464033814e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.19221547929414\\
1	0.207049492687709\\
2	0.103255356892982\\
3	0.0337927615073566\\
4	-8.89052669578392e-09\\
5	-9.76589292837179e-09\\
6	-9.6024219674599e-09\\
7	-9.71093762040448e-09\\
8	-9.79083710503222e-09\\
9	-9.8363188088749e-09\\
10	-9.86365989170074e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.839005768564462\\
1	0.742329131361122\\
2	0.620491130198751\\
3	0.573168623737437\\
4	0.565116252743412\\
5	0.555126446210963\\
6	0.532712815865014\\
7	0.49060628047774\\
8	0.422521192609367\\
9	0.356676847448687\\
10	0.269103355987486\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.928794411695247\\
1	0.732358772915926\\
2	0.637982931989574\\
3	0.575405849432228\\
4	0.563204285261668\\
5	0.549605041657743\\
6	0.502143004072693\\
7	0.462135082798421\\
8	0.386623788862712\\
9	0.309240492352541\\
10	0.222145546870003\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.888616346270499\\
1	0.670398013073101\\
2	0.608234634414529\\
3	0.619481157938626\\
4	0.668742990527464\\
5	0.747350876390092\\
6	0.799044957336575\\
7	0.836588777783271\\
8	0.851220357487079\\
9	0.847804624967039\\
10	0.828810195619297\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.82562916561068e-09\\
1	-9.64959843361372e-09\\
2	-9.72980568120697e-09\\
3	-9.92147908143423e-09\\
4	-9.93490764574367e-09\\
5	-9.94475708854139e-09\\
6	-9.86837889645707e-09\\
7	-9.88506800176295e-09\\
8	-9.89874644417988e-09\\
9	-9.90959544450911e-09\\
10	-9.91911510101144e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.306416184143025\\
1	0.327768807592072\\
2	0.228222069525715\\
3	0.172938660003582\\
4	0.12585547505234\\
5	0.0197488858229657\\
6	-8.4496746621071e-09\\
7	-9.33860442040021e-09\\
8	-9.6344371769238e-09\\
9	-9.74930408433767e-09\\
10	-9.80421984432483e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.571483522610567\\
1	0.515521278981285\\
2	0.449204532594716\\
3	0.394252705615546\\
4	0.340178800974003\\
5	0.282248203299094\\
6	0.226947574757417\\
7	0.157610236117169\\
8	0.0786541265842131\\
9	2.56633936551164e-08\\
10	-9.10995562133221e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.63699170299013e-09\\
1	-9.48394034367303e-09\\
2	-9.631468217949e-09\\
3	-9.89963424604017e-09\\
4	-9.91990571298209e-09\\
5	-9.9337344264502e-09\\
6	-9.8459563048953e-09\\
7	-9.86658545367397e-09\\
8	-9.88402563155229e-09\\
9	-9.8976225016791e-09\\
10	-9.90892705034721e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000963138\\
1	0.849714390682478\\
2	0.723895822966082\\
3	0.707271315423097\\
4	0.745115417003173\\
5	0.75861320762276\\
6	0.790742133430108\\
7	0.841407176255314\\
8	0.8350157667374\\
9	0.802575505371261\\
10	0.770590256961047\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.145884888578848\\
1	0.145884893118402\\
2	0.145884896440985\\
3	0.145884898983677\\
4	0.145884900765439\\
5	0.145884902044689\\
6	0.145884902848475\\
7	0.145884903482255\\
8	0.145884903933081\\
9	0.145884904241887\\
10	0.14588490446519\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.603345304998491\\
1	0.474217820846885\\
2	0.455870067589294\\
3	0.416090879724278\\
4	0.365143724511377\\
5	0.324728365851944\\
6	0.258034159713956\\
7	0.183776235164848\\
8	0.1141269800761\\
9	0.030480080224215\\
10	-8.59622922483325e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.480745601548441\\
1	0.420111245720199\\
2	0.424182614715032\\
3	0.44367613801947\\
4	0.415881944522326\\
5	0.369942428982554\\
6	0.324306685584227\\
7	0.269451654566716\\
8	0.208138331937185\\
9	0.134467352200869\\
10	0.075478653486416\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.607960087470149\\
1	0.501687260589124\\
2	0.489150001827538\\
3	0.524188658946557\\
4	0.589238781065863\\
5	0.682830016538758\\
6	0.707887344796576\\
7	0.69374352816317\\
8	0.662863783862139\\
9	0.625159023090352\\
10	0.5790616536301\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.85436622114565e-09\\
1	-9.68582961351776e-09\\
2	-9.74677411901088e-09\\
3	-9.92457764068507e-09\\
4	-9.93700209762911e-09\\
5	-9.94605655034173e-09\\
6	-9.87107674771155e-09\\
7	-9.88731294440084e-09\\
8	-9.90057752046358e-09\\
9	-9.9111529537837e-09\\
10	-9.92026094219314e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.200528291563099\\
1	0.113319457935767\\
2	-7.68373554752714e-09\\
3	-9.73462445753941e-09\\
4	-9.85504131729324e-09\\
5	-9.8981040777928e-09\\
6	-9.7725531930128e-09\\
7	-9.81546200085207e-09\\
8	-9.84751106904425e-09\\
9	-9.8690069027293e-09\\
10	-9.88661214485033e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.87019737804128e-09\\
1	-9.71126418620118e-09\\
2	-9.75647152668431e-09\\
3	-9.92468656503298e-09\\
4	-9.93695318887452e-09\\
5	-9.94646411536512e-09\\
6	-9.87210369307893e-09\\
7	-9.88840306763755e-09\\
8	-9.90149801239722e-09\\
9	-9.91203856721455e-09\\
10	-9.92064127810392e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.926558950102387\\
1	0.765265234533596\\
2	0.639451344839358\\
3	0.612307774358054\\
4	0.635394032281899\\
5	0.589123960104695\\
6	0.552820434065196\\
7	0.516372257492561\\
8	0.434593771227036\\
9	0.338328016753627\\
10	0.257603247674993\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.209361396666871\\
1	0.137152006130425\\
2	-7.03120398454671e-09\\
3	-9.77370123977804e-09\\
4	-9.86975113770253e-09\\
5	-9.90769203570612e-09\\
6	-9.78754279937151e-09\\
7	-9.83179498918665e-09\\
8	-9.86177154569465e-09\\
9	-9.87883697774916e-09\\
10	-9.89617048140627e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.814364877482818\\
1	0.650321335212345\\
2	0.651766324567005\\
3	0.724483507649819\\
4	0.633920116023603\\
5	0.494288410889871\\
6	0.366426822326287\\
7	0.271034081340031\\
8	0.17658886881407\\
9	0.0872955435647872\\
10	0.00639754456244445\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.750010822887252\\
1	0.568045251389304\\
2	0.511867197445125\\
3	0.482585306967481\\
4	0.445586802759064\\
5	0.404656982417202\\
6	0.348271900002543\\
7	0.273888708125354\\
8	0.209125866464202\\
9	0.130270599928393\\
10	0.0440470460663899\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.84625007307379e-09\\
1	-9.65353926466317e-09\\
2	-9.735636597263e-09\\
3	-9.92284317836345e-09\\
4	-9.93607197377389e-09\\
5	-9.9454984640104e-09\\
6	-9.86952859246105e-09\\
7	-9.88591868513925e-09\\
8	-9.89980296787121e-09\\
9	-9.91042191348875e-09\\
10	-9.91983798506381e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.459836496694057\\
1	0.385486658056478\\
2	0.241857969351186\\
3	0.132180466408244\\
4	0.0351064325227468\\
5	-9.49081220735291e-09\\
6	-9.28397084725761e-09\\
7	-9.60899255244425e-09\\
8	-9.73472895985018e-09\\
9	-9.78975458190162e-09\\
10	-9.83487242357135e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0545805895435503\\
1	-8.93847962823271e-09\\
2	-9.42108696874473e-09\\
3	-9.86531189766806e-09\\
4	-9.90454747386785e-09\\
5	-9.92355425767831e-09\\
6	-9.82958410126418e-09\\
7	-9.85458928407177e-09\\
8	-9.87341133044262e-09\\
9	-9.88998496599053e-09\\
10	-9.902295769139e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.814188022371935\\
1	0.580161618379727\\
2	0.502187749867538\\
3	0.397635387079816\\
4	0.290412678202218\\
5	0.207562815412741\\
6	0.126963345860829\\
7	0.0538115073247382\\
8	-6.41200692867757e-09\\
9	-9.19372902278162e-09\\
10	-9.54099170042854e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.942282626628735\\
1	0.702846773127612\\
2	0.63134415600747\\
3	0.6370019941005\\
4	0.682321598949527\\
5	0.74568820324994\\
6	0.820089396111784\\
7	0.905061102663439\\
8	1.00000000794169\\
9	1.00000000953024\\
10	1.00000000946521\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.841652093730008\\
1	0.686309597719385\\
2	0.580347734830289\\
3	0.555538291614037\\
4	0.611060504625383\\
5	0.6360000011394\\
6	0.64166853109844\\
7	0.617176398817998\\
8	0.559069458579456\\
9	0.485619843398662\\
10	0.40607290842913\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.568673596233858\\
1	0.458219335346333\\
2	0.322443864686539\\
3	0.137435805252508\\
4	-7.60878553414218e-09\\
5	-9.62996110857029e-09\\
6	-9.49818571586413e-09\\
7	-9.67135296189964e-09\\
8	-9.75422124587685e-09\\
9	-9.8078943753228e-09\\
10	-9.84294996391502e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.390964151213799\\
1	0.370781418157762\\
2	0.335564728501136\\
3	0.291322229202619\\
4	0.242485373620262\\
5	0.185327524684098\\
6	0.124124173020071\\
7	0.0609739660854729\\
8	-4.60147946500275e-09\\
9	-9.23944082721587e-09\\
10	-9.60286001924953e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.515239083767996\\
1	0.385086901626629\\
2	0.26252583273177\\
3	0.129073201453025\\
4	0.00793260468039233\\
5	-9.6178754392809e-09\\
6	-9.50600157881675e-09\\
7	-9.66459578102437e-09\\
8	-9.73820680472427e-09\\
9	-9.79483184801609e-09\\
10	-9.83379830935133e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.736412629912794\\
1	0.560800404858885\\
2	0.493418365748899\\
3	0.459416983799782\\
4	0.424221807189513\\
5	0.39076428533221\\
6	0.332538472714655\\
7	0.28592480961377\\
8	0.217616033555111\\
9	0.141926737545268\\
10	0.0588688704117348\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.151044224943463\\
1	0.0613478566557519\\
2	-9.07914415150405e-09\\
3	-9.79465617252933e-09\\
4	-9.86746506056258e-09\\
5	-9.90406488644115e-09\\
6	-9.79915313966876e-09\\
7	-9.8355544050263e-09\\
8	-9.86419829173658e-09\\
9	-9.8820563872553e-09\\
10	-9.89817140812676e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.75984271541282e-09\\
1	-9.43046234884436e-09\\
2	-9.61652564120062e-09\\
3	-9.89651335855909e-09\\
4	-9.92214603816227e-09\\
5	-9.93555830364939e-09\\
6	-9.85001742527601e-09\\
7	-9.87162727049408e-09\\
8	-9.88860097480181e-09\\
9	-9.90082603341562e-09\\
10	-9.91281425942451e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.188645372972014\\
1	-8.42724928572367e-09\\
2	-9.25600777815415e-09\\
3	-9.85811126233463e-09\\
4	-9.9007538650556e-09\\
5	-9.92366909855766e-09\\
6	-9.82908328543696e-09\\
7	-9.85696739937597e-09\\
8	-9.87492479881341e-09\\
9	-9.88922386921253e-09\\
10	-9.90170897595293e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.307270647310769\\
1	0.434233771186259\\
2	0.373460432249504\\
3	0.260409944780728\\
4	0.181267602043265\\
5	0.0766185942359395\\
6	-4.96868571466325e-09\\
7	-8.84592879829092e-09\\
8	-9.49835259461836e-09\\
9	-9.69425916853044e-09\\
10	-9.77725392943313e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.465200089642277\\
1	0.367334246785478\\
2	0.321278065408851\\
3	0.297737925481546\\
4	0.244012448532719\\
5	0.203083805562635\\
6	0.133109730076569\\
7	0.0824397443059202\\
8	0.00876398420503549\\
9	-8.97918735738974e-09\\
10	-9.44227891176171e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.57635665880445e-09\\
1	-9.43627431069655e-09\\
2	-9.63066563392125e-09\\
3	-9.90034755224432e-09\\
4	-9.92100017224115e-09\\
5	-9.93560214993211e-09\\
6	-9.85062587858637e-09\\
7	-9.87158033301747e-09\\
8	-9.88806765783402e-09\\
9	-9.90055201136532e-09\\
10	-9.91112865921183e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.733025881162898\\
1	0.599593741997072\\
2	0.497446388109539\\
3	0.35021572953543\\
4	0.271075671626615\\
5	0.155539787053349\\
6	0.0454392045295265\\
7	-8.44160662124882e-09\\
8	-9.21537803236154e-09\\
9	-9.50087622254406e-09\\
10	-9.65165831628225e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.195635784764156\\
1	-9.05101978698598e-09\\
2	-9.59438934367916e-09\\
3	-9.8625215479114e-09\\
4	-9.90834388763523e-09\\
5	-9.93019215206988e-09\\
6	-9.8438363790817e-09\\
7	-9.86931404874251e-09\\
8	-9.88822999091184e-09\\
9	-9.90213583082844e-09\\
10	-9.91360253257794e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000992055\\
1	0.76822688132531\\
2	0.675053036925408\\
3	0.673311627338932\\
4	0.717724443973397\\
5	0.796733810450319\\
6	0.859457290815515\\
7	0.900163488751129\\
8	0.898460277374543\\
9	0.881283322278509\\
10	0.843746824742076\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.8616271890161e-09\\
1	-9.7024363288731e-09\\
2	-9.75712023502307e-09\\
3	-9.92691005626115e-09\\
4	-9.9385598156206e-09\\
5	-9.947437227896e-09\\
6	-9.87384985796705e-09\\
7	-9.88958220159335e-09\\
8	-9.90248841231741e-09\\
9	-9.91265696634992e-09\\
10	-9.92158652304349e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.87360349481127e-09\\
1	-9.71806208994548e-09\\
2	-9.76755210641495e-09\\
3	-9.92960200034235e-09\\
4	-9.94044618459877e-09\\
5	-9.94874921594468e-09\\
6	-9.8767593160275e-09\\
7	-9.89177893314483e-09\\
8	-9.9042381211071e-09\\
9	-9.91413101211579e-09\\
10	-9.92277462057836e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.456250370297403\\
1	0.399515904032011\\
2	0.296548090627509\\
3	0.291560355789568\\
4	0.237482706263937\\
5	0.170010237225974\\
6	0.0557956686071526\\
7	-6.79155667106682e-09\\
8	-9.40777950729676e-09\\
9	-9.63493440060414e-09\\
10	-9.75602437852732e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.84876970172712e-09\\
1	-9.67498381483998e-09\\
2	-9.74643843692903e-09\\
3	-9.92514594985413e-09\\
4	-9.93674431241238e-09\\
5	-9.94590075964828e-09\\
6	-9.87028932999339e-09\\
7	-9.88667385277993e-09\\
8	-9.90034594659604e-09\\
9	-9.91115389720694e-09\\
10	-9.92045688561865e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.888250648234954\\
1	0.802808374247054\\
2	0.520080221447875\\
3	0.346118285205335\\
4	0.352538744873127\\
5	0.320008777261823\\
6	0.270643846945879\\
7	0.195602850054613\\
8	0.0267710721067638\\
9	-9.21794820498959e-09\\
10	-9.64738635646113e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000982226\\
1	0.99999997861885\\
2	0.810607683222274\\
3	0.68367780400322\\
4	0.662927574352093\\
5	0.618816105481186\\
6	0.592816919157179\\
7	0.50509606905241\\
8	0.393178536149781\\
9	0.226432648042045\\
10	0.075995871437471\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0384759149003567\\
1	-9.27721454162656e-09\\
2	-9.56355790701113e-09\\
3	-9.87699452454692e-09\\
4	-9.89692710732271e-09\\
5	-9.91776653600092e-09\\
6	-9.81058995176872e-09\\
7	-9.84591532814803e-09\\
8	-9.86724354658441e-09\\
9	-9.88393394741317e-09\\
10	-9.89619419210499e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.928580432517852\\
1	0.697554908399861\\
2	0.605678553000629\\
3	0.596113496075463\\
4	0.615067671726721\\
5	0.662410078974041\\
6	0.679290130525272\\
7	0.664576214372916\\
8	0.630970220610451\\
9	0.595894281518597\\
10	0.544891057704079\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000997471\\
1	1.00000000988153\\
2	1.00000000981338\\
3	1.00000000991168\\
4	0.955310076150718\\
5	0.961169990001732\\
6	0.996894901401664\\
7	1.00000000913797\\
8	1.0000000095145\\
9	1.00000000958035\\
10	1.00000000960401\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.923298918107816\\
1	0.692509474393501\\
2	0.626931656414597\\
3	0.648698288655093\\
4	0.615628648324626\\
5	0.657576396211706\\
6	0.641260502026521\\
7	0.558398400047735\\
8	0.499221930972657\\
9	0.423081267280876\\
10	0.31813940752119\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.0000000099336\\
1	0.999999999280595\\
2	0.904815946799533\\
3	0.756114366335966\\
4	0.687408178165872\\
5	0.729161706071374\\
6	0.710948910788426\\
7	0.671009853809471\\
8	0.609610851539879\\
9	0.584467975189674\\
10	0.495298483038825\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000961693\\
1	0.800297518264009\\
2	0.699346397549943\\
3	0.524748072847121\\
4	0.446403797894991\\
5	0.301373041967747\\
6	0.168274418323118\\
7	0.0425684678420574\\
8	-7.39020997217537e-09\\
9	-8.86784889437714e-09\\
10	-9.35214522588209e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.760723706849482\\
1	0.636923892817042\\
2	0.535143511605976\\
3	0.494010851283539\\
4	0.503663529362846\\
5	0.442226491403352\\
6	0.375089647873605\\
7	0.305170260403209\\
8	0.221644376086537\\
9	0.157370632933354\\
10	0.084712696825869\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.694726549499231\\
1	0.58996443665246\\
2	0.507567263635616\\
3	0.497311928755955\\
4	0.516353598984436\\
5	0.507278756137826\\
6	0.486353337188491\\
7	0.444987927162672\\
8	0.373990965481987\\
9	0.297549927212353\\
10	0.213516108592967\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000986361\\
1	0.992546835237438\\
2	0.825985957041518\\
3	0.792321444580439\\
4	0.825465095853318\\
5	0.84694227883923\\
6	0.825527178276756\\
7	0.856552171474316\\
8	0.889499019649753\\
9	0.849142097078198\\
10	0.843650737045354\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.346827481122776\\
1	0.0795815833939951\\
2	-8.92268328478878e-09\\
3	-9.83094070288521e-09\\
4	-9.86432046443161e-09\\
5	-9.89159935800371e-09\\
6	-9.77923405880788e-09\\
7	-9.81488556771973e-09\\
8	-9.85128734045903e-09\\
9	-9.87055518160917e-09\\
10	-9.88699927225435e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.61171926290479e-09\\
1	-9.51511329094917e-09\\
2	-9.66731412681283e-09\\
3	-9.89668509467499e-09\\
4	-9.92019060387397e-09\\
5	-9.93417884558764e-09\\
6	-9.84858340604416e-09\\
7	-9.86988757035059e-09\\
8	-9.88598715192425e-09\\
9	-9.89981584001591e-09\\
10	-9.91100365695561e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.852959295249186\\
1	0.651711280555235\\
2	0.600958104274705\\
3	0.630575767453938\\
4	0.678160681555864\\
5	0.703913220323201\\
6	0.703091215217536\\
7	0.702016853811115\\
8	0.68075856964047\\
9	0.65392750282143\\
10	0.609779791059979\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.315028840989872\\
1	0.252595851418409\\
2	0.151403668659965\\
3	0.0931969789438948\\
4	0.0111986980315266\\
5	-9.60832697137522e-09\\
6	-9.45518318469654e-09\\
7	-9.66540778550897e-09\\
8	-9.76286890924497e-09\\
9	-9.81264583829083e-09\\
10	-9.84864406922528e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.23597628606527\\
1	-8.66556786000293e-09\\
2	-9.54167261253413e-09\\
3	-9.89240992077702e-09\\
4	-9.91944415816123e-09\\
5	-9.93541757891925e-09\\
6	-9.83774344815684e-09\\
7	-9.86535233520985e-09\\
8	-9.8855304854616e-09\\
9	-9.90022264992563e-09\\
10	-9.91222538089603e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.86869785207219e-09\\
1	-9.6312998746696e-09\\
2	-9.7304370473666e-09\\
3	-9.92253445582982e-09\\
4	-9.93624480569073e-09\\
5	-9.94605072887872e-09\\
6	-9.87165523113637e-09\\
7	-9.8858313644598e-09\\
8	-9.90000158353046e-09\\
9	-9.91097990773528e-09\\
10	-9.92038979614724e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.630556922860665\\
1	0.399934799234831\\
2	0.174804982294897\\
3	0.012045241860902\\
4	-4.98338490184095e-09\\
5	-9.72965497032153e-09\\
6	-9.60860398241767e-09\\
7	-9.73653099002689e-09\\
8	-9.80477950739589e-09\\
9	-9.83618116480101e-09\\
10	-9.86130621242064e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.898357298820638\\
1	0.678388703632528\\
2	0.618726569593567\\
3	0.638883492864526\\
4	0.638168597797015\\
5	0.647112802126745\\
6	0.632043734062903\\
7	0.633521927682099\\
8	0.608909446588243\\
9	0.557361438899291\\
10	0.500154027345496\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.81666970076852e-09\\
1	-9.63997000228532e-09\\
2	-9.71977235643408e-09\\
3	-9.9187853173699e-09\\
4	-9.9327522469587e-09\\
5	-9.9432070474703e-09\\
6	-9.86523761740071e-09\\
7	-9.88269016256724e-09\\
8	-9.89672667639772e-09\\
9	-9.90791457182769e-09\\
10	-9.91758060180781e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.273711050005735\\
1	0.0514414889129967\\
2	-8.66335486959234e-09\\
3	-9.78897536531385e-09\\
4	-9.81552237847681e-09\\
5	-9.87582558751499e-09\\
6	-9.73271571995645e-09\\
7	-9.78166029351313e-09\\
8	-9.82208957634712e-09\\
9	-9.85018792399441e-09\\
10	-9.86940016930218e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.716053946759976\\
1	0.332620639273526\\
2	0.360139411246645\\
3	0.175204104016971\\
4	0.0243737703004426\\
5	-9.66590145436676e-09\\
6	-9.57273345355242e-09\\
7	-9.64999365439747e-09\\
8	-9.76342402046324e-09\\
9	-9.8194114114916e-09\\
10	-9.85601471824676e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.616549229090477\\
1	0.516448978672611\\
2	0.46934453919657\\
3	0.483448912968425\\
4	0.473526666106548\\
5	0.451027354797064\\
6	0.412146486163646\\
7	0.366749615829853\\
8	0.311205136298737\\
9	0.241837761267482\\
10	0.173081663612139\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.235015771607546\\
1	0.21588575686266\\
2	0.130820281602513\\
3	0.0939473152967982\\
4	0.010977513659145\\
5	-9.36507278048939e-09\\
6	-9.37280678993841e-09\\
7	-9.59463840631006e-09\\
8	-9.70573529353644e-09\\
9	-9.78623210196413e-09\\
10	-9.82576227074434e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.54554456796865e-09\\
1	-9.44115208549951e-09\\
2	-9.64991651655984e-09\\
3	-9.90958508411337e-09\\
4	-9.92560640940782e-09\\
5	-9.93971819977395e-09\\
6	-9.86032813019597e-09\\
7	-9.87929897467312e-09\\
8	-9.89530568711218e-09\\
9	-9.90636389799297e-09\\
10	-9.91610456330368e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000974345\\
1	0.893636711226326\\
2	0.729755970156422\\
3	0.672479509547309\\
4	0.708671063969443\\
5	0.747703156432936\\
6	0.806793721117563\\
7	0.823752368656729\\
8	0.78592754505134\\
9	0.73158699501533\\
10	0.66264469520786\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.191973165060008\\
1	0.12336610922092\\
2	0.113299241338733\\
3	0.0715458193463558\\
4	0.000206466773429365\\
5	-9.54726052165087e-09\\
6	-9.43656109692525e-09\\
7	-9.62687956017647e-09\\
8	-9.72060453735663e-09\\
9	-9.78601320104727e-09\\
10	-9.82344984768977e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.983271437213935\\
1	0.73116931855296\\
2	0.66247610722831\\
3	0.63545052742781\\
4	0.648871761372273\\
5	0.686312293018619\\
6	0.707277357260149\\
7	0.716250810225003\\
8	0.704466157259698\\
9	0.683496273590914\\
10	0.648367249871351\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000988767\\
1	0.84841961408629\\
2	0.832259890585261\\
3	0.757029311260426\\
4	0.681884659857355\\
5	0.665085425894873\\
6	0.612352963214497\\
7	0.636534585367692\\
8	0.563005852841687\\
9	0.518165531821492\\
10	0.469840689847707\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.609735490581885\\
1	0.458243458564284\\
2	0.434765791009475\\
3	0.397592717542267\\
4	0.400231246651672\\
5	0.33622709051047\\
6	0.277427657257324\\
7	0.221458817553176\\
8	0.140229081928359\\
9	0.0486040197509567\\
10	-8.03405122959659e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.82887153989324e-09\\
1	-9.56258923232195e-09\\
2	-9.68477442278003e-09\\
3	-9.91172011608747e-09\\
4	-9.92842842338017e-09\\
5	-9.94097715958895e-09\\
6	-9.86193116991609e-09\\
7	-9.87707633781219e-09\\
8	-9.89197733801062e-09\\
9	-9.90498775525955e-09\\
10	-9.91520232409304e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.954171608099806\\
1	0.755577558943909\\
2	0.668818240460494\\
3	0.638398360980929\\
4	0.64493982438469\\
5	0.671365586660567\\
6	0.707471978104568\\
7	0.71158254059671\\
8	0.69012185042542\\
9	0.653436909329118\\
10	0.601005026789414\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.620290635648384\\
1	0.461955131965046\\
2	0.19688884051821\\
3	0.0149734851193624\\
4	-9.07348946992527e-09\\
5	-9.67029606433398e-09\\
6	-9.41161655970172e-09\\
7	-9.6274332670344e-09\\
8	-9.75388139074842e-09\\
9	-9.82013755896905e-09\\
10	-9.85911995074302e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.636539880000717\\
1	0.52034278352697\\
2	0.470704768146872\\
3	0.482528398276732\\
4	0.367398502928837\\
5	0.260066879756258\\
6	0.160119309195761\\
7	0.0491805563700284\\
8	-8.54141475195126e-09\\
9	-9.31724650617345e-09\\
10	-9.6369492673878e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.529400647457956\\
1	0.189744178605684\\
2	0.0881501092818121\\
3	-8.83531202959654e-09\\
4	-9.78429532909305e-09\\
5	-9.87530231269968e-09\\
6	-9.75662111641959e-09\\
7	-9.79979120298958e-09\\
8	-9.83626476919063e-09\\
9	-9.85989736469507e-09\\
10	-9.87929545903629e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.928974500599187\\
1	0.586551305167196\\
2	0.47163941823016\\
3	0.577509690585103\\
4	0.482355711242775\\
5	0.393326264020485\\
6	0.308948903373214\\
7	0.22093654588558\\
8	0.126796281953646\\
9	0.0363931450878922\\
10	-8.51320994674736e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000994826\\
1	1.00000000955984\\
2	0.963151866170271\\
3	0.848075545536046\\
4	0.819963846790011\\
5	0.813282498976848\\
6	0.841123575547074\\
7	0.885201502384317\\
8	0.94560320351645\\
9	0.984649137341232\\
10	0.990438322742784\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.891558771938034\\
1	0.783732742395807\\
2	0.473797957831411\\
3	0.28247635755797\\
4	0.283777919263569\\
5	0.207592461733033\\
6	0.163226999040168\\
7	0.055865869011478\\
8	-8.98541664585529e-09\\
9	-9.59652654849306e-09\\
10	-9.74828762333383e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.86840063884608e-09\\
1	-9.71242535225773e-09\\
2	-9.76467412743884e-09\\
3	-9.92873953968644e-09\\
4	-9.93959555016934e-09\\
5	-9.94790520319885e-09\\
6	-9.87511563210501e-09\\
7	-9.89057406843252e-09\\
8	-9.90334522795719e-09\\
9	-9.91339802273496e-09\\
10	-9.92219270175768e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.409883753310318\\
1	0.358747473338764\\
2	0.306333423230569\\
3	0.242053319557354\\
4	0.16823325204278\\
5	0.0882025489309014\\
6	0.0028878758094421\\
7	-9.05929372869406e-09\\
8	-9.55453305412879e-09\\
9	-9.70859286904448e-09\\
10	-9.7882937353562e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.514332703428529\\
1	0.447553353153676\\
2	0.405774709880645\\
3	0.361241800277903\\
4	0.306777173517358\\
5	0.245435398408292\\
6	0.18549034346347\\
7	0.143282331670444\\
8	0.0882034265360666\\
9	0.0149114942455732\\
10	-8.9496363987433e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.655757439903795\\
1	0.263072277454196\\
2	0.0737391896774561\\
3	-9.46120709200811e-09\\
4	-9.51004011694358e-09\\
5	-9.82326048000519e-09\\
6	-9.69727732888928e-09\\
7	-9.78196900478921e-09\\
8	-9.83047471099871e-09\\
9	-9.86088136076079e-09\\
10	-9.88309612820342e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000754838\\
1	0.732257457186347\\
2	0.634152993409152\\
3	0.61797297926737\\
4	0.642937612167001\\
5	0.660001179525275\\
6	0.677397639259217\\
7	0.647622117719395\\
8	0.622104106958548\\
9	0.574758232897326\\
10	0.530785231890433\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0312361418296322\\
1	-8.1504200145683e-09\\
2	-8.01584918506988e-09\\
3	-9.767030874332e-09\\
4	-9.82849977743715e-09\\
5	-9.88796459570246e-09\\
6	-9.76734871472779e-09\\
7	-9.80287707279194e-09\\
8	-9.82494819493201e-09\\
9	-9.85704870718914e-09\\
10	-9.88020540333891e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.913254239378947\\
1	0.684739664033136\\
2	0.618006626503766\\
3	0.62685438580572\\
4	0.674470107441505\\
5	0.759013716441361\\
6	0.807520636654087\\
7	0.826322345968906\\
8	0.82349347775371\\
9	0.817366044579374\\
10	0.755967385656428\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.503591958760232\\
1	0.414893229287038\\
2	0.373436654998542\\
3	0.346923485673924\\
4	0.304778931002411\\
5	0.311850606475686\\
6	0.241622900650962\\
7	0.203948278308248\\
8	0.148070837610914\\
9	0.0838597111346119\\
10	0.00604156121474985\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.330210006669779\\
1	0.27717736787441\\
2	0.219002746880753\\
3	0.275384307346232\\
4	0.174041905490446\\
5	0.0755945820126401\\
6	0.047983443388586\\
7	-8.59845492540256e-09\\
8	-9.2887142563402e-09\\
9	-9.63576407846881e-09\\
10	-9.75929593239813e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.778077109021946\\
1	0.681419759407332\\
2	0.487318770697978\\
3	0.359806935416976\\
4	0.354224087199624\\
5	0.2397019885298\\
6	0.131074958868942\\
7	0.0225686958875149\\
8	-8.99903614505536e-09\\
9	-9.39982322999086e-09\\
10	-9.60123572186572e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.885635440015293\\
1	0.654763074633502\\
2	0.575319339610784\\
3	0.582406369129987\\
4	0.570085101296483\\
5	0.555858966753262\\
6	0.516382536262275\\
7	0.460323353882292\\
8	0.39274324625933\\
9	0.322256510129072\\
10	0.237055424390901\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.715632466096226\\
1	0.629456281779941\\
2	0.482669245491345\\
3	0.387053393921705\\
4	0.386147122073685\\
5	0.357486975867127\\
6	0.315070126178446\\
7	0.253773116303515\\
8	0.135776327609982\\
9	0.0199342093822543\\
10	-9.18159027310226e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.452650651080107\\
1	0.373652570126421\\
2	0.466692320120573\\
3	0.38337845706286\\
4	0.389871009766767\\
5	0.288432755466093\\
6	0.187272222544619\\
7	0.0805838554348208\\
8	0.0184576719108369\\
9	-9.10265574111272e-09\\
10	-9.51319885795731e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.404579967154384\\
1	0.351635183865104\\
2	0.29107230745647\\
3	0.218940301389994\\
4	0.137406355989576\\
5	0.0498039281424157\\
6	-7.86132422640224e-09\\
7	-9.36470550229733e-09\\
8	-9.63814634304393e-09\\
9	-9.74726089139566e-09\\
10	-9.80963240128557e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.680926181868579\\
1	0.286437358925791\\
2	0.0971101253342859\\
3	-9.18274049228443e-09\\
4	-9.77750209493157e-09\\
5	-9.8688529665081e-09\\
6	-9.67702456467411e-09\\
7	-9.77254540394398e-09\\
8	-9.8254496124055e-09\\
9	-9.85773779073181e-09\\
10	-9.88105259078656e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000994357\\
1	1.00000000969237\\
2	1.00000000880928\\
3	0.891902225839763\\
4	0.89667906071138\\
5	0.91724534533322\\
6	0.900197451515054\\
7	0.902679938956932\\
8	0.901344103275338\\
9	0.917640782386652\\
10	0.902970531254567\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.789133889648689\\
1	0.552932518292951\\
2	0.545772785498085\\
3	0.474840326381768\\
4	0.401388697021471\\
5	0.324488175041428\\
6	0.240810671237286\\
7	0.182645241373475\\
8	0.077604362538047\\
9	1.00098733037776e-07\\
10	-9.04641436735619e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.38436042673244e-09\\
1	-9.20975231781634e-09\\
2	-9.50218613453215e-09\\
3	-9.87323247282684e-09\\
4	-9.90430676374473e-09\\
5	-9.92386392012408e-09\\
6	-9.82661625226832e-09\\
7	-9.83866416235282e-09\\
8	-9.85417618036616e-09\\
9	-9.87741854613486e-09\\
10	-9.89514660565198e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000985332\\
1	0.761758166271405\\
2	0.66855935871195\\
3	0.664307395756852\\
4	0.703245174642189\\
5	0.763166276325533\\
6	0.83598580453999\\
7	0.889441016574403\\
8	0.929305328272294\\
9	0.96977952351754\\
10	0.977210150571772\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.226261021009204\\
1	0.0310140927294995\\
2	-8.77266794157351e-09\\
3	-9.84412333638238e-09\\
4	-9.88817187937378e-09\\
5	-9.91389685136667e-09\\
6	-9.80969660835137e-09\\
7	-9.84881580305994e-09\\
8	-9.87496071778013e-09\\
9	-9.89059890849368e-09\\
10	-9.90378981236757e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0822633238769262\\
1	8.13524398060215e-09\\
2	-9.32727030342224e-09\\
3	-9.86321685385982e-09\\
4	-9.89097867089396e-09\\
5	-9.91177786596935e-09\\
6	-9.81066127353385e-09\\
7	-9.84537387815546e-09\\
8	-9.87016253688918e-09\\
9	-9.88525807860064e-09\\
10	-9.8966234297638e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000986846\\
1	0.897130457130493\\
2	0.762418590304479\\
3	0.721171374979393\\
4	0.72213897867465\\
5	0.745740921783405\\
6	0.793483411300273\\
7	0.825106743053692\\
8	0.827297828542539\\
9	0.807567010929813\\
10	0.766445671200739\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.955242285067849\\
1	0.766426262482626\\
2	0.660829418256279\\
3	0.620313247784468\\
4	0.611430299455952\\
5	0.624907846685892\\
6	0.664950111002816\\
7	0.669010898701604\\
8	0.65405223805882\\
9	0.615925925721068\\
10	0.560897024094726\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.394895296200921\\
1	0.174909832024692\\
2	0.0465776503802763\\
3	-9.43319505531475e-09\\
4	-9.78643858595347e-09\\
5	-9.86847444498702e-09\\
6	-9.73854884954826e-09\\
7	-9.78151901805726e-09\\
8	-9.80692357424886e-09\\
9	-9.83900147836997e-09\\
10	-9.86887115232951e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.208663132241522\\
1	0.123158992265926\\
2	0.0420969983829356\\
3	-7.78780388699496e-09\\
4	-9.62974068863033e-09\\
5	-9.40601406856222e-09\\
6	-9.37222477880639e-09\\
7	-9.61927316750942e-09\\
8	-9.72729291328108e-09\\
9	-9.78961145236593e-09\\
10	-9.83300195193852e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.59154601317525\\
1	0.25615071807588\\
2	0.0963060477078214\\
3	0.127469406993907\\
4	7.96182366291246e-09\\
5	-9.70760896929104e-09\\
6	-9.604798748543e-09\\
7	-9.73897702172291e-09\\
8	-9.80617429970865e-09\\
9	-9.84494226962713e-09\\
10	-9.87090228554894e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0554190825064783\\
1	-4.19535990574482e-09\\
2	-8.92083976521642e-09\\
3	-9.79607675443576e-09\\
4	-9.86631897877154e-09\\
5	-9.90195645399166e-09\\
6	-9.78874080030083e-09\\
7	-9.82918422943453e-09\\
8	-9.85818396085087e-09\\
9	-9.87874342918744e-09\\
10	-9.89523736671534e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000994261\\
1	0.86867733470188\\
2	0.73895754831677\\
3	0.72935725256928\\
4	0.795700276961291\\
5	0.849368383704523\\
6	0.805359323831928\\
7	0.763318690508204\\
8	0.710603458430176\\
9	0.701462106465771\\
10	0.666795907821621\\
};
\addplot [color=mycolor6, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0.516701774580668\\
1	0.402571624684155\\
2	0.334492364723275\\
3	0.299234114727127\\
4	0.281066035533862\\
5	0.267658522786952\\
6	0.251134117751014\\
7	0.233800805623216\\
8	0.211966369806058\\
9	0.191123852586875\\
10	0.170924062807154\\
};
\end{axis}

% \begin{axis}[%
% width=16.667in,
% height=5.556in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/alpha05rho03bud200.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.57647,0.77588,0.95059}%
\definecolor{mycolor2}{rgb}{0.05882,0.50196,0.89020}%
\definecolor{mycolor3}{rgb}{0.57647,0.83765,0.77412}%
\definecolor{mycolor4}{rgb}{0.05882,0.63922,0.49804}%
\definecolor{mycolor5}{rgb}{0.92941,0.58000,0.70706}%
\definecolor{mycolor6}{rgb}{0.84314,0.06667,0.34902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3 cm,
height=4 cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,5,10},
xlabel style={font=\color{white!15!black}},
xlabel={Time step $t$},
ymin=-0.05,
ymax=1.05,
%ylabel style={font=\color{white!15!black}},
%ylabel={$x(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\color{white!15!black}},
title = {$x(t)$}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.454467892858418\\
1	0.630062061264025\\
2	0.712503802487193\\
3	0.703241689673543\\
4	0.712516465487641\\
5	0.709741210531327\\
6	0.702790483563893\\
7	0.695547804416964\\
8	0.688564701010385\\
9	0.681590723627303\\
10	0.676000443716177\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.241875271425524\\
1	0.598231835378699\\
2	0.7093898118109\\
3	0.771216876650307\\
4	0.783026782652549\\
5	0.77318100987893\\
6	0.752080978638062\\
7	0.72455626130503\\
8	0.696870432729688\\
9	0.67374770257261\\
10	0.650659658297846\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.197686848788376\\
1	0.497105369828886\\
2	0.672365504163074\\
3	0.734886939206157\\
4	0.756530384169791\\
5	0.75766260768415\\
6	0.751361769211007\\
7	0.739518268478302\\
8	0.724543968036497\\
9	0.710666185320989\\
10	0.691202560781182\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.522867586241508\\
1	0.565576660046338\\
2	0.611471913570397\\
3	0.587678802791079\\
4	0.589236778924139\\
5	0.584633355699035\\
6	0.572717819410362\\
7	0.56138642587106\\
8	0.549816865732693\\
9	0.539954701467772\\
10	0.529425871342889\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.835521961020083\\
1	0.771374230591265\\
2	0.814679444337833\\
3	0.76521629737897\\
4	0.716999195133614\\
5	0.663413028632879\\
6	0.616353251488543\\
7	0.572256029655903\\
8	0.530117967481109\\
9	0.480665271092537\\
10	0.439539904554353\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.617598864537477\\
1	0.670438328984856\\
2	0.739478304223712\\
3	0.712553321887191\\
4	0.666983042678714\\
5	0.620208466663227\\
6	0.569102503781073\\
7	0.514101570810699\\
8	0.471062277026621\\
9	0.419367494404812\\
10	0.370794697642379\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.984116281375343\\
1	0.987734695628214\\
2	0.995549156372436\\
3	0.996772614805773\\
4	0.997508235265587\\
5	0.997262793092698\\
6	0.997282027917239\\
7	0.997060902791819\\
8	0.996903326477188\\
9	0.99241839629985\\
10	0.966498797179888\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0423410753916675\\
1	0.39426432403611\\
2	0.590998828388789\\
3	0.698573668628129\\
4	0.74815117446226\\
5	0.760841284081806\\
6	0.760782494650592\\
7	0.752429394980559\\
8	0.742297347246439\\
9	0.731628425389256\\
10	0.72157092481031\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.626454107755075\\
1	0.693027858343572\\
2	0.73979411288666\\
3	0.714979352238192\\
4	0.687191256911857\\
5	0.657798563340044\\
6	0.6491678081758\\
7	0.640797050009246\\
8	0.632210370419119\\
9	0.623715801512524\\
10	0.614533734476145\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.814189039549878\\
1	0.863123735474301\\
2	0.880434326614382\\
3	0.835751537427266\\
4	0.789022586313958\\
5	0.74110721693274\\
6	0.69462094662505\\
7	0.651519149591422\\
8	0.608291375825637\\
9	0.599317674269869\\
10	0.59746406449142\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0751877148054483\\
1	0.494979432325177\\
2	0.65092337160922\\
3	0.73446534472536\\
4	0.762687431637507\\
5	0.763147498894128\\
6	0.753480162073917\\
7	0.735546796496637\\
8	0.715518833452179\\
9	0.697515686468127\\
10	0.679467405293071\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.679922735169494\\
1	0.850113132669051\\
2	0.914113223341835\\
3	0.932744628601417\\
4	0.937590866278941\\
5	0.935782404212379\\
6	0.924698638048245\\
7	0.901167408683043\\
8	0.880005997704425\\
9	0.845968173342931\\
10	0.810735895083054\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.461409993684576\\
1	0.75026397416552\\
2	0.844884802678698\\
3	0.90081174039152\\
4	0.910673492717011\\
5	0.907727918251421\\
6	0.900640722444263\\
7	0.893297711090977\\
8	0.885372805086541\\
9	0.878617452015975\\
10	0.871579860711345\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.917763856666984\\
1	0.824852569804429\\
2	0.780920145400429\\
3	0.753686014714244\\
4	0.707197845075281\\
5	0.657683757488299\\
6	0.618017932420876\\
7	0.568850940803012\\
8	0.523105961770022\\
9	0.482806714465869\\
10	0.481698316944145\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.857139001999581\\
1	0.892282991845918\\
2	0.893898614233652\\
3	0.891450919427664\\
4	0.880877075329953\\
5	0.839321470712375\\
6	0.7957446780137\\
7	0.754683400076021\\
8	0.714881948171994\\
9	0.678195048305091\\
10	0.654895880690286\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.935206606953967\\
1	0.954484428359689\\
2	0.9796426247577\\
3	0.987468392821878\\
4	0.990392264188364\\
5	0.990777503366019\\
6	0.990162856423972\\
7	0.989325705791322\\
8	0.988484801966351\\
9	0.986852037452348\\
10	0.962424334010877\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0174430753185614\\
1	0.595973875779721\\
2	0.754612973718796\\
3	0.834379319947786\\
4	0.849744512289461\\
5	0.845722373424438\\
6	0.839933721027902\\
7	0.833547618923896\\
8	0.826593303160186\\
9	0.819234506713758\\
10	0.812393962652393\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.16576687906206\\
1	0.473148190518099\\
2	0.605856581197911\\
3	0.711695275468624\\
4	0.752309527548981\\
5	0.76314667126301\\
6	0.765929585488654\\
7	0.764854453838332\\
8	0.760754374703745\\
9	0.755484258055759\\
10	0.748673021048209\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0439363960381301\\
1	0.61034989646466\\
2	0.775154413618527\\
3	0.839214834570385\\
4	0.846897406485355\\
5	0.842960818772017\\
6	0.83238273960893\\
7	0.8134692575395\\
8	0.788544200389926\\
9	0.766144625509506\\
10	0.73200241398019\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.439008212852761\\
1	0.677214204985787\\
2	0.764471493451443\\
3	0.758550708689865\\
4	0.739211664957901\\
5	0.709285792862315\\
6	0.657220363715795\\
7	0.613853290385999\\
8	0.575522786054115\\
9	0.519825818521132\\
10	0.464567794545819\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.411033416358304\\
1	0.640169305953456\\
2	0.739400515945151\\
3	0.737792518834789\\
4	0.758300969466306\\
5	0.762419958503608\\
6	0.761323910826681\\
7	0.759872016625537\\
8	0.758188594293959\\
9	0.756383435623092\\
10	0.753017927797812\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.23862873401429\\
1	0.397720062040412\\
2	0.565591205918464\\
3	0.674380156895567\\
4	0.757944151455161\\
5	0.803694432949115\\
6	0.814830333625961\\
7	0.77262922644903\\
8	0.735113781387929\\
9	0.718238165674579\\
10	0.701093675212593\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.633132578168592\\
1	0.821377927183892\\
2	0.816192228165957\\
3	0.795777449481432\\
4	0.758228137020649\\
5	0.708413979709848\\
6	0.659456887064468\\
7	0.610230364164965\\
8	0.555146188558864\\
9	0.512481272751124\\
10	0.491335525026532\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0592412795216037\\
1	0.606282686157894\\
2	0.788507390979593\\
3	0.850660725967413\\
4	0.875405188819806\\
5	0.876297531702478\\
6	0.869688547100552\\
7	0.861646415638554\\
8	0.853724528910786\\
9	0.845562651309691\\
10	0.841083860016832\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.668184919593942\\
1	0.848311198760549\\
2	0.890581649554041\\
3	0.836598018852856\\
4	0.78353245981922\\
5	0.766448591373682\\
6	0.76572172244657\\
7	0.764845069815772\\
8	0.763906194467735\\
9	0.762897891564093\\
10	0.761070308059453\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.183943615380648\\
1	0.391213790099654\\
2	0.542023196422183\\
3	0.639328803885485\\
4	0.681654968680173\\
5	0.694129650565924\\
6	0.688060074463363\\
7	0.677074563178827\\
8	0.664720538715831\\
9	0.653625120914886\\
10	0.64127004209492\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.540343702556725\\
1	0.715319683640255\\
2	0.781765866831861\\
3	0.768600034995566\\
4	0.719083813247457\\
5	0.651667394151729\\
6	0.585551144016798\\
7	0.555724022526605\\
8	0.541179793492613\\
9	0.528703268084218\\
10	0.515908824615596\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.556608870884687\\
1	0.639707568156414\\
2	0.767176070256929\\
3	0.823246772183103\\
4	0.859002698556871\\
5	0.869409860478112\\
6	0.874338128792862\\
7	0.874287642061637\\
8	0.871800292790643\\
9	0.868072425064541\\
10	0.864198142290558\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.925292958936325\\
1	0.941077449939645\\
2	0.970468398638124\\
3	0.960514512014643\\
4	0.928879660599982\\
5	0.915405762359359\\
6	0.894702164904817\\
7	0.870829452805218\\
8	0.833652755649763\\
9	0.798109334792345\\
10	0.758659747986593\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.398760842810739\\
1	0.52552404043776\\
2	0.750993592465585\\
3	0.758303370345417\\
4	0.717763165486853\\
5	0.72351224958805\\
6	0.7249605955393\\
7	0.723366493463803\\
8	0.720668339724591\\
9	0.717018735953852\\
10	0.713218913777561\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.973485120094142\\
1	0.874144400512357\\
2	0.858209518610522\\
3	0.824421856089692\\
4	0.786326347265221\\
5	0.744255332812934\\
6	0.702690492821424\\
7	0.661222453238959\\
8	0.658096828996811\\
9	0.65768572668719\\
10	0.657183846766296\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.364413422236412\\
1	0.521812654194539\\
2	0.580350991043335\\
3	0.606755670663261\\
4	0.585530376723091\\
5	0.60431696341457\\
6	0.609597805975064\\
7	0.610139467958447\\
8	0.606766613663014\\
9	0.601946783435604\\
10	0.596886770037277\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.696387527369143\\
1	0.843917177686155\\
2	0.901771292854395\\
3	0.87119363272401\\
4	0.833911076756529\\
5	0.789790810440921\\
6	0.743982444160403\\
7	0.694949946785357\\
8	0.656526211588921\\
9	0.613154192096501\\
10	0.58134927437163\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.185172493190119\\
1	0.421904739077305\\
2	0.585303476085499\\
3	0.678085126980576\\
4	0.726013977958215\\
5	0.74204920928838\\
6	0.744482110841326\\
7	0.739399172061978\\
8	0.73305696354515\\
9	0.724942150870355\\
10	0.716292600097122\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.194093046334615\\
1	0.567026456512336\\
2	0.760868903016026\\
3	0.816975185822759\\
4	0.830418157289603\\
5	0.824086400177397\\
6	0.819222712436912\\
7	0.816754413541161\\
8	0.814044957058914\\
9	0.811130528020233\\
10	0.807314200555318\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.121829745882111\\
1	0.230686526884115\\
2	0.412175872904467\\
3	0.549197639821537\\
4	0.644444825014574\\
5	0.714745602240878\\
6	0.755881534502682\\
7	0.772278807313081\\
8	0.75443871639297\\
9	0.728138442185473\\
10	0.710573350354906\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.592539040647698\\
1	0.598406835016852\\
2	0.746270485318231\\
3	0.738243962529545\\
4	0.684104297275517\\
5	0.619804029390626\\
6	0.600532102550822\\
7	0.59352053816299\\
8	0.587234809610824\\
9	0.581234100966648\\
10	0.573999390485828\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.803656165862296\\
1	0.860928253776417\\
2	0.825143612428306\\
3	0.791569392545329\\
4	0.758869197208513\\
5	0.709316277546619\\
6	0.661446777493566\\
7	0.627373671872322\\
8	0.617973755260099\\
9	0.61092970657987\\
10	0.602909353708561\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0491796476064155\\
1	0.422687766858593\\
2	0.561557456875845\\
3	0.669543012344998\\
4	0.744508841400945\\
5	0.792935093179286\\
6	0.822530235141878\\
7	0.833937083011355\\
8	0.814955121745383\\
9	0.790421891970591\\
10	0.766904297154987\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.562337321025477\\
1	0.654977044353334\\
2	0.746011073086866\\
3	0.814502426905046\\
4	0.777069299030346\\
5	0.754028432117809\\
6	0.701873767046017\\
7	0.698076029360902\\
8	0.684620810999433\\
9	0.67317441299865\\
10	0.664672468460719\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.203354475183112\\
1	0.200730947486074\\
2	0.735911753247456\\
3	0.763215125834719\\
4	0.849237444298372\\
5	0.831876439418795\\
6	0.844996108756179\\
7	0.819250042355707\\
8	0.80220777990374\\
9	0.779260360654889\\
10	0.759571251248075\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.77866440256064\\
1	0.869518612701\\
2	0.924700156534479\\
3	0.938605363277672\\
4	0.949430113424481\\
5	0.9508790876943\\
6	0.949785016756768\\
7	0.946693282494746\\
8	0.941846244230221\\
9	0.913655929378677\\
10	0.883263899778202\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0126138366817561\\
1	0.521871754805258\\
2	0.732342522744571\\
3	0.82346721075269\\
4	0.858187222090274\\
5	0.863788421927613\\
6	0.848684140672719\\
7	0.832538167926156\\
8	0.809656377221311\\
9	0.783407382579988\\
10	0.761449197697222\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.000753110275023203\\
1	0.744839900886427\\
2	0.779112826359591\\
3	0.887093497624264\\
4	0.865300863023503\\
5	0.881769504300143\\
6	0.849451408524946\\
7	0.828058879592218\\
8	0.799253823239035\\
9	0.774538804094299\\
10	0.753413779523601\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.657524392314965\\
1	0.730831259898059\\
2	0.737936485249596\\
3	0.671646305864615\\
4	0.635597343177754\\
5	0.58791399368516\\
6	0.541460859308297\\
7	0.526213071337462\\
8	0.523283119165489\\
9	0.51893353541197\\
10	0.512722102035774\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0124616376182351\\
1	0.226199098669949\\
2	0.539618977084322\\
3	0.659372521305716\\
4	0.738088888049102\\
5	0.734969607795999\\
6	0.731821654305748\\
7	0.71292712568922\\
8	0.689201580286419\\
9	0.654137174484212\\
10	0.614066061859047\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.442743449678059\\
1	0.548153400523755\\
2	0.69667711862259\\
3	0.641747652736995\\
4	0.626174786705555\\
5	0.621387629879169\\
6	0.597511272194483\\
7	0.569759720721306\\
8	0.553135924124694\\
9	0.529001616319819\\
10	0.50253141614205\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.189158739144522\\
1	0.608801435323011\\
2	0.679416693079548\\
3	0.774056722987543\\
4	0.769151198821303\\
5	0.759292159304889\\
6	0.736099125453349\\
7	0.706267629664359\\
8	0.662958479276325\\
9	0.61545755689171\\
10	0.564045268332827\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.190928801983096\\
1	0.447538651486033\\
2	0.610395052956155\\
3	0.657660842331363\\
4	0.6811426944087\\
5	0.682311301660348\\
6	0.676947727115006\\
7	0.665182213483288\\
8	0.635794572507702\\
9	0.611291008984442\\
10	0.584177548985821\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.940374929895799\\
1	0.96635492251668\\
2	0.953211041855301\\
3	0.921710142396665\\
4	0.886758283396845\\
5	0.859956873039462\\
6	0.834199892824743\\
7	0.805869861534631\\
8	0.770790543270668\\
9	0.736830479757023\\
10	0.707261481462401\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.881446758695621\\
1	0.870718529301501\\
2	0.926503932389034\\
3	0.935483134876262\\
4	0.925383571180019\\
5	0.908745495038968\\
6	0.894306738148584\\
7	0.882014890570938\\
8	0.872337699529879\\
9	0.864446644335842\\
10	0.858331441568997\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.475673397293162\\
1	0.777890232800201\\
2	0.863788001829489\\
3	0.906361225470283\\
4	0.917258313009712\\
5	0.895615651054838\\
6	0.879482434799212\\
7	0.847199147611367\\
8	0.800862396265672\\
9	0.763540988628597\\
10	0.722421775797368\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.642788306177961\\
1	0.661605981539115\\
2	0.783148146360182\\
3	0.770392211945834\\
4	0.741104227687561\\
5	0.685748793571057\\
6	0.633377980244806\\
7	0.578598097876679\\
8	0.527927851881457\\
9	0.47914132395686\\
10	0.450120053277275\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.343061932988028\\
1	0.478529997998164\\
2	0.624078751439827\\
3	0.723974102116993\\
4	0.782359959999611\\
5	0.777069854455033\\
6	0.735257314922974\\
7	0.698299852226793\\
8	0.682127474174192\\
9	0.663439544711848\\
10	0.651190055511554\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.841907729786778\\
1	0.783568342568705\\
2	0.79628981984672\\
3	0.74719414325023\\
4	0.6987168872431\\
5	0.674711543476656\\
6	0.621999710992827\\
7	0.570267673605329\\
8	0.523282053504992\\
9	0.471793084866012\\
10	0.432126145184982\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.943214526373527\\
1	0.939053225872252\\
2	0.893185270974968\\
3	0.852854378540127\\
4	0.821898572464926\\
5	0.800264346053095\\
6	0.772730610859717\\
7	0.743517913821728\\
8	0.703327908130663\\
9	0.663109976151915\\
10	0.622935053228606\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.606544759872623\\
1	0.634248763035523\\
2	0.738019236306182\\
3	0.751355621322499\\
4	0.759389208948785\\
5	0.756041823831455\\
6	0.748325519390462\\
7	0.69895096435066\\
8	0.669633129526302\\
9	0.636004429512284\\
10	0.587823875441786\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.197779179177144\\
1	0.651629654647014\\
2	0.597460176602785\\
3	0.669115167150462\\
4	0.664865636923691\\
5	0.650372686199858\\
6	0.618713988168132\\
7	0.588209043877659\\
8	0.555863825834208\\
9	0.525499178139136\\
10	0.49098400702898\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.074664430261899\\
1	0.577268546739074\\
2	0.709444818208379\\
3	0.796373211646508\\
4	0.822957456890714\\
5	0.822760812734927\\
6	0.787820860984939\\
7	0.754068696005245\\
8	0.710609383573976\\
9	0.672810198050397\\
10	0.635965349423948\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.885079411736261\\
1	0.939195077696336\\
2	0.964127541902674\\
3	0.97139721247432\\
4	0.974776605844886\\
5	0.976899638630112\\
6	0.975809882279619\\
7	0.942080860991725\\
8	0.914087706285476\\
9	0.883951905708841\\
10	0.85658572717574\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.529673051335697\\
1	0.749020362229085\\
2	0.733412275350103\\
3	0.685658996814955\\
4	0.651644740838253\\
5	0.650021956111715\\
6	0.64613307670204\\
7	0.641245644071101\\
8	0.629014720979379\\
9	0.619299621841341\\
10	0.607295369562249\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.214973799053102\\
1	0.524677821429578\\
2	0.68740933314715\\
3	0.754841332304144\\
4	0.788262428245899\\
5	0.79681692742629\\
6	0.779826870696543\\
7	0.767161873198695\\
8	0.74181864688968\\
9	0.705443083002782\\
10	0.676144800141505\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0646406854803863\\
1	0.438511058843551\\
2	0.70869331998749\\
3	0.797197793254803\\
4	0.849509575355881\\
5	0.858733857235855\\
6	0.855978686711981\\
7	0.849349612090652\\
8	0.842481258020466\\
9	0.835068623368463\\
10	0.8287499409481\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.416000868853182\\
1	0.625361926922752\\
2	0.670784125228164\\
3	0.635983585229354\\
4	0.634056689709434\\
5	0.657597906072328\\
6	0.672110991100907\\
7	0.678103770619699\\
8	0.67245005825135\\
9	0.652983076075592\\
10	0.631891987073643\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.726602815429961\\
1	0.868490735444034\\
2	0.917793860844292\\
3	0.934055027290758\\
4	0.936586475242655\\
5	0.932681310148389\\
6	0.900047389345966\\
7	0.859059916775401\\
8	0.831337597679698\\
9	0.801648911004875\\
10	0.764981949112615\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0135189313504467\\
1	0.384020973747702\\
2	0.535753324424645\\
3	0.669192713383984\\
4	0.733758290555295\\
5	0.774391272163937\\
6	0.792806753475893\\
7	0.787330442307638\\
8	0.767058204306237\\
9	0.742775054396207\\
10	0.720321668925053\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.212679206958357\\
1	0.672073250046525\\
2	0.657434629818409\\
3	0.720452534912671\\
4	0.720007109084795\\
5	0.71695923051428\\
6	0.706047607410675\\
7	0.690312577468718\\
8	0.66149246158913\\
9	0.635893971856816\\
10	0.609537029753672\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.499431349104006\\
1	0.917568927277498\\
2	0.803243474166969\\
3	0.726551296472136\\
4	0.680766962877825\\
5	0.678260571494343\\
6	0.676176621901435\\
7	0.663135447589851\\
8	0.64936072583593\\
9	0.635693860047036\\
10	0.624795694976867\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.942684391021116\\
1	0.894823294961312\\
2	0.882295566933674\\
3	0.847423801065444\\
4	0.817896829665845\\
5	0.776970627822944\\
6	0.740757953704673\\
7	0.701221161228098\\
8	0.667185885479153\\
9	0.632149493933213\\
10	0.594510711680981\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.69655989189472\\
1	0.733583923233695\\
2	0.807379960611941\\
3	0.77002467245026\\
4	0.753801141404926\\
5	0.753575787899448\\
6	0.750322431762329\\
7	0.745051082721561\\
8	0.739283517518453\\
9	0.732584528796491\\
10	0.725743602328562\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0821030745665091\\
1	0.314771733253371\\
2	0.561430980522631\\
3	0.667303963645742\\
4	0.747305226165158\\
5	0.785282638435488\\
6	0.808873260741917\\
7	0.812170849356208\\
8	0.80040002465433\\
9	0.779641096935355\\
10	0.758120136055234\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.906374239319178\\
1	0.889144641406384\\
2	0.875876528434072\\
3	0.83384199782162\\
4	0.806265206241538\\
5	0.793426784887968\\
6	0.771733143106705\\
7	0.747156448236344\\
8	0.705146139614028\\
9	0.663402849105834\\
10	0.621401688662029\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.431840237431154\\
1	0.570608250852537\\
2	0.584765853768099\\
3	0.562237883728989\\
4	0.553782673699982\\
5	0.539925342595048\\
6	0.525706746855475\\
7	0.504405602993656\\
8	0.482405150665694\\
9	0.461218528985282\\
10	0.438148605363574\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.938870505401339\\
1	0.962266587270394\\
2	0.976344171937784\\
3	0.982428766485671\\
4	0.964284321573827\\
5	0.935971246235836\\
6	0.908058725063086\\
7	0.877234565600978\\
8	0.848296635744854\\
9	0.821314252472395\\
10	0.795746231582792\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.596584280299295\\
1	0.749091324298952\\
2	0.876591767655235\\
3	0.915068498217679\\
4	0.913334395872044\\
5	0.858879898999698\\
6	0.814562772850682\\
7	0.756331662882346\\
8	0.708958507334312\\
9	0.656927325648388\\
10	0.621376522051964\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.791998990248888\\
1	0.829235094358928\\
2	0.778623383047559\\
3	0.730786545679848\\
4	0.681906391622122\\
5	0.6533881932002\\
6	0.596834891814664\\
7	0.548136368669179\\
8	0.502813926636896\\
9	0.459660932895702\\
10	0.452993489487627\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.127029113064999\\
1	0.544574324660642\\
2	0.706025682295739\\
3	0.76794104850209\\
4	0.782155904312851\\
5	0.77706312843219\\
6	0.764684354188601\\
7	0.747546281402372\\
8	0.730828304392997\\
9	0.715427595920145\\
10	0.697684185698845\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.978303283442884\\
1	0.801066548123136\\
2	0.770554633070451\\
3	0.737015915726826\\
4	0.702014890063773\\
5	0.664720372109166\\
6	0.626909628696422\\
7	0.588467515229736\\
8	0.552574781184761\\
9	0.515974194406774\\
10	0.479521105284508\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.343284824557269\\
1	0.580239673444635\\
2	0.616543748349586\\
3	0.581897012779783\\
4	0.625247908958824\\
5	0.617221808030274\\
6	0.610097460016229\\
7	0.595313716252283\\
8	0.576794005390547\\
9	0.549454531138978\\
10	0.520409302962856\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.588046334026403\\
1	0.753864953389056\\
2	0.766750606441869\\
3	0.755681510249874\\
4	0.695740307910229\\
5	0.633963274596261\\
6	0.570828840254829\\
7	0.534183925650139\\
8	0.52455679720225\\
9	0.515775591958869\\
10	0.508436083252424\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.29473598175437\\
1	0.560357923975331\\
2	0.671908327299347\\
3	0.704190315373219\\
4	0.744734869623022\\
5	0.754833573441288\\
6	0.742243147881766\\
7	0.719794059081851\\
8	0.694245262829368\\
9	0.667680062993915\\
10	0.638943590066944\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.627645345697014\\
1	0.734395179215982\\
2	0.858864552257214\\
3	0.806753516326972\\
4	0.834046212618016\\
5	0.767143762031062\\
6	0.716783621578705\\
7	0.657615562929025\\
8	0.605448073514017\\
9	0.567830741981971\\
10	0.560661883032694\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.835325129719137\\
1	0.900491657076531\\
2	0.94305742351847\\
3	0.937651913268476\\
4	0.932644825573823\\
5	0.928481661375715\\
6	0.902428942736432\\
7	0.87491079572431\\
8	0.847608115602166\\
9	0.825836546355864\\
10	0.795665896467199\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.309455189532347\\
1	0.394294574740377\\
2	0.630725467022076\\
3	0.67648666818985\\
4	0.677300068837152\\
5	0.689281667850188\\
6	0.679380473849697\\
7	0.668558436547664\\
8	0.650792281058252\\
9	0.625959593151002\\
10	0.596380448427955\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0133704701500807\\
1	0.553728943902305\\
2	0.7474410576302\\
3	0.814629744181002\\
4	0.830480873808765\\
5	0.808628766179712\\
6	0.778578204951192\\
7	0.743424245843882\\
8	0.71852598111591\\
9	0.70218920275445\\
10	0.685866806032799\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.717491812406802\\
1	0.74625953719668\\
2	0.703159828163711\\
3	0.656319714737413\\
4	0.607259600287172\\
5	0.554802793464812\\
6	0.518673621433839\\
7	0.518643918917814\\
8	0.518620499702378\\
9	0.518609929295217\\
10	0.518600136429608\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.884891121128989\\
1	0.919487169917184\\
2	0.894627700155332\\
3	0.854342554620042\\
4	0.807080732400161\\
5	0.762211912044979\\
6	0.716602124260193\\
7	0.671615068036001\\
8	0.642140145314827\\
9	0.639374327697317\\
10	0.637055714179129\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.365072814917691\\
1	0.699498961691532\\
2	0.574619567593406\\
3	0.570640969491592\\
4	0.592289436421716\\
5	0.614154581624009\\
6	0.626468635620758\\
7	0.635589364507344\\
8	0.631901813137164\\
9	0.604749538256144\\
10	0.576745717246299\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.778800321639888\\
1	0.756260607362577\\
2	0.763001827150533\\
3	0.728494727965693\\
4	0.703057985122364\\
5	0.671236235490251\\
6	0.630645088658224\\
7	0.593567775284559\\
8	0.542560714622175\\
9	0.503247101411349\\
10	0.463333958665275\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.297005801599941\\
1	0.455133136429822\\
2	0.560028026581098\\
3	0.62721651023003\\
4	0.660866221353898\\
5	0.677933455409029\\
6	0.683582194699554\\
7	0.684190483845946\\
8	0.681911359343395\\
9	0.678152806220473\\
10	0.665493634815119\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.776507490210471\\
1	0.874018000169027\\
2	0.913511270584769\\
3	0.924238474510807\\
4	0.928960200939083\\
5	0.930380539863894\\
6	0.929949610709993\\
7	0.928229778228647\\
8	0.923706611224961\\
9	0.897519160772306\\
10	0.877973907445974\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.761387967393449\\
1	0.739814830010966\\
2	0.677385591452519\\
3	0.628106793049245\\
4	0.573279545402609\\
5	0.515797989857123\\
6	0.488167829131833\\
7	0.427011192194683\\
8	0.372800828188705\\
9	0.354417174619036\\
10	0.346741229437816\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.647567981689967\\
1	0.696735767067343\\
2	0.639228146761152\\
3	0.597514502643447\\
4	0.547605052792271\\
5	0.500274169532456\\
6	0.491047193395531\\
7	0.479657349641107\\
8	0.470108746116602\\
9	0.455828205374729\\
10	0.442925672032229\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.67506826327884\\
1	0.679460999838862\\
2	0.799848871782498\\
3	0.7690002025926\\
4	0.724360417163617\\
5	0.719803105958854\\
6	0.660562446877674\\
7	0.60741231000915\\
8	0.605632882269677\\
9	0.599045788664256\\
10	0.59115542254683\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.872300927467784\\
1	0.759900505962619\\
2	0.757675981690184\\
3	0.716563103048835\\
4	0.700186254722273\\
5	0.642930095991152\\
6	0.59710986754416\\
7	0.544056226269447\\
8	0.495294693895685\\
9	0.446279535018878\\
10	0.400302489189847\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.761687951051485\\
1	0.806766765287586\\
2	0.811195107606301\\
3	0.754927376958462\\
4	0.720812668118151\\
5	0.704902857270077\\
6	0.67745039423789\\
7	0.642056667368758\\
8	0.578868171927464\\
9	0.561018528399572\\
10	0.549698486120056\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.68939332230454\\
1	0.547585616233422\\
2	0.57656504742576\\
3	0.628021495819211\\
4	0.558565817570214\\
5	0.488660736287762\\
6	0.419863082245665\\
7	0.348399959863445\\
8	0.334929855835153\\
9	0.323024145132658\\
10	0.305724295018503\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.63356797240375\\
1	0.703906059842987\\
2	0.659002828381684\\
3	0.610033378517259\\
4	0.558538559112414\\
5	0.503497375032056\\
6	0.488813238099019\\
7	0.488774712490457\\
8	0.488744336213429\\
9	0.488730625721071\\
10	0.488717923739375\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.376912189823069\\
1	0.608940308350519\\
2	0.637441894018919\\
3	0.596823249422149\\
4	0.613458105607626\\
5	0.620247947893486\\
6	0.606762668975655\\
7	0.596710258524876\\
8	0.576594935783734\\
9	0.54772307083099\\
10	0.524468556655034\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.763174356316763\\
1	0.760657166333067\\
2	0.820197434089213\\
3	0.809412372619156\\
4	0.809658372532697\\
5	0.806998331169053\\
6	0.806222682668468\\
7	0.792529786514982\\
8	0.743143757382284\\
9	0.695273294601197\\
10	0.665883230541271\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.671406615838132\\
1	0.688098087923793\\
2	0.666778139223362\\
3	0.664801395500408\\
4	0.610497730892111\\
5	0.551219383619723\\
6	0.492327631725011\\
7	0.429774381814817\\
8	0.371676702864648\\
9	0.358542885467287\\
10	0.351756605829526\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.330992391487114\\
1	0.593506117735512\\
2	0.658741390599523\\
3	0.685162688822077\\
4	0.692339269751885\\
5	0.695498140576835\\
6	0.696448358066675\\
7	0.696160063133467\\
8	0.695009482098015\\
9	0.691983448936384\\
10	0.674463845320402\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.989123723930271\\
1	0.993897555008708\\
2	0.996400428021093\\
3	0.996099299067077\\
4	0.996049484557532\\
5	0.995950416156935\\
6	0.995845279731916\\
7	0.99576238236992\\
8	0.995724966322244\\
9	0.995690302472082\\
10	0.992361669527959\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.202428096068291\\
1	0.468922233006974\\
2	0.628339781555126\\
3	0.647111594630141\\
4	0.667289352897445\\
5	0.669277685151145\\
6	0.661424995011241\\
7	0.654672261143678\\
8	0.642007238083901\\
9	0.620975172680125\\
10	0.594954535892569\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.209010619767481\\
1	0.442076236260671\\
2	0.611449404225637\\
3	0.686966006378367\\
4	0.742362352669816\\
5	0.766497103700152\\
6	0.779083861000171\\
7	0.772251353371728\\
8	0.753600050733334\\
9	0.734314846251426\\
10	0.712802909507644\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.841486432050116\\
1	0.807818408593932\\
2	0.827110951960445\\
3	0.825498270828885\\
4	0.793242407985331\\
5	0.767061541394988\\
6	0.734743695692723\\
7	0.707650233695854\\
8	0.667130247001926\\
9	0.630520255198707\\
10	0.595132250720631\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.862463466293394\\
1	0.768904242401914\\
2	0.742503899653747\\
3	0.698050258793665\\
4	0.655274405812141\\
5	0.611505886386811\\
6	0.567820543296777\\
7	0.53849738459664\\
8	0.504815219175164\\
9	0.472646074448818\\
10	0.438866637978514\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.423477993078287\\
1	0.727680159612037\\
2	0.655627109989113\\
3	0.599846912181844\\
4	0.5922221801167\\
5	0.580872251934977\\
6	0.569160490051001\\
7	0.556681993205091\\
8	0.543977900745563\\
9	0.534615678025637\\
10	0.525858344894658\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.394629666765514\\
1	0.66231568039551\\
2	0.628438082415644\\
3	0.63783336285393\\
4	0.632589020364147\\
5	0.633604224313735\\
6	0.632195943824726\\
7	0.631418803587323\\
8	0.623431166908836\\
9	0.595130314819694\\
10	0.567317419269874\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.540809327988331\\
1	0.591365086838745\\
2	0.766074486476848\\
3	0.690534881653399\\
4	0.730393030364191\\
5	0.708423831868406\\
6	0.711738787163775\\
7	0.696120760107135\\
8	0.684473511386222\\
9	0.670096804148453\\
10	0.657347965077822\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.382375499877322\\
1	0.656396237079167\\
2	0.63059031521354\\
3	0.632136150549017\\
4	0.631950165778647\\
5	0.631919399017753\\
6	0.631858211877406\\
7	0.63179327698411\\
8	0.631742077518899\\
9	0.631718968426015\\
10	0.631697559164696\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.585026438154758\\
1	0.642476858308637\\
2	0.783518587065276\\
3	0.818661812506985\\
4	0.853099061079443\\
5	0.872493496172363\\
6	0.886858496076364\\
7	0.881050662618797\\
8	0.838286270899668\\
9	0.794180707852707\\
10	0.769424587553185\\
};
\addplot [color=mycolor2, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0.509149094752604\\
1	0.671790104635665\\
2	0.745175360030879\\
3	0.758962138010554\\
4	0.756824469882593\\
5	0.743865053785704\\
6	0.725566667773732\\
7	0.704101726786702\\
8	0.681992665726941\\
9	0.66020589302447\\
10	0.63989456237107\\
};
\end{axis}

\begin{axis}[%
width=3 cm,
height=4 cm,
at={(4 cm,0in)},
scale only axis,
% xmin=-0.7,
% xmax=10.7,
xmin=0,
xmax=10,
xtick={0,5,10},
xlabel style={font=\color{white!15!black}},
xlabel={Time step $t$},
ymin=-0.05,
ymax=1.05,
%ylabel style={font=\color{white!15!black}},
%ylabel={$u_{\mathrm{l}(t)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\color{white!15!black}},
title = {$u^\ell(t)$}
]
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.89517231253454e-09\\
1	-9.81560557287691e-09\\
2	-9.87655816641284e-09\\
3	-9.90819709413964e-09\\
4	-9.92751274192361e-09\\
5	-9.93976282899025e-09\\
6	-9.9812938015552e-09\\
7	-9.95468574211629e-09\\
8	-9.95972149410175e-09\\
9	-9.96360077588832e-09\\
10	-9.96695602930262e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.89930860373576e-09\\
1	-9.83438430290968e-09\\
2	-9.88355950012185e-09\\
3	-9.9099845837467e-09\\
4	-9.92774110980274e-09\\
5	-9.93950066734974e-09\\
6	-9.98113028471697e-09\\
7	-9.95382974827327e-09\\
8	-9.95869488333066e-09\\
9	-9.96261870174768e-09\\
10	-9.96598338971102e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.92995143292079e-09\\
1	-9.86478747749616e-09\\
2	-9.90007892333655e-09\\
3	-9.92084707336571e-09\\
4	-9.93576516772792e-09\\
5	-9.94581466803487e-09\\
6	-9.98297039404217e-09\\
7	-9.95823906181741e-09\\
8	-9.96253398137556e-09\\
9	-9.96595400779633e-09\\
10	-9.96887599229147e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.87605374062539e-09\\
1	-9.78902947186847e-09\\
2	-9.85221072688189e-09\\
3	-9.89140231113278e-09\\
4	-9.91713980809764e-09\\
5	-9.93305641301401e-09\\
6	-9.97951800792471e-09\\
7	-9.95076837610469e-09\\
8	-9.95665318371466e-09\\
9	-9.96118895793526e-09\\
10	-9.96496985587658e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.66463712819888e-09\\
1	-9.6306779645291e-09\\
2	-9.78003517148487e-09\\
3	-9.84426326619191e-09\\
4	-9.8812707250451e-09\\
5	-9.9036361960862e-09\\
6	-9.9705652544882e-09\\
7	-9.92942922894316e-09\\
8	-9.93779689164244e-09\\
9	-9.94418660482907e-09\\
10	-9.94967206408744e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-8.92535344971603e-09\\
1	-9.58424553654528e-09\\
2	-9.76639258485267e-09\\
3	-9.83886150330281e-09\\
4	-9.87863186778944e-09\\
5	-9.90227402920968e-09\\
6	-9.9703471776635e-09\\
7	-9.92916702061214e-09\\
8	-9.93787144225765e-09\\
9	-9.94452089463663e-09\\
10	-9.95021063283865e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.79844498788129e-09\\
1	-9.69535056789475e-09\\
2	-9.7946058230617e-09\\
3	-9.84622160769502e-09\\
4	-9.87882905667062e-09\\
5	-9.89976869391438e-09\\
6	-9.96899813247187e-09\\
7	-9.92510270255197e-09\\
8	-9.93368469956499e-09\\
9	-9.94056096664775e-09\\
10	-9.94642007790245e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.93869370279267e-09\\
1	-9.88141591926814e-09\\
2	-9.90997081283394e-09\\
3	-9.9278252898595e-09\\
4	-9.9404330343354e-09\\
5	-9.94915917013163e-09\\
6	-9.98391033391054e-09\\
7	-9.96041542415806e-09\\
8	-9.96434104053858e-09\\
9	-9.96748555380449e-09\\
10	-9.97025094003565e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.86952690321051e-09\\
1	-9.77723684458662e-09\\
2	-9.8437199022497e-09\\
3	-9.87982953495336e-09\\
4	-9.90680613881569e-09\\
5	-9.92615005081297e-09\\
6	-9.97767493749192e-09\\
7	-9.94675332161706e-09\\
8	-9.95336349777008e-09\\
9	-9.95841661637682e-09\\
10	-9.96258971819871e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.83340633372625e-09\\
1	-9.73861694281898e-09\\
2	-9.82342620251096e-09\\
3	-9.86737429211958e-09\\
4	-9.89516979041261e-09\\
5	-9.91310269226447e-09\\
6	-9.97309223103108e-09\\
7	-9.93510872146604e-09\\
8	-9.94453326588445e-09\\
9	-9.95137494785613e-09\\
10	-9.95693655146439e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.93030243511136e-09\\
1	-9.87037984114573e-09\\
2	-9.90314801991174e-09\\
3	-9.92313795817794e-09\\
4	-9.93704590559175e-09\\
5	-9.94654898590879e-09\\
6	-9.98315295443353e-09\\
7	-9.95863892561897e-09\\
8	-9.96282627287104e-09\\
9	-9.96617658184633e-09\\
10	-9.96910790622129e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.70403427608998e-09\\
1	-9.63074085997697e-09\\
2	-9.76715291532402e-09\\
3	-9.83137571575845e-09\\
4	-9.86984049119674e-09\\
5	-9.89393708430973e-09\\
6	-9.96761494296531e-09\\
7	-9.92246222834304e-09\\
8	-9.93197333096103e-09\\
9	-9.93926328964935e-09\\
10	-9.94545821585562e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.90043671305047e-09\\
1	-9.8054009798512e-09\\
2	-9.85157696008773e-09\\
3	-9.88072921017708e-09\\
4	-9.9014576384338e-09\\
5	-9.91586258265783e-09\\
6	-9.97336381573804e-09\\
7	-9.9344802938014e-09\\
8	-9.94099098116988e-09\\
9	-9.9461858651463e-09\\
10	-9.95075757368283e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.82316600258429e-09\\
1	-9.73413546883673e-09\\
2	-9.81974704951542e-09\\
3	-9.86501465256438e-09\\
4	-9.89353781993139e-09\\
5	-9.91172496868634e-09\\
6	-9.97266445134471e-09\\
7	-9.93382154317755e-09\\
8	-9.94168739508123e-09\\
9	-9.94966088541282e-09\\
10	-9.9559151939095e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.84965058383431e-09\\
1	-9.75054478895474e-09\\
2	-9.82444350293955e-09\\
3	-9.86568692695208e-09\\
4	-9.89344359977367e-09\\
5	-9.91168598584095e-09\\
6	-9.97261684047454e-09\\
7	-9.9336512520629e-09\\
8	-9.94100444239113e-09\\
9	-9.94719670973864e-09\\
10	-9.95333980756806e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.85745819903448e-09\\
1	-9.75176893622964e-09\\
2	-9.82191350058782e-09\\
3	-9.86207705099947e-09\\
4	-9.88913936112646e-09\\
5	-9.90712772710171e-09\\
6	-9.97100676149684e-09\\
7	-9.9294354141502e-09\\
8	-9.93710026135175e-09\\
9	-9.94332062060042e-09\\
10	-9.94870586552433e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.94114304000889e-09\\
1	-9.88426023947747e-09\\
2	-9.91144919380011e-09\\
3	-9.92874109716102e-09\\
4	-9.94106919752785e-09\\
5	-9.94962076428301e-09\\
6	-9.98403948168742e-09\\
7	-9.96071861347473e-09\\
8	-9.96460202895228e-09\\
9	-9.96770349229945e-09\\
10	-9.97042949658872e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.89750354181914e-09\\
1	-9.83027813502669e-09\\
2	-9.88362570552187e-09\\
3	-9.91171238613077e-09\\
4	-9.92996400723171e-09\\
5	-9.94154870733062e-09\\
6	-9.9817544944937e-09\\
7	-9.95560797162743e-09\\
8	-9.96037188974391e-09\\
9	-9.96412654935314e-09\\
10	-9.9673702619951e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.94226173753896e-09\\
1	-9.88583347093076e-09\\
2	-9.91210192796471e-09\\
3	-9.92889951302946e-09\\
4	-9.94117748855253e-09\\
5	-9.94972899104657e-09\\
6	-9.98406564664553e-09\\
7	-9.9607709548909e-09\\
8	-9.96463070076615e-09\\
9	-9.96772373969299e-09\\
10	-9.97042404846728e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-7.30577626345517e-09\\
1	-9.52854390163662e-09\\
2	-9.75545875962203e-09\\
3	-9.83265019926492e-09\\
4	-9.87526151452593e-09\\
5	-9.90102147934524e-09\\
6	-9.97012395017198e-09\\
7	-9.92879675680159e-09\\
8	-9.93781033702288e-09\\
9	-9.94468371176581e-09\\
10	-9.95038733737492e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.89750956889102e-09\\
1	-9.82901834033772e-09\\
2	-9.88390439218877e-09\\
3	-9.9128859001298e-09\\
4	-9.93099701585795e-09\\
5	-9.94251792543612e-09\\
6	-9.98203799326291e-09\\
7	-9.95642488662791e-09\\
8	-9.9611428783697e-09\\
9	-9.96470697089661e-09\\
10	-9.96788226666418e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.82989270227009e-09\\
1	-9.72834016398751e-09\\
2	-9.81365442758326e-09\\
3	-9.8601939748286e-09\\
4	-9.89046540141424e-09\\
5	-9.91178386927714e-09\\
6	-9.97369922449123e-09\\
7	-9.93795998530902e-09\\
8	-9.94615567476912e-09\\
9	-9.95221861957193e-09\\
10	-9.95719869967266e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.75503655790971e-09\\
1	-9.69492836196755e-09\\
2	-9.80400839417002e-09\\
3	-9.85681399649711e-09\\
4	-9.88913402422639e-09\\
5	-9.90934390053849e-09\\
6	-9.97215214548131e-09\\
7	-9.93300386169546e-09\\
8	-9.9406853276885e-09\\
9	-9.94707016078223e-09\\
10	-9.95328440595634e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.94027692812816e-09\\
1	-9.88245742601333e-09\\
2	-9.91070944039353e-09\\
3	-9.9283209103174e-09\\
4	-9.94079097783747e-09\\
5	-9.94941141888504e-09\\
6	-9.98397367292637e-09\\
7	-9.96055855615265e-09\\
8	-9.96447837813451e-09\\
9	-9.9675892084587e-09\\
10	-9.97033215332048e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.87212445020561e-09\\
1	-9.78243811128457e-09\\
2	-9.84799271639753e-09\\
3	-9.88618822293897e-09\\
4	-9.91425757269885e-09\\
5	-9.93117820323438e-09\\
6	-9.9790128635778e-09\\
7	-9.95000162800102e-09\\
8	-9.95602970327931e-09\\
9	-9.9604508689401e-09\\
10	-9.96430371417079e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.9122372886208e-09\\
1	-9.85280653004935e-09\\
2	-9.89399910031343e-09\\
3	-9.91784602942736e-09\\
4	-9.93383409873339e-09\\
5	-9.94422540974544e-09\\
6	-9.98254520382418e-09\\
7	-9.95731338743716e-09\\
8	-9.96170905444759e-09\\
9	-9.9652703300166e-09\\
10	-9.9683290611834e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.77369836383892e-09\\
1	-9.71211195068585e-09\\
2	-9.8168345596906e-09\\
3	-9.86683744161578e-09\\
4	-9.89696165002569e-09\\
5	-9.91559654803194e-09\\
6	-9.97449166504954e-09\\
7	-9.939802175869e-09\\
8	-9.94758961923861e-09\\
9	-9.95359631582911e-09\\
10	-9.9585828926467e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.78276406692264e-09\\
1	-9.68292888515277e-09\\
2	-9.78907512418893e-09\\
3	-9.84346237974893e-09\\
4	-9.87746471839723e-09\\
5	-9.89906222407765e-09\\
6	-9.9688615973172e-09\\
7	-9.92482205650159e-09\\
8	-9.93332379888442e-09\\
9	-9.9399404473716e-09\\
10	-9.94562866305104e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.80768378247979e-09\\
1	-9.70636194935619e-09\\
2	-9.80367760679447e-09\\
3	-9.85443113313286e-09\\
4	-9.88525437329836e-09\\
5	-9.90522751404015e-09\\
6	-9.97073055969322e-09\\
7	-9.92950032714583e-09\\
8	-9.93755806343006e-09\\
9	-9.94387323709823e-09\\
10	-9.94939823366278e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.85776424800711e-09\\
1	-9.77301982919988e-09\\
2	-9.85183958407663e-09\\
3	-9.89394596955863e-09\\
4	-9.91978979697499e-09\\
5	-9.93445271026556e-09\\
6	-9.97992385162582e-09\\
7	-9.95176037061778e-09\\
8	-9.95730308322966e-09\\
9	-9.96163266832568e-09\\
10	-9.96528072529784e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.86760519675518e-09\\
1	-9.77049905567129e-09\\
2	-9.83616996938711e-09\\
3	-9.87357309812965e-09\\
4	-9.89844091407082e-09\\
5	-9.91499936807854e-09\\
6	-9.97354971097966e-09\\
7	-9.93860531091177e-09\\
8	-9.94737194984298e-09\\
9	-9.95379122648355e-09\\
10	-9.95904085772008e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.80004059475506e-09\\
1	-9.74977279852059e-09\\
2	-9.84034022717056e-09\\
3	-9.88450057501114e-09\\
4	-9.91338856700538e-09\\
5	-9.93029345621922e-09\\
6	-9.97887297231258e-09\\
7	-9.94937522817069e-09\\
8	-9.95523187461232e-09\\
9	-9.95994563738726e-09\\
10	-9.96391879021805e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.81035137032093e-09\\
1	-9.71802256561549e-09\\
2	-9.81363338956987e-09\\
3	-9.86146617263329e-09\\
4	-9.8913271591175e-09\\
5	-9.91032365199832e-09\\
6	-9.97232461942666e-09\\
7	-9.93315922198247e-09\\
8	-9.94080704273462e-09\\
9	-9.94706897366066e-09\\
10	-9.95336249480987e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.90768266554768e-09\\
1	-9.84165034184532e-09\\
2	-9.89045585048817e-09\\
3	-9.91646269545556e-09\\
4	-9.93256813167756e-09\\
5	-9.94348543669009e-09\\
6	-9.98237167769089e-09\\
7	-9.95699921634781e-09\\
8	-9.96155276151802e-09\\
9	-9.96508932008419e-09\\
10	-9.96821923843183e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.93317841540835e-09\\
1	-9.87122023951532e-09\\
2	-9.90408308011644e-09\\
3	-9.92439523362907e-09\\
4	-9.93831713651528e-09\\
5	-9.94759062731919e-09\\
6	-9.98347446728149e-09\\
7	-9.95947432927758e-09\\
8	-9.96357751852288e-09\\
9	-9.96679894080985e-09\\
10	-9.96967286253093e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.9054388297646e-09\\
1	-9.85297199041581e-09\\
2	-9.89499997194056e-09\\
3	-9.91921445068478e-09\\
4	-9.93467901527914e-09\\
5	-9.945012875078e-09\\
6	-9.98274371873992e-09\\
7	-9.95780994375595e-09\\
8	-9.96212822730641e-09\\
9	-9.96555241656418e-09\\
10	-9.9685442298101e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.85541022511067e-09\\
1	-9.75553822132078e-09\\
2	-9.83339490356211e-09\\
3	-9.875333483824e-09\\
4	-9.90194986236505e-09\\
5	-9.92241869041589e-09\\
6	-9.97683519466643e-09\\
7	-9.94493760836533e-09\\
8	-9.95201539989464e-09\\
9	-9.95741459078967e-09\\
10	-9.96183839512958e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.8558399203542e-09\\
1	-9.76361326253359e-09\\
2	-9.83389781052909e-09\\
3	-9.872367879612e-09\\
4	-9.89792244255808e-09\\
5	-9.91479205214366e-09\\
6	-9.97362617011459e-09\\
7	-9.93718503613755e-09\\
8	-9.94562822004571e-09\\
9	-9.95201525665662e-09\\
10	-9.95722672914232e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.93000789075354e-09\\
1	-9.87147673366922e-09\\
2	-9.9047445176483e-09\\
3	-9.9245788361646e-09\\
4	-9.93811679651621e-09\\
5	-9.9474441079845e-09\\
6	-9.98341548973217e-09\\
7	-9.95928568232686e-09\\
8	-9.96338614348787e-09\\
9	-9.96663996895317e-09\\
10	-9.96948930681315e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.83943767692515e-09\\
1	-9.74339232004648e-09\\
2	-9.82606153636846e-09\\
3	-9.8734280837449e-09\\
4	-9.90075932450878e-09\\
5	-9.91934600951722e-09\\
6	-9.97608020559897e-09\\
7	-9.94379505968267e-09\\
8	-9.95078632316098e-09\\
9	-9.95610804097532e-09\\
10	-9.96060289523798e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.91653144076656e-09\\
1	-9.86382121715183e-09\\
2	-9.90228534023302e-09\\
3	-9.92124423914017e-09\\
4	-9.93650659027029e-09\\
5	-9.94633843345302e-09\\
6	-9.98316760033641e-09\\
7	-9.9588600829852e-09\\
8	-9.96307575949776e-09\\
9	-9.96642940321686e-09\\
10	-9.96938896760813e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.74760991595373e-09\\
1	-9.65779475683926e-09\\
2	-9.77826192263855e-09\\
3	-9.83727670266607e-09\\
4	-9.87338314289007e-09\\
5	-9.89613774536905e-09\\
6	-9.96810100917679e-09\\
7	-9.92332454699741e-09\\
8	-9.9326049161579e-09\\
9	-9.93975954142621e-09\\
10	-9.94585126194339e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.94217951026563e-09\\
1	-9.88606680438856e-09\\
2	-9.9125548163807e-09\\
3	-9.92948328748182e-09\\
4	-9.94155827765418e-09\\
5	-9.94999746203896e-09\\
6	-9.98414165697005e-09\\
7	-9.9609467350629e-09\\
8	-9.96479103567667e-09\\
9	-9.96786219590978e-09\\
10	-9.97057035351629e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.94342602458576e-09\\
1	-9.88768031653651e-09\\
2	-9.9135453945919e-09\\
3	-9.93011374359808e-09\\
4	-9.94201745918293e-09\\
5	-9.95034603135625e-09\\
6	-9.9842460006186e-09\\
7	-9.96118506695321e-09\\
8	-9.96499456681811e-09\\
9	-9.96804188796633e-09\\
10	-9.97072699597144e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.84046848537942e-09\\
1	-9.75248363962861e-09\\
2	-9.83244352526559e-09\\
3	-9.87296356698663e-09\\
4	-9.89953375289441e-09\\
5	-9.91808661742275e-09\\
6	-9.97591677891844e-09\\
7	-9.94352315791997e-09\\
8	-9.95121124557729e-09\\
9	-9.95671789301416e-09\\
10	-9.96144647635066e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.94097868078609e-09\\
1	-9.88478057957616e-09\\
2	-9.91192963949818e-09\\
3	-9.92905716950951e-09\\
4	-9.94117209428257e-09\\
5	-9.94967485505044e-09\\
6	-9.98404259009607e-09\\
7	-9.96073019883891e-09\\
8	-9.96461230763513e-09\\
9	-9.96772028495438e-09\\
10	-9.97045795634699e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.7647486235272e-09\\
1	-9.73121499021471e-09\\
2	-9.83184031146623e-09\\
3	-9.87716547530246e-09\\
4	-9.90194789938481e-09\\
5	-9.91986682663262e-09\\
6	-9.9755797050378e-09\\
7	-9.94272558410082e-09\\
8	-9.9502206652666e-09\\
9	-9.95597466373646e-09\\
10	-9.9608958385481e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.137706025083252\\
1	-9.36301334899317e-09\\
2	-9.74225396375318e-09\\
3	-9.83734491203089e-09\\
4	-9.87748802018204e-09\\
5	-9.90288717296386e-09\\
6	-9.97081720795153e-09\\
7	-9.93170511527088e-09\\
8	-9.94080380134103e-09\\
9	-9.94812504544817e-09\\
10	-9.95451226729902e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.91455536618308e-09\\
1	-9.85661981693605e-09\\
2	-9.89639786253876e-09\\
3	-9.91861740775603e-09\\
4	-9.93365352261262e-09\\
5	-9.94403434534955e-09\\
6	-9.98239849133156e-09\\
7	-9.95701955608607e-09\\
8	-9.96142612355337e-09\\
9	-9.9649246538023e-09\\
10	-9.96792569002177e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.72533239503633e-09\\
1	-9.65794432958917e-09\\
2	-9.78456095761455e-09\\
3	-9.84399298591204e-09\\
4	-9.8792563742128e-09\\
5	-9.90117074523155e-09\\
6	-9.96964485084181e-09\\
7	-9.92712947125653e-09\\
8	-9.93563206507524e-09\\
9	-9.94220408813133e-09\\
10	-9.94786155353503e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.69515968533437\\
1	0.450631619160912\\
2	0.256594716407151\\
3	0.0829879660264153\\
4	-8.93442338893881e-09\\
5	-9.59996401595278e-09\\
6	-9.91135874478527e-09\\
7	-9.82974094259095e-09\\
8	-9.86932758318596e-09\\
9	-9.89504701559733e-09\\
10	-9.91409902145097e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.79039278127654e-09\\
1	-9.68937648626684e-09\\
2	-9.79246644564144e-09\\
3	-9.84534067651391e-09\\
4	-9.87948611679404e-09\\
5	-9.90111035891475e-09\\
6	-9.96986693471295e-09\\
7	-9.92821024235428e-09\\
8	-9.93679232890737e-09\\
9	-9.94339530627268e-09\\
10	-9.94908096440713e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.356994475467417\\
1	-8.18380494254448e-09\\
2	-9.71644164205042e-09\\
3	-9.82254678199529e-09\\
4	-9.86927447552515e-09\\
5	-9.89613264053857e-09\\
6	-9.9688017346563e-09\\
7	-9.92588783679834e-09\\
8	-9.93514172475332e-09\\
9	-9.94194688097054e-09\\
10	-9.94785320321717e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.80159723421329e-09\\
1	-9.71580158611246e-09\\
2	-9.81720089313423e-09\\
3	-9.86844803682665e-09\\
4	-9.89928895385777e-09\\
5	-9.91948214561172e-09\\
6	-9.9758870630225e-09\\
7	-9.94321507373823e-09\\
8	-9.95032486727606e-09\\
9	-9.95555521531244e-09\\
10	-9.96000829858891e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.75151921829115e-09\\
1	-9.68563198601135e-09\\
2	-9.80207886607164e-09\\
3	-9.85651904590082e-09\\
4	-9.88810689969555e-09\\
5	-9.90850459088463e-09\\
6	-9.9718974406298e-09\\
7	-9.93230450970509e-09\\
8	-9.94003634796881e-09\\
9	-9.94606858506413e-09\\
10	-9.95249407146687e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.81488460112976e-09\\
1	-9.72628236476691e-09\\
2	-9.81498319815368e-09\\
3	-9.86099784616969e-09\\
4	-9.88980798589637e-09\\
5	-9.90861318221583e-09\\
6	-9.97167857298968e-09\\
7	-9.93153821333374e-09\\
8	-9.93930565563916e-09\\
9	-9.94538788122166e-09\\
10	-9.95067691787338e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.293262283735023\\
1	0.0294355300635574\\
2	-9.51956471719239e-09\\
3	-9.76201175789299e-09\\
4	-9.84600964010337e-09\\
5	-9.88472076415431e-09\\
6	-9.96599768908927e-09\\
7	-9.91964973745333e-09\\
8	-9.92993577458452e-09\\
9	-9.93782789742211e-09\\
10	-9.94421501376415e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.89018255905178e-09\\
1	-9.83822256696367e-09\\
2	-9.88998270230489e-09\\
3	-9.91554763878786e-09\\
4	-9.93121454320467e-09\\
5	-9.94193073753177e-09\\
6	-9.98189133740229e-09\\
7	-9.95571237428906e-09\\
8	-9.9604449067955e-09\\
9	-9.96403992288987e-09\\
10	-9.96719569697153e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.93149745245635e-09\\
1	-9.87368930551658e-09\\
2	-9.90539533768314e-09\\
3	-9.92413834549198e-09\\
4	-9.93779071945291e-09\\
5	-9.94706341379906e-09\\
6	-9.98329774640446e-09\\
7	-9.95897373875769e-09\\
8	-9.96307406561398e-09\\
9	-9.9663846126494e-09\\
10	-9.96927652618756e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.81008071936924e-09\\
1	-9.70563892700566e-09\\
2	-9.79958189353319e-09\\
3	-9.84932869495934e-09\\
4	-9.88118608147657e-09\\
5	-9.90210637415859e-09\\
6	-9.97002258054436e-09\\
7	-9.92797156499897e-09\\
8	-9.93633943935118e-09\\
9	-9.94277313271128e-09\\
10	-9.9482835491118e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.86825128064441e-09\\
1	-9.7832933777552e-09\\
2	-9.84902574186176e-09\\
3	-9.8867523310569e-09\\
4	-9.91342216956072e-09\\
5	-9.93007447123979e-09\\
6	-9.97873350131662e-09\\
7	-9.94924212296316e-09\\
8	-9.95534874298818e-09\\
9	-9.95995922663602e-09\\
10	-9.96392910689614e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.9158568262425e-09\\
1	-9.86371666406605e-09\\
2	-9.90201908846456e-09\\
3	-9.92340317351347e-09\\
4	-9.93760077715201e-09\\
5	-9.94710249080302e-09\\
6	-9.98317616014912e-09\\
7	-9.95877827441315e-09\\
8	-9.96297342299399e-09\\
9	-9.96630070446553e-09\\
10	-9.96921103604238e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.94145057414126e-09\\
1	-9.88207151641884e-09\\
2	-9.91085362210706e-09\\
3	-9.92852111114209e-09\\
4	-9.94098673657327e-09\\
5	-9.94962253009956e-09\\
6	-9.98404870196704e-09\\
7	-9.96067369962259e-09\\
8	-9.96458883070742e-09\\
9	-9.96771011847942e-09\\
10	-9.97044662430796e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.84395482686692e-09\\
1	-9.77633852414981e-09\\
2	-9.85754596649974e-09\\
3	-9.89857883263135e-09\\
4	-9.91995179625801e-09\\
5	-9.93525564278887e-09\\
6	-9.98017511479966e-09\\
7	-9.95225510751262e-09\\
8	-9.95767897368744e-09\\
9	-9.96174896268268e-09\\
10	-9.96529840749866e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.79703272831033e-09\\
1	-9.69463279324196e-09\\
2	-9.79453549127023e-09\\
3	-9.84640495956783e-09\\
4	-9.87931916658226e-09\\
5	-9.90137600212308e-09\\
6	-9.96982157865908e-09\\
7	-9.92747334140777e-09\\
8	-9.9359530560083e-09\\
9	-9.94255161501766e-09\\
10	-9.94821511497211e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.93821519156924e-09\\
1	-9.88077233317282e-09\\
2	-9.90953582129219e-09\\
3	-9.92751710785306e-09\\
4	-9.94012737175755e-09\\
5	-9.94891253948372e-09\\
6	-9.98383442084928e-09\\
7	-9.96024483737479e-09\\
8	-9.96419170970054e-09\\
9	-9.96734386749725e-09\\
10	-9.97011550485829e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.89318898667658e-09\\
1	-9.83170888717365e-09\\
2	-9.88350331969835e-09\\
3	-9.91099124716459e-09\\
4	-9.92811394869209e-09\\
5	-9.9399345427704e-09\\
6	-9.98120265676942e-09\\
7	-9.95409812002245e-09\\
8	-9.95895968245689e-09\\
9	-9.96277595391671e-09\\
10	-9.9660362032359e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.85931932255203e-09\\
1	-9.790044990552e-09\\
2	-9.86110858750506e-09\\
3	-9.89914248385393e-09\\
4	-9.92237893683748e-09\\
5	-9.93633845263488e-09\\
6	-9.98036861462287e-09\\
7	-9.95260679688273e-09\\
8	-9.95795941020432e-09\\
9	-9.96211039618377e-09\\
10	-9.96567594862604e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.81935644936863e-09\\
1	-9.72461962122696e-09\\
2	-9.814076694508e-09\\
3	-9.8604995578875e-09\\
4	-9.89009063300546e-09\\
5	-9.90904662046046e-09\\
6	-9.97185315671529e-09\\
7	-9.93189172421707e-09\\
8	-9.93951694052748e-09\\
9	-9.94547308900147e-09\\
10	-9.95063228412701e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.88259884488573e-09\\
1	-9.79142765170995e-09\\
2	-9.85067239657e-09\\
3	-9.88671124095942e-09\\
4	-9.91427460181126e-09\\
5	-9.93033935825706e-09\\
6	-9.97881479550918e-09\\
7	-9.94907024178874e-09\\
8	-9.95499745803359e-09\\
9	-9.9597213145933e-09\\
10	-9.96358412298333e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.93189084033798e-09\\
1	-9.87428609254785e-09\\
2	-9.90733283665407e-09\\
3	-9.92662456607594e-09\\
4	-9.93948159792503e-09\\
5	-9.94858291201602e-09\\
6	-9.9837688686799e-09\\
7	-9.96014036801129e-09\\
8	-9.96412732818466e-09\\
9	-9.96726799324525e-09\\
10	-9.97003532822794e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.28881336843902e-09\\
1	-9.59301789275099e-09\\
2	-9.76272311643509e-09\\
3	-9.83337408143046e-09\\
4	-9.87276432108294e-09\\
5	-9.89702351265503e-09\\
6	-9.9686273398689e-09\\
7	-9.92511195248073e-09\\
8	-9.93414670984139e-09\\
9	-9.94110416696493e-09\\
10	-9.94707172762534e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.86848152494011e-09\\
1	-9.78553432688483e-09\\
2	-9.85049993019743e-09\\
3	-9.88737604964807e-09\\
4	-9.9133672586049e-09\\
5	-9.92940845940457e-09\\
6	-9.97841801368153e-09\\
7	-9.94817296647075e-09\\
8	-9.95408320547643e-09\\
9	-9.95879284360258e-09\\
10	-9.96284806687482e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.754896990292e-09\\
1	-9.66619559348194e-09\\
2	-9.78468724513826e-09\\
3	-9.84335213970625e-09\\
4	-9.87882952221681e-09\\
5	-9.90094611790751e-09\\
6	-9.96962820127582e-09\\
7	-9.92698061625996e-09\\
8	-9.93548332638835e-09\\
9	-9.94206627358885e-09\\
10	-9.94768650735913e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.61784557992911e-09\\
1	-9.60640777477464e-09\\
2	-9.76702770295833e-09\\
3	-9.8358483674265e-09\\
4	-9.87741722616917e-09\\
5	-9.90134931298146e-09\\
6	-9.97008036721356e-09\\
7	-9.92843562959076e-09\\
8	-9.93698223968757e-09\\
9	-9.94351328360611e-09\\
10	-9.94908200551119e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.81053254990044e-09\\
1	-9.72400564403271e-09\\
2	-9.81500922464135e-09\\
3	-9.86188457527346e-09\\
4	-9.89113728559328e-09\\
5	-9.91031235899651e-09\\
6	-9.97230065533901e-09\\
7	-9.93309038402942e-09\\
8	-9.94076508117493e-09\\
9	-9.94746259430101e-09\\
10	-9.95401132129811e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.93682724665932e-09\\
1	-9.87585625677121e-09\\
2	-9.90674135257286e-09\\
3	-9.92577802040765e-09\\
4	-9.93904703401369e-09\\
5	-9.94814599045427e-09\\
6	-9.98362271876252e-09\\
7	-9.9596482292218e-09\\
8	-9.96367091449731e-09\\
9	-9.96692514416142e-09\\
10	-9.96974425879684e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.52770329994133e-09\\
1	-9.58181917347179e-09\\
2	-9.75750773887748e-09\\
3	-9.83081271209972e-09\\
4	-9.87228708836912e-09\\
5	-9.89714171349863e-09\\
6	-9.96875620701726e-09\\
7	-9.925370367956e-09\\
8	-9.93435023035793e-09\\
9	-9.9412296361006e-09\\
10	-9.94710933294126e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.8369315814565e-09\\
1	-9.79838943309385e-09\\
2	-9.86883295300723e-09\\
3	-9.90402890572517e-09\\
4	-9.92314675680857e-09\\
5	-9.9359930376556e-09\\
6	-9.98012925374217e-09\\
7	-9.95223501558964e-09\\
8	-9.95763848554438e-09\\
9	-9.96195266318483e-09\\
10	-9.96567832457486e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.80604943062935e-09\\
1	-9.72933378903492e-09\\
2	-9.82081733893899e-09\\
3	-9.86787003374762e-09\\
4	-9.896547019589e-09\\
5	-9.91477485762102e-09\\
6	-9.97405922323473e-09\\
7	-9.93981952026071e-09\\
8	-9.94816289231988e-09\\
9	-9.95405651163786e-09\\
10	-9.95922557623593e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.87588516299539e-09\\
1	-9.82396607703521e-09\\
2	-9.8784326676234e-09\\
3	-9.90808258951689e-09\\
4	-9.92774512538679e-09\\
5	-9.94003212443374e-09\\
6	-9.98139338894114e-09\\
7	-9.95481384215198e-09\\
8	-9.95958151534757e-09\\
9	-9.9633465821301e-09\\
10	-9.96662197129106e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.76846692101769e-09\\
1	-9.70186086723596e-09\\
2	-9.81054998430813e-09\\
3	-9.85836853105674e-09\\
4	-9.89085074669802e-09\\
5	-9.91067917593814e-09\\
6	-9.97263050288353e-09\\
7	-9.93422922853531e-09\\
8	-9.94216025163877e-09\\
9	-9.94952914785945e-09\\
10	-9.95564517749514e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.321555650084153\\
1	0.0610203221168964\\
2	-9.48323855013124e-09\\
3	-9.77667121862573e-09\\
4	-9.85423237301284e-09\\
5	-9.88757061130129e-09\\
6	-9.96623676933116e-09\\
7	-9.91996366015552e-09\\
8	-9.92994917448388e-09\\
9	-9.93756898134243e-09\\
10	-9.94400805547814e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.81814936919546e-09\\
1	-9.74274345939184e-09\\
2	-9.84054466074035e-09\\
3	-9.88528714651139e-09\\
4	-9.90842468723633e-09\\
5	-9.92511765339277e-09\\
6	-9.97690223176976e-09\\
7	-9.94537213068603e-09\\
8	-9.95216951119742e-09\\
9	-9.95750653186968e-09\\
10	-9.96211948179778e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.94270922356546e-09\\
1	-9.88676311492913e-09\\
2	-9.9129733289895e-09\\
3	-9.92971996022202e-09\\
4	-9.94169416094016e-09\\
5	-9.95006929067097e-09\\
6	-9.9841657350895e-09\\
7	-9.96100717905322e-09\\
8	-9.96484817827329e-09\\
9	-9.96791557772714e-09\\
10	-9.97061923795698e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.84366264661047e-09\\
1	-9.75519052623264e-09\\
2	-9.83251005577186e-09\\
3	-9.8736429601027e-09\\
4	-9.89994525215625e-09\\
5	-9.91860826683103e-09\\
6	-9.97609270472656e-09\\
7	-9.9441678069529e-09\\
8	-9.9517278096759e-09\\
9	-9.95732190135647e-09\\
10	-9.96184768545018e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.84519643355391e-09\\
1	-9.74920362954891e-09\\
2	-9.82636100181727e-09\\
3	-9.86859147841249e-09\\
4	-9.89561789411132e-09\\
5	-9.91333942868408e-09\\
6	-9.97312140793428e-09\\
7	-9.93475533820216e-09\\
8	-9.94408708971233e-09\\
9	-9.9511223488062e-09\\
10	-9.95686001434338e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.83046918929947e-09\\
1	-9.79225110673987e-09\\
2	-9.86636867610921e-09\\
3	-9.9041813793946e-09\\
4	-9.9234250744538e-09\\
5	-9.93772998400041e-09\\
6	-9.98082868572884e-09\\
7	-9.95362112514112e-09\\
8	-9.95876026419169e-09\\
9	-9.96274770382422e-09\\
10	-9.96618263728224e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-8.80614278153074e-09\\
1	-9.56887863114653e-09\\
2	-9.75862318259524e-09\\
3	-9.8328061405913e-09\\
4	-9.87404180038926e-09\\
5	-9.8988237668495e-09\\
6	-9.96926151371318e-09\\
7	-9.9266426089126e-09\\
8	-9.93543900016133e-09\\
9	-9.94218086292601e-09\\
10	-9.9478642573765e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.88970010689262e-09\\
1	-9.82018113383678e-09\\
2	-9.87488213880594e-09\\
3	-9.90771058491419e-09\\
4	-9.92654793215167e-09\\
5	-9.93953204286586e-09\\
6	-9.9813365757833e-09\\
7	-9.95461931927613e-09\\
8	-9.95948013990613e-09\\
9	-9.96337639380275e-09\\
10	-9.96675740064598e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.79109138269738e-09\\
1	-9.68927242432374e-09\\
2	-9.79178540607041e-09\\
3	-9.84459554231812e-09\\
4	-9.8777875864051e-09\\
5	-9.89913865473355e-09\\
6	-9.9688746906915e-09\\
7	-9.92489938459481e-09\\
8	-9.93394826310382e-09\\
9	-9.94088470211298e-09\\
10	-9.94685221250698e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.80035897508733e-09\\
1	-9.71543149461036e-09\\
2	-9.81237694817696e-09\\
3	-9.86110422266129e-09\\
4	-9.8913239784707e-09\\
5	-9.91007477136084e-09\\
6	-9.9722986110853e-09\\
7	-9.93318109952276e-09\\
8	-9.94144412774476e-09\\
9	-9.94805391255943e-09\\
10	-9.95438970778726e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.84349812259208e-09\\
1	-9.75784640120366e-09\\
2	-9.8346136433646e-09\\
3	-9.87491303699612e-09\\
4	-9.90151931429792e-09\\
5	-9.92009643794373e-09\\
6	-9.97583830629486e-09\\
7	-9.94325441177605e-09\\
8	-9.95028640909604e-09\\
9	-9.95598211249711e-09\\
10	-9.96070994164436e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.80769957179992e-09\\
1	-9.72434974901279e-09\\
2	-9.82258397239996e-09\\
3	-9.87024154573753e-09\\
4	-9.89740271332305e-09\\
5	-9.91620388328751e-09\\
6	-9.975008096069e-09\\
7	-9.94199328460191e-09\\
8	-9.94988216567713e-09\\
9	-9.95542990069872e-09\\
10	-9.96011377406204e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.66461377121998e-09\\
1	-9.64632196413227e-09\\
2	-9.78426973394197e-09\\
3	-9.84486088452467e-09\\
4	-9.881601410182e-09\\
5	-9.9037728958935e-09\\
6	-9.9706180442623e-09\\
7	-9.92956387774864e-09\\
8	-9.93783365299927e-09\\
9	-9.94420648460207e-09\\
10	-9.94966689539201e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.81961682857779e-09\\
1	-9.74184378274994e-09\\
2	-9.82668838074106e-09\\
3	-9.86978830241868e-09\\
4	-9.89591455915451e-09\\
5	-9.9132759326893e-09\\
6	-9.97311470129363e-09\\
7	-9.93574195871481e-09\\
8	-9.94504805506421e-09\\
9	-9.95203542324242e-09\\
10	-9.95782372478692e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.79916204925258e-09\\
1	-9.72083419968724e-09\\
2	-9.81195010990748e-09\\
3	-9.86260821865484e-09\\
4	-9.89313791069447e-09\\
5	-9.9122828292475e-09\\
6	-9.97301621232547e-09\\
7	-9.93596843227486e-09\\
8	-9.94461374863062e-09\\
9	-9.9516237500102e-09\\
10	-9.95704516903723e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.83584017036889e-09\\
1	-9.75176719656181e-09\\
2	-9.83254338091244e-09\\
3	-9.87460768291161e-09\\
4	-9.90117672577265e-09\\
5	-9.92180492613108e-09\\
6	-9.97685884213047e-09\\
7	-9.94569191776104e-09\\
8	-9.95287171717597e-09\\
9	-9.95821639266509e-09\\
10	-9.96254707627355e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.84015599832492e-09\\
1	-9.79740770414786e-09\\
2	-9.8687762467856e-09\\
3	-9.90456824114308e-09\\
4	-9.9256627372798e-09\\
5	-9.93869645188841e-09\\
6	-9.98076380956386e-09\\
7	-9.95352923462144e-09\\
8	-9.95871969791412e-09\\
9	-9.96275336905371e-09\\
10	-9.96622327023879e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.209521940571372\\
1	5.0651311075833e-08\\
2	-9.46751647128802e-09\\
3	-9.76464090685406e-09\\
4	-9.84594290383998e-09\\
5	-9.88322115233721e-09\\
6	-9.96646310642094e-09\\
7	-9.92098841654815e-09\\
8	-9.9311852835846e-09\\
9	-9.93869921788789e-09\\
10	-9.94506247765239e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.68853836921819e-09\\
1	-9.68149624739549e-09\\
2	-9.80035702310289e-09\\
3	-9.85681867016265e-09\\
4	-9.89021245891507e-09\\
5	-9.91056734624032e-09\\
6	-9.97262477270862e-09\\
7	-9.9342392878895e-09\\
8	-9.94362946796574e-09\\
9	-9.95079447442134e-09\\
10	-9.95654047782941e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.90794505296036e-09\\
1	-9.84353746310494e-09\\
2	-9.89011977368036e-09\\
3	-9.91578727467123e-09\\
4	-9.93240738494627e-09\\
5	-9.94349513931309e-09\\
6	-9.98237822506937e-09\\
7	-9.95671157662076e-09\\
8	-9.96125481429882e-09\\
9	-9.96482930415897e-09\\
10	-9.96794139635712e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.74892333600667e-09\\
1	-9.6581627662258e-09\\
2	-9.77819255971856e-09\\
3	-9.83710685226056e-09\\
4	-9.87317741755752e-09\\
5	-9.89588738867318e-09\\
6	-9.96795757483251e-09\\
7	-9.92276685347487e-09\\
8	-9.93157510224001e-09\\
9	-9.93852014557696e-09\\
10	-9.94480590620777e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.91334947545956e-09\\
1	-9.85316470871427e-09\\
2	-9.89474351544432e-09\\
3	-9.91925869400691e-09\\
4	-9.93457284242046e-09\\
5	-9.94472298045949e-09\\
6	-9.98267060528502e-09\\
7	-9.95778122476178e-09\\
8	-9.9622414525833e-09\\
9	-9.96567661892198e-09\\
10	-9.96868398219393e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.91023573085645e-09\\
1	-9.84783807805381e-09\\
2	-9.89407697387442e-09\\
3	-9.918520075374e-09\\
4	-9.93363095736204e-09\\
5	-9.9442327856958e-09\\
6	-9.98253540422966e-09\\
7	-9.95734506429362e-09\\
8	-9.96176805165911e-09\\
9	-9.96519719694327e-09\\
10	-9.96815420858791e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.080277649201018\\
1	-9.37574279010549e-09\\
2	-9.72874822299803e-09\\
3	-9.81681926609007e-09\\
4	-9.86372903777839e-09\\
5	-9.89128153369045e-09\\
6	-9.96724917035013e-09\\
7	-9.92237778107888e-09\\
8	-9.93207895060548e-09\\
9	-9.93944239444262e-09\\
10	-9.94565457279241e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.41970100583347e-09\\
1	-9.55871512968027e-09\\
2	-9.75244419416198e-09\\
3	-9.82917901287608e-09\\
4	-9.8715574939095e-09\\
5	-9.89678473952537e-09\\
6	-9.96864344887226e-09\\
7	-9.92511100992615e-09\\
8	-9.93412896525474e-09\\
9	-9.94107613479337e-09\\
10	-9.94707578139368e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.86547544464367e-09\\
1	-9.7954440505267e-09\\
2	-9.86261488327755e-09\\
3	-9.90011873536588e-09\\
4	-9.92235782830051e-09\\
5	-9.93633556664098e-09\\
6	-9.98040945289686e-09\\
7	-9.95248452288247e-09\\
8	-9.95780438090383e-09\\
9	-9.9619696846173e-09\\
10	-9.96565146056426e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.85174183049124e-09\\
1	-9.77279858622133e-09\\
2	-9.84691907324976e-09\\
3	-9.88725684827151e-09\\
4	-9.91347236934435e-09\\
5	-9.92787173846289e-09\\
6	-9.9780837274161e-09\\
7	-9.94748773086556e-09\\
8	-9.9536310000667e-09\\
9	-9.95834207657411e-09\\
10	-9.9623884349929e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.86625168333455e-09\\
1	-9.79088999224838e-09\\
2	-9.85827357840867e-09\\
3	-9.89219598255294e-09\\
4	-9.91855325712908e-09\\
5	-9.93367036040371e-09\\
6	-9.97979873744732e-09\\
7	-9.95163270930512e-09\\
8	-9.95725146977203e-09\\
9	-9.96161493566948e-09\\
10	-9.96536756721761e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.89493376114474e-09\\
1	-9.8240933911731e-09\\
2	-9.88011434869928e-09\\
3	-9.90976885937111e-09\\
4	-9.92864811705695e-09\\
5	-9.94084923252091e-09\\
6	-9.98167178662105e-09\\
7	-9.95561374802879e-09\\
8	-9.96052793585443e-09\\
9	-9.96434673156208e-09\\
10	-9.96754310040095e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.69337975701698e-09\\
1	-9.62542780375143e-09\\
2	-9.7654639858989e-09\\
3	-9.83079404742295e-09\\
4	-9.87011990176554e-09\\
5	-9.89489945232643e-09\\
6	-9.96833622970553e-09\\
7	-9.92518907132142e-09\\
8	-9.93460555991871e-09\\
9	-9.94155832146898e-09\\
10	-9.94747667742693e-09\\
};
\addplot [color=mycolor4, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0187006846545738\\
1	0.00483112919553666\\
2	0.00229101451075908\\
3	0.000740954191938508\\
4	-9.89703113020668e-09\\
5	-9.91982193403759e-09\\
6	-9.97569629692592e-09\\
7	-9.94198299176048e-09\\
8	-9.94898982224328e-09\\
9	-9.95440039692311e-09\\
10	-9.95903213157147e-09\\
};
\end{axis}

\begin{axis}[%
width=3 cm,
height=4 cm,
at={(8cm,0in)},
scale only axis,
% xmin=-0.7,
% xmax=10.7,
xmin=0,
xmax=10,
xtick={0,5,10},
xlabel style={font=\color{white!15!black}},
xlabel={Time step $t$},
ymin=-0.05,
ymax=1.05,
%ylabel style={font=\color{white!15!black}},
%ylabel={$u_{\mathrm{s}(t)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\color{white!15!black}},
title = {$u^{{s}}(t)$}
]
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.156348202018219\\
1	0.137616189590439\\
2	-9.48950114985753e-09\\
3	-9.8160766503103e-09\\
4	-9.88187867713725e-09\\
5	-9.91041256534186e-09\\
6	-9.97361653219406e-09\\
7	-9.93923655126009e-09\\
8	-9.94827768153642e-09\\
9	-9.9545919751615e-09\\
10	-9.95988088294078e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.294747792229524\\
1	-8.34758818651373e-09\\
2	-9.73057435740153e-09\\
3	-9.83548077230153e-09\\
4	-9.88757707705021e-09\\
5	-9.91504982191255e-09\\
6	-9.97518907072731e-09\\
7	-9.93882838296313e-09\\
8	-9.94601654437958e-09\\
9	-9.95237604656922e-09\\
10	-9.95661806056815e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.90911185682653e-09\\
1	-9.78317719809776e-09\\
2	-9.86048330195151e-09\\
3	-9.89328713337357e-09\\
4	-9.92112217915403e-09\\
5	-9.93672239551504e-09\\
6	-9.98066235492239e-09\\
7	-9.95273243085085e-09\\
8	-9.9582307913144e-09\\
9	-9.96263536708589e-09\\
10	-9.96582854551821e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.252992151649272\\
1	0.178038970266241\\
2	0.0165815631901259\\
3	-9.47484682927481e-09\\
4	-9.79794431160011e-09\\
5	-9.87804372910997e-09\\
6	-9.96638691032169e-09\\
7	-9.92312291788367e-09\\
8	-9.93753282143606e-09\\
9	-9.94725574670885e-09\\
10	-9.95368951803801e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.894284068660991\\
1	0.873769292869123\\
2	0.760895999080511\\
3	0.667333933150468\\
4	0.575773658580658\\
5	0.498935694025444\\
6	0.427753846528754\\
7	0.359811260602002\\
8	0.27948406614734\\
9	0.21126525965257\\
10	0.131879242243889\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000987904\\
1	0.971335193605026\\
2	0.850466720723413\\
3	0.727427739013524\\
4	0.626002253699819\\
5	0.530264519296257\\
6	0.43296528274491\\
7	0.361006233156292\\
8	0.260154291828032\\
9	0.165480220102908\\
10	0.0655429259126348\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.623479453059428\\
1	0.623479453840506\\
2	0.623479454441938\\
3	0.623479454878587\\
4	0.62347945516424\\
5	0.623479455352013\\
6	0.623479455611787\\
7	0.623479455157158\\
8	0.617266100318228\\
9	0.579905005093201\\
10	0.5424924013444\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.92205934042255e-09\\
1	-9.86376386030691e-09\\
2	-9.90189220294417e-09\\
3	-9.92345423623791e-09\\
4	-9.93763955262181e-09\\
5	-9.94719914487121e-09\\
6	-9.98336799397685e-09\\
7	-9.95918258362912e-09\\
8	-9.96329930816525e-09\\
9	-9.96660183090821e-09\\
10	-9.96952910528827e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.31917183303145\\
1	0.271623429023826\\
2	0.143809796045072\\
3	0.0616838948571486\\
4	-9.24717199553093e-09\\
5	-9.77503156378408e-09\\
6	-9.94701749575813e-09\\
7	-9.88830797180359e-09\\
8	-9.91470700216987e-09\\
9	-9.93087837433647e-09\\
10	-9.94059551653104e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.565988980578603\\
1	0.521003161905183\\
2	0.414541150046517\\
3	0.32305922199372\\
4	0.237747424180601\\
5	0.158472049173322\\
6	0.0857425155150588\\
7	0.0128287756073716\\
8	-9.53842035442139e-09\\
9	-9.78041435628267e-09\\
10	-9.85602196980094e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.85726450128148e-09\\
1	-9.81809096732233e-09\\
2	-9.87822735762153e-09\\
3	-9.90868154068031e-09\\
4	-9.92754040658114e-09\\
5	-9.9398429746627e-09\\
6	-9.98131845520345e-09\\
7	-9.9542561344706e-09\\
8	-9.95917715369703e-09\\
9	-9.96310897381557e-09\\
10	-9.96643823927921e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.803677493878016\\
1	0.803677494618301\\
2	0.803677495174767\\
3	0.803677495507661\\
4	0.803677495653348\\
5	0.795764488439843\\
6	0.763964134560612\\
7	0.737841335256491\\
8	0.685336236897038\\
9	0.629099402368888\\
10	0.579461959071214\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0625220935101905\\
1	0.0625220943323915\\
2	0.062522094941528\\
3	0.0625220953825125\\
4	0.0625220956973423\\
5	0.0625220959197259\\
6	0.0625220961312668\\
7	0.0625220961932642\\
8	0.0625220962637312\\
9	0.0625220962993363\\
10	0.0625220963258607\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.593164673422323\\
1	0.492717808274928\\
2	0.43612545462772\\
3	0.353087611187412\\
4	0.272026418137386\\
5	0.209495721249075\\
6	0.133008339857277\\
7	0.0622946465724117\\
8	0.000367853555320332\\
9	-9.64756463675619e-09\\
10	-9.8179922573418e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.425943887963034\\
1	0.387592885639164\\
2	0.367559457464468\\
3	0.34802300003713\\
4	0.279743734789204\\
5	0.209749836862597\\
6	0.146024371654056\\
7	0.085895777815571\\
8	0.0303291689540422\\
9	-9.09146422720056e-09\\
10	-9.64116998043673e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.394029876134397\\
1	0.394029876936391\\
2	0.394029877535484\\
3	0.39402987796064\\
4	0.394029878248133\\
5	0.394029878436617\\
6	0.394029878695405\\
7	0.394029878432692\\
8	0.392849650331434\\
9	0.356290498314457\\
10	0.322271710806999\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.93510885087368e-09\\
1	-9.8764410535843e-09\\
2	-9.90695785692171e-09\\
3	-9.9260684408248e-09\\
4	-9.93934632866505e-09\\
5	-9.94825619171857e-09\\
6	-9.98366615161688e-09\\
7	-9.95989818007011e-09\\
8	-9.96390691660034e-09\\
9	-9.96712642116364e-09\\
10	-9.96992241851022e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.347944690225144\\
1	0.0960136141380401\\
2	-9.65533942901361e-09\\
3	-9.8292036230876e-09\\
4	-9.89151474760323e-09\\
5	-9.91831710769616e-09\\
6	-9.97525665224798e-09\\
7	-9.94186663824787e-09\\
8	-9.94985765290241e-09\\
9	-9.95550983986429e-09\\
10	-9.96024701864162e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.94187447811494e-09\\
1	-9.88524990161238e-09\\
2	-9.90991440482327e-09\\
3	-9.92594450203831e-09\\
4	-9.93955867090974e-09\\
5	-9.94872920353517e-09\\
6	-9.98380580400367e-09\\
7	-9.96027190389263e-09\\
8	-9.96421101150948e-09\\
9	-9.96741749761731e-09\\
10	-9.970051922367e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000989381\\
1	1.00000000868245\\
2	0.866261489984925\\
3	0.777729241906268\\
4	0.694586380418217\\
5	0.561850842291231\\
6	0.458603852260837\\
7	0.383475581995327\\
8	0.248188505602591\\
9	0.112677103171082\\
10	0.00916174862046079\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.319579557033923\\
1	0.153650302715383\\
2	-9.57239865271967e-09\\
3	-9.83406071711127e-09\\
4	-9.89515607376829e-09\\
5	-9.921866143208e-09\\
6	-9.97597718958303e-09\\
7	-9.94482064870832e-09\\
8	-9.95271665747215e-09\\
9	-9.95734998620809e-09\\
10	-9.96224615875185e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.553432824780747\\
1	0.553432825573908\\
2	0.553432826133628\\
3	0.553432826490352\\
4	0.553432826598756\\
5	0.485456604559405\\
6	0.216516624369133\\
7	0.0175297330629486\\
8	-9.46957910237716e-09\\
9	-9.73228854246544e-09\\
10	-9.81262986189203e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.849243432897589\\
1	0.680668724535149\\
2	0.588955632369437\\
3	0.491857595377686\\
4	0.383173102065128\\
5	0.283095276657601\\
6	0.193747618990091\\
7	0.0951320006713103\\
8	0.0224138146370312\\
9	-9.31080278828061e-09\\
10	-9.72483318481619e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.93113740501214e-09\\
1	-9.86467294431046e-09\\
2	-9.90345891768731e-09\\
3	-9.92449849549529e-09\\
4	-9.93851734992075e-09\\
5	-9.94776091962088e-09\\
6	-9.98349093930306e-09\\
7	-9.95945087607581e-09\\
8	-9.9636400362935e-09\\
9	-9.96686828280234e-09\\
10	-9.96976053356312e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.44728854428802\\
1	0.354178115738136\\
2	0.181093254144073\\
3	0.0418237872297672\\
4	-9.5529120051699e-09\\
5	-9.81564749530072e-09\\
6	-9.95233584328759e-09\\
7	-9.90550580228965e-09\\
8	-9.92611179287764e-09\\
9	-9.93654740445497e-09\\
10	-9.9462397351467e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.101750638839359\\
1	-9.67643384391401e-09\\
2	-9.82608113142796e-09\\
3	-9.88492677977413e-09\\
4	-9.91672506663889e-09\\
5	-9.93234500731879e-09\\
6	-9.97967772767264e-09\\
7	-9.95080100176649e-09\\
8	-9.95601831863133e-09\\
9	-9.96073651628291e-09\\
10	-9.96428920798494e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.866738304622234\\
1	0.735435320127041\\
2	0.570860141154408\\
3	0.390692981506331\\
4	0.207024919971826\\
5	0.0480893593194471\\
6	-9.74327408106333e-09\\
7	-9.69657043498044e-09\\
8	-9.80947720663719e-09\\
9	-9.86616633315353e-09\\
10	-9.89565167864346e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.667160416825237\\
1	0.667160417641445\\
2	0.667160418251731\\
3	0.667160418690804\\
4	0.667160419007435\\
5	0.667160419238695\\
6	0.667160419447025\\
7	0.667160419517757\\
8	0.667160419605236\\
9	0.66716041965109\\
10	0.667160419680919\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.60500624376045\\
1	0.605006244086492\\
2	0.582061606666555\\
3	0.524445050371938\\
4	0.503409291408334\\
5	0.472551549721477\\
6	0.438103209514735\\
7	0.383897272273449\\
8	0.333606192471354\\
9	0.277844449652538\\
10	0.210539188385465\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.619723281253696\\
1	0.607578871700805\\
2	0.356154921522483\\
3	0.0313272140183068\\
4	-9.72126834826367e-09\\
5	-9.83662658638053e-09\\
6	-9.95970901069047e-09\\
7	-9.91413854831323e-09\\
8	-9.92921002356231e-09\\
9	-9.94036102667633e-09\\
10	-9.9482831294319e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.331216507159409\\
1	0.297177565164685\\
2	0.244003100584234\\
3	0.186550519326834\\
4	0.124713467215892\\
5	0.0640935343014773\\
6	0.00395177359032599\\
7	-9.54876170908374e-09\\
8	-9.79204546179687e-09\\
9	-9.86429824930991e-09\\
10	-9.9000015716112e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.778965615283277\\
1	0.521304469021785\\
2	0.269662162678798\\
3	0.0150854305473407\\
4	-9.67765876164372e-09\\
5	-9.83556237867663e-09\\
6	-9.9597989321748e-09\\
7	-9.91237896576557e-09\\
8	-9.92593649517189e-09\\
9	-9.93778762570549e-09\\
10	-9.94655746784883e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.631600218421301\\
1	0.623855392388092\\
2	0.519049762655247\\
3	0.429613493289271\\
4	0.344278622961915\\
5	0.26621119953484\\
6	0.186996015939468\\
7	0.127917518743275\\
8	0.0523504528303521\\
9	-8.54178740171643e-09\\
10	-9.65151533703664e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.27205599885651\\
1	0.0253431975700679\\
2	-9.75888416355428e-09\\
3	-9.87152920920767e-09\\
4	-9.90499935126201e-09\\
5	-9.92537570379411e-09\\
6	-9.97814393231317e-09\\
7	-9.94804120209607e-09\\
8	-9.95487329454485e-09\\
9	-9.9593912880791e-09\\
10	-9.96369228844413e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.88921486239693e-09\\
1	-9.78898759486643e-09\\
2	-9.86846546775927e-09\\
3	-9.90909959042503e-09\\
4	-9.93025670650943e-09\\
5	-9.94157394469294e-09\\
6	-9.98182891151121e-09\\
7	-9.95587333156968e-09\\
8	-9.96063674348881e-09\\
9	-9.96413105172156e-09\\
10	-9.96766020099054e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.41150167600761\\
1	-9.5840729789761e-09\\
2	-9.79824972420858e-09\\
3	-9.88319835722329e-09\\
4	-9.91564614259059e-09\\
5	-9.93304371447312e-09\\
6	-9.97972685060126e-09\\
7	-9.95158304153388e-09\\
8	-9.95658051801883e-09\\
9	-9.96060614124343e-09\\
10	-9.96416952110645e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.346075839824261\\
1	0.456446878415768\\
2	0.351444296803621\\
3	0.18896435146919\\
4	0.0347988598397642\\
5	-9.57903837459851e-09\\
6	-9.92983075295608e-09\\
7	-9.8536022824471e-09\\
8	-9.89396140285345e-09\\
9	-9.91854113231541e-09\\
10	-9.93289554557161e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.437808315643354\\
1	0.333453251390403\\
2	0.253496975654736\\
3	0.199625599026495\\
4	0.120304900608878\\
5	0.0457153838005593\\
6	-9.59366429808138e-09\\
7	-9.59066699280957e-09\\
8	-9.77863678188286e-09\\
9	-9.8541008419726e-09\\
10	-9.88334175636333e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.81464745859202e-09\\
1	-9.79881601371047e-09\\
2	-9.87553651372302e-09\\
3	-9.90909065171652e-09\\
4	-9.92836803802599e-09\\
5	-9.94098277155355e-09\\
6	-9.98171652756275e-09\\
7	-9.95553644852195e-09\\
8	-9.96029706883132e-09\\
9	-9.9639529652533e-09\\
10	-9.96709160456839e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.526569095018979\\
1	0.526569095660535\\
2	0.526569087927772\\
3	0.306338839113934\\
4	0.169399488012277\\
5	0.00553571052754086\\
6	-9.88046042761361e-09\\
7	-9.82965449634583e-09\\
8	-9.86705129367087e-09\\
9	-9.89222610775574e-09\\
10	-9.91096496468085e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.404589814354924\\
1	-9.68598740861262e-09\\
2	-9.86342339486203e-09\\
3	-9.88202124824488e-09\\
4	-9.91856684112337e-09\\
5	-9.93644125799659e-09\\
6	-9.98091583467538e-09\\
7	-9.95460103143892e-09\\
8	-9.96006983981678e-09\\
9	-9.96421851923309e-09\\
10	-9.9677007716874e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.737015136844948\\
1	0.73701513761004\\
2	0.737015138181476\\
3	0.737015138579013\\
4	0.737015138858216\\
5	0.737015139037427\\
6	0.737015139300335\\
7	0.73701513172456\\
8	0.696210486840755\\
9	0.651798096582729\\
10	0.601363446375175\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.93813910979907e-09\\
1	-9.88196081642988e-09\\
2	-9.91007360483446e-09\\
3	-9.92813196225184e-09\\
4	-9.94064897071876e-09\\
5	-9.94939358210009e-09\\
6	-9.98396137300699e-09\\
7	-9.9605686138325e-09\\
8	-9.96447841404053e-09\\
9	-9.96758734253946e-09\\
10	-9.97034626697546e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.94314214352102e-09\\
1	-9.88728958696193e-09\\
2	-9.9133577230145e-09\\
3	-9.92997940681211e-09\\
4	-9.9419379028098e-09\\
5	-9.95028050963233e-09\\
6	-9.98422896190985e-09\\
7	-9.96115030373719e-09\\
8	-9.9649646389804e-09\\
9	-9.96801549607437e-09\\
10	-9.9707058659788e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.525781299945967\\
1	0.430759191222643\\
2	0.278746092730337\\
3	0.21550111546188\\
4	0.125150047218218\\
5	0.0279626206893002\\
6	-9.87069465560482e-09\\
7	-9.80581532485726e-09\\
8	-9.8806764761571e-09\\
9	-9.90704162987778e-09\\
10	-9.92828501503895e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.9323426884985e-09\\
1	-9.87701133227087e-09\\
2	-9.90855337663648e-09\\
3	-9.92717034254455e-09\\
4	-9.93950044603827e-09\\
5	-9.94835299346226e-09\\
6	-9.98363320965072e-09\\
7	-9.95989532193373e-09\\
8	-9.96394214453662e-09\\
9	-9.96718917579715e-09\\
10	-9.97003479157626e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.913717765891725\\
1	0.638405399195071\\
2	0.334197363399788\\
3	0.113780639541885\\
4	0.107154676379923\\
5	0.0478415676422268\\
6	-9.34502967534543e-09\\
7	-9.74736983146471e-09\\
8	-9.86043065781869e-09\\
9	-9.90200090002092e-09\\
10	-9.92576867095543e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000996678\\
1	1.0000000098238\\
2	1.00000000958524\\
3	0.92828539084072\\
4	0.835880770187122\\
5	0.701182542381009\\
6	0.572833549480699\\
7	0.377062882295607\\
8	0.194278995567945\\
9	-8.82064875168292e-09\\
10	-9.73036793591328e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0661698931086638\\
1	-9.75216971259777e-09\\
2	-9.85698939330467e-09\\
3	-9.89234764091256e-09\\
4	-9.91420736546835e-09\\
5	-9.93028405446466e-09\\
6	-9.97846748429398e-09\\
7	-9.94951439552508e-09\\
8	-9.95509679922202e-09\\
9	-9.95949398932067e-09\\
10	-9.9627856709111e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.81369388825298\\
1	0.768816932673896\\
2	0.712414706587573\\
3	0.656368659645785\\
4	0.616510400084239\\
5	0.579919348205908\\
6	0.539768163342558\\
7	0.488967773581299\\
8	0.43936183863699\\
9	0.396175566126397\\
10	0.34442369117703\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000998391\\
1	1.00000000994239\\
2	1.00000000993657\\
3	1.00000000993627\\
4	1.0000000099377\\
5	1.00000000993902\\
6	1.00000000997797\\
7	1.00000000993636\\
8	1.00000000993446\\
9	1.00000000993109\\
10	1.00000000992338\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.651278732512128\\
1	0.65127873327161\\
2	0.651278733807455\\
3	0.651278733817782\\
4	0.590859318235311\\
5	0.560421983067631\\
6	0.495584290350293\\
7	0.386288692555752\\
8	0.314497240499156\\
9	0.232208338307238\\
10	0.126403671283194\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000997703\\
1	1.00000000985905\\
2	1.00000000905451\\
3	0.896726204176073\\
4	0.77836276517083\\
5	0.673296436533211\\
6	0.572447437298728\\
7	0.479833978927524\\
8	0.39237810875316\\
9	0.352373316872545\\
10	0.263753843158516\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.687777444139\\
1	0.687777444863935\\
2	0.687777445358212\\
3	0.62538016148406\\
4	0.436926364584736\\
5	0.167751402930871\\
6	-9.64596922158415e-09\\
7	-9.73966380439166e-09\\
8	-9.8275310538897e-09\\
9	-9.85784384668829e-09\\
10	-9.88249934131772e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.799215336932141\\
1	0.729293771416885\\
2	0.610483547904277\\
3	0.500658834059668\\
4	0.445858015341932\\
5	0.34635112446214\\
6	0.253821645202699\\
7	0.175003292762377\\
8	0.0923585841866229\\
9	0.0313291884199208\\
10	-9.12140822450407e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.639438506398533\\
1	0.53387614999795\\
2	0.466718555795578\\
3	0.411693981114367\\
4	0.379349175001082\\
5	0.338495138002814\\
6	0.296244986707683\\
7	0.237939799018481\\
8	0.180751473884328\\
9	0.123988806797899\\
10	0.0578582482540149\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000995525\\
1	1.00000000982992\\
2	1.0000000097028\\
3	1.0000000095848\\
4	1.00000000858851\\
5	0.996700054081379\\
6	0.90353151662438\\
7	0.858156387241042\\
8	0.813000382066833\\
9	0.730805405706019\\
10	0.702584527932415\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.696215958212236\\
1	0.0791314237773251\\
2	-9.74651260341013e-09\\
3	-9.86724572263758e-09\\
4	-9.89529461898469e-09\\
5	-9.91503978135008e-09\\
6	-9.97591107936298e-09\\
7	-9.94200220079138e-09\\
8	-9.95071844525584e-09\\
9	-9.9556009419142e-09\\
10	-9.9599125994859e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.83710060319839e-09\\
1	-9.82369428240488e-09\\
2	-9.88544517417142e-09\\
3	-9.90791332960412e-09\\
4	-9.9283810183151e-09\\
5	-9.9403837752285e-09\\
6	-9.98162383493904e-09\\
7	-9.95527086856767e-09\\
8	-9.9598023433153e-09\\
9	-9.96379076277629e-09\\
10	-9.96713202944527e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.593122095254977\\
1	0.593122096021309\\
2	0.593122096587721\\
3	0.593122096946556\\
4	0.59312209701594\\
5	0.588624149983212\\
6	0.533585209446231\\
7	0.489228787287334\\
8	0.443833937886804\\
9	0.403578543443877\\
10	0.358367052150219\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.367285443504188\\
1	0.248850815963516\\
2	0.0873681625309886\\
3	-8.22532648427366e-09\\
4	-9.67069311327609e-09\\
5	-9.83274487731716e-09\\
6	-9.95818429719682e-09\\
7	-9.91331758789252e-09\\
8	-9.93055360813196e-09\\
9	-9.94090428787842e-09\\
10	-9.94951732385833e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.495187395465933\\
1	-9.57731275297572e-09\\
2	-9.84839878213477e-09\\
3	-9.90122771545094e-09\\
4	-9.92607543231379e-09\\
5	-9.9402297486986e-09\\
6	-9.98036765574558e-09\\
7	-9.95356461446365e-09\\
8	-9.95932442505817e-09\\
9	-9.96363901613379e-09\\
10	-9.96724180932099e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.94094376226173e-09\\
1	-9.85579314246498e-09\\
2	-9.901545130962e-09\\
3	-9.92411614553953e-09\\
4	-9.938577832762e-09\\
5	-9.94814201153944e-09\\
6	-9.9836947556931e-09\\
7	-9.95938065017598e-09\\
8	-9.96365441283413e-09\\
9	-9.96700668935287e-09\\
10	-9.96991243374448e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.749856751293955\\
1	0.537398666149462\\
2	0.148206437057537\\
3	-9.52704673952373e-09\\
4	-9.70035148949832e-09\\
5	-9.85702144672492e-09\\
6	-9.96482131879457e-09\\
7	-9.92492355391086e-09\\
8	-9.93907075669746e-09\\
9	-9.9462590919655e-09\\
10	-9.9524253381399e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.630393065827305\\
1	0.630393066564902\\
2	0.630393067098328\\
3	0.630393067295955\\
4	0.63039306584832\\
5	0.582753654846376\\
6	0.520900038022022\\
7	0.484399878982659\\
8	0.440440843515969\\
9	0.382015831928492\\
10	0.321396023551047\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.91950588658728e-09\\
1	-9.8616250168699e-09\\
2	-9.89965185453899e-09\\
3	-9.92188115157448e-09\\
4	-9.93631661515831e-09\\
5	-9.94622538544415e-09\\
6	-9.98310867673081e-09\\
7	-9.95864088886224e-09\\
8	-9.96280542044652e-09\\
9	-9.96616017359021e-09\\
10	-9.96909537674146e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.454839082627489\\
1	-4.1605398814687e-09\\
2	-9.72500222872954e-09\\
3	-9.85387009887761e-09\\
4	-9.88675096067334e-09\\
5	-9.91419386770492e-09\\
6	-9.97411381245347e-09\\
7	-9.93795179615097e-09\\
8	-9.94621353882753e-09\\
9	-9.95212969572478e-09\\
10	-9.95643985288338e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.823861380253635\\
1	0.403538278904983\\
2	0.123221572037289\\
3	-9.41597538836154e-09\\
4	-9.81145221220964e-09\\
5	-9.88367222613047e-09\\
6	-9.96901980375805e-09\\
7	-9.93147269542693e-09\\
8	-9.94280810190878e-09\\
9	-9.95064249289264e-09\\
10	-9.95679844855393e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.573991035019046\\
1	0.526071417235694\\
2	0.467594593783526\\
3	0.419052729093423\\
4	0.356909437792992\\
5	0.302561235836287\\
6	0.243846171973375\\
7	0.193595293921824\\
8	0.142165248502047\\
9	0.0868299857484548\\
10	0.0353028308739275\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.213444772897252\\
1	0.169779289878945\\
2	0.0589969270399759\\
3	-7.95751215999215e-09\\
4	-9.73117963506383e-09\\
5	-9.82915937744515e-09\\
6	-9.9590400287415e-09\\
7	-9.90864478872995e-09\\
8	-9.92340885382306e-09\\
9	-9.93690646288506e-09\\
10	-9.94463487648448e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.7756737411279e-09\\
1	-9.79261441310345e-09\\
2	-9.88468538492962e-09\\
3	-9.91667895949501e-09\\
4	-9.93197207840934e-09\\
5	-9.9441510427532e-09\\
6	-9.98273135016157e-09\\
7	-9.95815747220023e-09\\
8	-9.96271210914835e-09\\
9	-9.96592011961907e-09\\
10	-9.96879091188454e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000983723\\
1	0.91716213811284\\
2	0.840489398172267\\
3	0.783058790908198\\
4	0.763547554073496\\
5	0.730810238651785\\
6	0.695496491784061\\
7	0.633684572291517\\
8	0.574282369747599\\
9	0.515092296373457\\
10	0.444133120387653\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.24236717377225\\
1	0.0977107228485213\\
2	-7.27200264291914e-09\\
3	-9.44196330991393e-09\\
4	-9.76262669805804e-09\\
5	-9.846283770237e-09\\
6	-9.96022810837817e-09\\
7	-9.91292025475742e-09\\
8	-9.92559953918283e-09\\
9	-9.93663883865846e-09\\
10	-9.94424770361365e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.733524486259262\\
1	0.733524486827334\\
2	0.733524486821143\\
3	0.700199313559638\\
4	0.654326088796151\\
5	0.610914234700232\\
6	0.564368703353006\\
7	0.522230349370575\\
8	0.483384507088321\\
9	0.44657392649403\\
10	0.408677403011413\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.918050298621676\\
1	0.918050299219999\\
2	0.918050299613431\\
3	0.866444536738923\\
4	0.720621621269634\\
5	0.617242142610607\\
6	0.506027953770747\\
7	0.422056960975091\\
8	0.331996505367178\\
9	0.277158497002926\\
10	0.223580063620354\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.626974212469671\\
1	0.505541855253076\\
2	0.420359314840848\\
3	0.341358477309323\\
4	0.2991191102696\\
5	0.208925258892741\\
6	0.132895438076252\\
7	0.0641799131030698\\
8	-7.0975099220047e-09\\
9	-9.66530337842786e-09\\
10	-9.81992403233392e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.92310483376299e-09\\
1	-9.83312793036065e-09\\
2	-9.88809769935995e-09\\
3	-9.91715787783762e-09\\
4	-9.93437464766992e-09\\
5	-9.94529388702816e-09\\
6	-9.98294141554211e-09\\
7	-9.95731346068753e-09\\
8	-9.96156148848394e-09\\
9	-9.96535699766555e-09\\
10	-9.96838600374913e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.940973520527354\\
1	0.892597170210233\\
2	0.843610516816382\\
3	0.793124900931342\\
4	0.739402583338954\\
5	0.684916554778994\\
6	0.629986101626406\\
7	0.578833030911272\\
8	0.526555239798422\\
9	0.474401254633772\\
10	0.416177033540252\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000773393\\
1	0.306329625261404\\
2	-8.81126258188336e-09\\
3	-9.7776823914034e-09\\
4	-9.83350220306815e-09\\
5	-9.87376550838161e-09\\
6	-9.96392690334239e-09\\
7	-9.92541605852984e-09\\
8	-9.93854254966071e-09\\
9	-9.94841263008923e-09\\
10	-9.95577367890564e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.723937975142577\\
1	0.600140555813978\\
2	0.498552107455326\\
3	0.339285016696734\\
4	0.199207845135055\\
5	0.0668967771866298\\
6	-9.70706740731518e-09\\
7	-9.75454402759393e-09\\
8	-9.85359557011954e-09\\
9	-9.88301387470292e-09\\
10	-9.91278336709834e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.76471913616572\\
1	0.241757302255999\\
2	-3.27991480535199e-09\\
3	-9.70742991226342e-09\\
4	-9.86352225930549e-09\\
5	-9.90726770716355e-09\\
6	-9.97410233688092e-09\\
7	-9.94097998606681e-09\\
8	-9.94853271953348e-09\\
9	-9.9538561494786e-09\\
10	-9.95849697775788e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.833627718991547\\
1	0.694005634349051\\
2	0.540430689036578\\
3	0.538277841021999\\
4	0.4012544443122\\
5	0.281783070403498\\
6	0.169581976321423\\
7	0.0664707719058226\\
8	-8.87409871913907e-09\\
9	-9.71079356726749e-09\\
10	-9.83720447895137e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000997159\\
1	1.00000000989286\\
2	1.00000000983395\\
3	1.00000000965858\\
4	1.00000000876559\\
5	0.958966451120295\\
6	0.915287424617429\\
7	0.876101497918523\\
8	0.846047313981339\\
9	0.802083435278398\\
10	0.757071125078154\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.683680189449007\\
1	0.683680189810772\\
2	0.379395060822652\\
3	0.0514138923340527\\
4	0.0223406106259176\\
5	-9.35857448268299e-09\\
6	-9.86861890943324e-09\\
7	-9.83178871388043e-09\\
8	-9.88800952827167e-09\\
9	-9.91605798707065e-09\\
10	-9.93404991809319e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.94095928056741e-09\\
1	-9.88541061730609e-09\\
2	-9.91242766619096e-09\\
3	-9.92943957059791e-09\\
4	-9.94134671505936e-09\\
5	-9.94966504421197e-09\\
6	-9.98406795447813e-09\\
7	-9.96081352294299e-09\\
8	-9.96470440349686e-09\\
9	-9.9677953786338e-09\\
10	-9.97052482209233e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.45697785089297\\
1	0.368478374153801\\
2	0.273808911105278\\
3	0.176296513483722\\
4	0.0718797248347958\\
5	-8.85311422918842e-09\\
6	-9.90352694293821e-09\\
7	-9.84605850652105e-09\\
8	-9.89247807886242e-09\\
9	-9.91683810163703e-09\\
10	-9.93285322977488e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.477787003944698\\
1	0.405733952661699\\
2	0.340805453778258\\
3	0.266952535015289\\
4	0.194462980484432\\
5	0.121419003939737\\
6	0.0496249543278523\\
7	0.00307840761770963\\
8	-9.56318416382962e-09\\
9	-9.78521436358819e-09\\
10	-9.86065357635939e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.0000000094748\\
1	0.368594747536624\\
2	0.00260190626368656\\
3	-9.74020557521748e-09\\
4	-9.79172228198858e-09\\
5	-9.88331841186482e-09\\
6	-9.96974865172771e-09\\
7	-9.93374780374144e-09\\
8	-9.94490194409703e-09\\
9	-9.95251536647266e-09\\
10	-9.95843267361124e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000985455\\
1	0.926257500531757\\
2	0.839256393570002\\
3	0.780820968060647\\
4	0.72186353749192\\
5	0.650096108049949\\
6	0.587984776514239\\
7	0.509159338350262\\
8	0.449334081264043\\
9	0.389717964342487\\
10	0.341284667909263\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0382522191534999\\
1	-9.52565595363581e-09\\
2	-9.64154810564219e-09\\
3	-9.83393441887568e-09\\
4	-9.87547125748725e-09\\
5	-9.91139972863555e-09\\
6	-9.97472811026572e-09\\
7	-9.93887076269616e-09\\
8	-9.94633947985569e-09\\
9	-9.95341225628324e-09\\
10	-9.95901825764428e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.643831357011961\\
1	0.643831357823029\\
2	0.643831358420187\\
3	0.643831358839763\\
4	0.643831359141168\\
5	0.643831359302533\\
6	0.643831359479085\\
7	0.639700629835157\\
8	0.595080815877297\\
9	0.560803427544968\\
10	0.497867703105631\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.562991511066334\\
1	0.487743818234441\\
2	0.407102822595857\\
3	0.324133906991893\\
4	0.23543363821407\\
5	0.203187143368761\\
6	0.107998599539403\\
7	0.0194131899912882\\
8	-9.53417252151348e-09\\
9	-9.79107635197289e-09\\
10	-9.86749444296596e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.39589633563442\\
1	0.295207667188241\\
2	0.188185359531535\\
3	0.0793361386709619\\
4	-8.89743889311601e-09\\
5	-9.73017219865642e-09\\
6	-9.92250680496768e-09\\
7	-9.86771221100595e-09\\
8	-9.88932366338101e-09\\
9	-9.91637269650716e-09\\
10	-9.93320020372299e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.688319870778643\\
1	0.688319871302214\\
2	0.518704590510237\\
3	0.33248325894617\\
4	0.278442763946372\\
5	0.12513847036953\\
6	-8.90454765656615e-09\\
7	-9.7158051444022e-09\\
8	-9.84875672684386e-09\\
9	-9.87836739151064e-09\\
10	-9.90099189798788e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.921292090357863\\
1	0.785501473764538\\
2	0.706251380557669\\
3	0.663058052701542\\
4	0.571760955945347\\
5	0.49457736369183\\
6	0.413244295070539\\
7	0.337665808402318\\
8	0.262837004827052\\
9	0.192359110497889\\
10	0.114609785532869\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.672679702654044\\
1	0.493420751997716\\
2	0.356326370309051\\
3	0.250042560658076\\
4	0.222395758690764\\
5	0.175314357882931\\
6	0.11929864151762\\
7	0.0141200417757537\\
8	-9.62476796519037e-09\\
9	-9.8220416682285e-09\\
10	-9.88611792026286e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.553206492070877\\
1	0.459938274996135\\
2	0.510404494304962\\
3	0.370288248901916\\
4	0.237877324407459\\
5	0.114575375339613\\
6	-6.76744087199233e-09\\
7	-9.67155778756144e-09\\
8	-9.78585434156664e-09\\
9	-9.86919465847534e-09\\
10	-9.89614213956391e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.490632518817688\\
1	0.385440252344043\\
2	0.272955800124043\\
3	0.157093892073605\\
4	0.0330279834825925\\
5	-9.52649766003717e-09\\
6	-9.92745645117924e-09\\
7	-9.87074783892295e-09\\
8	-9.90513646954805e-09\\
9	-9.92461964279452e-09\\
10	-9.93802854281686e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000959106\\
1	0.394303644471143\\
2	0.0374926198992926\\
3	-9.69915929755446e-09\\
4	-9.85486229589381e-09\\
5	-9.90195719865319e-09\\
6	-9.96829838763392e-09\\
7	-9.93139570364653e-09\\
8	-9.94340431745243e-09\\
9	-9.95147959251528e-09\\
10	-9.95770280552296e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000997099\\
1	1.00000000991303\\
2	1.00000000990444\\
3	1.00000000984041\\
4	1.00000000980509\\
5	1.00000000967842\\
6	0.976355665818443\\
7	0.885231923789039\\
8	0.799864813585144\\
9	0.75789750397923\\
10	0.709678847277036\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.946046857811103\\
1	0.707318878868206\\
2	0.651865252583816\\
3	0.503235840634734\\
4	0.366975890935417\\
5	0.241776704088458\\
6	0.122050666345914\\
7	0.0113444258954604\\
8	-9.61033993032039e-09\\
9	-9.78362119369983e-09\\
10	-9.85528242214243e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.67616689020341e-09\\
1	-9.72025596511307e-09\\
2	-9.83867645237804e-09\\
3	-9.88810796914847e-09\\
4	-9.91563101304223e-09\\
5	-9.93215260812326e-09\\
6	-9.97940726295807e-09\\
7	-9.94674527540768e-09\\
8	-9.95392732558959e-09\\
9	-9.95920851534815e-09\\
10	-9.96356116618741e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.733149323762885\\
1	0.733149324550704\\
2	0.733149325163715\\
3	0.73314932560767\\
4	0.733149325929497\\
5	0.733149326152048\\
6	0.733149326382401\\
7	0.73314932635589\\
8	0.733149326230027\\
9	0.728353326020452\\
10	0.688440382505292\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.474827258683013\\
1	3.0415460400104e-09\\
2	-9.70836319592956e-09\\
3	-9.86990021169676e-09\\
4	-9.90547288550283e-09\\
5	-9.92564767870862e-09\\
6	-9.97784479403371e-09\\
7	-9.94914633452497e-09\\
8	-9.95632041073796e-09\\
9	-9.96075750689948e-09\\
10	-9.96458503776474e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.153240886128075\\
1	-9.04261506602485e-09\\
2	-9.80907076330192e-09\\
3	-9.88499658581058e-09\\
4	-9.90925278693643e-09\\
5	-9.92952978228559e-09\\
6	-9.97900049936072e-09\\
7	-9.95031934651742e-09\\
8	-9.95650001096316e-09\\
9	-9.96040808532471e-09\\
10	-9.96337824516028e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000992974\\
1	1.00000000943852\\
2	0.990312029609001\\
3	0.935123105019533\\
4	0.895433673657225\\
5	0.848830413112086\\
6	0.806995529403436\\
7	0.743952705301307\\
8	0.688585140159832\\
9	0.634497158936638\\
10	0.576500470194812\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.988872473435559\\
1	0.93368872620164\\
2	0.859377355996132\\
3	0.791728070138828\\
4	0.724635295938743\\
5	0.66012397970683\\
6	0.615262749631767\\
7	0.569912236369848\\
8	0.526691712364778\\
9	0.47498596402777\\
10	0.408948905150377\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.581468280452787\\
1	0.20621226430822\\
2	-8.24345648699706e-09\\
3	-9.73684116178574e-09\\
4	-9.85706038349545e-09\\
5	-9.90051979464973e-09\\
6	-9.97218001645786e-09\\
7	-9.93298693514414e-09\\
8	-9.94172078342299e-09\\
9	-9.94851372209783e-09\\
10	-9.95553514469512e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.271629700041525\\
1	0.112183079631427\\
2	-8.72956183186366e-09\\
3	-9.67790752541291e-09\\
4	-9.82672863198334e-09\\
5	-9.82294959656394e-09\\
6	-9.95736636113704e-09\\
7	-9.91042038988846e-09\\
8	-9.92681961487981e-09\\
9	-9.93783437663859e-09\\
10	-9.94659139684812e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.581697799704284\\
1	0.270983527524435\\
2	0.0354244260176645\\
3	0.0324228980791764\\
4	-9.71293875130765e-09\\
5	-9.85328915873109e-09\\
6	-9.96453265347497e-09\\
7	-9.92498043513613e-09\\
8	-9.93900343088437e-09\\
9	-9.94830714673723e-09\\
10	-9.95500893192519e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.107427512890957\\
1	-9.00868543637451e-09\\
2	-9.72713018493018e-09\\
3	-9.84376294158895e-09\\
4	-9.89281878582129e-09\\
5	-9.91816217232037e-09\\
6	-9.97598539412461e-09\\
7	-9.94394956748364e-09\\
8	-9.95156217476383e-09\\
9	-9.95720746120706e-09\\
10	-9.9618759523115e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.817664563869462\\
1	0.817664564666603\\
2	0.817664565264002\\
3	0.817664565669622\\
4	0.817664565979125\\
5	0.817664566008244\\
6	0.786554652330482\\
7	0.683210849805868\\
8	0.590737818522835\\
9	0.554706419978807\\
10	0.506086828336061\\
};
\addplot [color=mycolor6, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0.521094935572924\\
1	0.414238033921444\\
2	0.342422867471095\\
3	0.293027250211853\\
4	0.257673483271744\\
5	0.223424003419813\\
6	0.1917869844406\\
7	0.16603401089181\\
8	0.144730820714333\\
9	0.127339080800709\\
10	0.111567326602951\\
};
\end{axis}

% \begin{axis}[%
% width=16.667in,
% height=5.556in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/alpha05rho07bud200.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.57647,0.77588,0.95059}%
\definecolor{mycolor2}{rgb}{0.05882,0.50196,0.89020}%
\definecolor{mycolor3}{rgb}{0.57647,0.83765,0.77412}%
\definecolor{mycolor4}{rgb}{0.05882,0.63922,0.49804}%
\definecolor{mycolor5}{rgb}{0.92941,0.58000,0.70706}%
\definecolor{mycolor6}{rgb}{0.84314,0.06667,0.34902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3 cm,
height=4 cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,5,10},
xlabel style={font=\color{white!15!black}},
xlabel={Time step $t$},
ymin=-0.05,
ymax=1.05,
%ylabel style={font=\color{white!15!black}},
%ylabel={$x(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\color{white!15!black}},
title = {$x(t)$}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.454467892858418\\
1	0.590275376602548\\
2	0.651888303808218\\
3	0.683132728268399\\
4	0.701224639307722\\
5	0.707439475676656\\
6	0.707029676475199\\
7	0.702644092046793\\
8	0.696667259043397\\
9	0.690311079933219\\
10	0.68197535451006\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.241875271425524\\
1	0.555166844668719\\
2	0.640961112302305\\
3	0.694533422559418\\
4	0.737196310078664\\
5	0.757237952943172\\
6	0.759128153824063\\
7	0.748210046694057\\
8	0.728793075697928\\
9	0.705653312500143\\
10	0.682134961842887\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.197686848788376\\
1	0.497105370389261\\
2	0.622399153283777\\
3	0.677329224735579\\
4	0.709389424488167\\
5	0.732180583255861\\
6	0.746417670980272\\
7	0.746652528702344\\
8	0.740420986315349\\
9	0.729071796570107\\
10	0.712576381768706\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.522867586241508\\
1	0.509704688008087\\
2	0.565347786474143\\
3	0.589585013805166\\
4	0.596135676133861\\
5	0.595150982660986\\
6	0.590415827582393\\
7	0.581798034281051\\
8	0.570986436238042\\
9	0.559781099087461\\
10	0.548760014673514\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.835521961020083\\
1	0.536053599823515\\
2	0.643668605761356\\
3	0.676051069839397\\
4	0.701872435663794\\
5	0.687282907710833\\
6	0.654965447370379\\
7	0.612833669710915\\
8	0.564012705555392\\
9	0.509831943888204\\
10	0.454621943574609\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.617598864537477\\
1	0.461641947844962\\
2	0.535124858400347\\
3	0.591143043149842\\
4	0.628880949777166\\
5	0.627631561519895\\
6	0.603570278256887\\
7	0.564170935302606\\
8	0.516707953013355\\
9	0.460423406560991\\
10	0.412070130316714\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.984116281375343\\
1	0.987734695416299\\
2	0.994836963964833\\
3	0.995508091972233\\
4	0.996785719438792\\
5	0.99698175050072\\
6	0.997220552342559\\
7	0.997151075509383\\
8	0.997042107959478\\
9	0.984789827214248\\
10	0.96278274155023\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0423410753916675\\
1	0.394264324156205\\
2	0.545632638405354\\
3	0.646515536194626\\
4	0.705775813803272\\
5	0.741136126981439\\
6	0.757594412036259\\
7	0.761949301889069\\
8	0.758796799244168\\
9	0.750853344253242\\
10	0.740440907508172\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.626454107755075\\
1	0.617391489525049\\
2	0.690792050321246\\
3	0.715731946476512\\
4	0.70896348096851\\
5	0.696671125158531\\
6	0.685078155575629\\
7	0.67261500537112\\
8	0.659647151836489\\
9	0.647354568497157\\
10	0.63594562044965\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.814189039549878\\
1	0.716975310161351\\
2	0.792451173057677\\
3	0.816609138724905\\
4	0.806843055489042\\
5	0.777340406636423\\
6	0.736842492765842\\
7	0.698824293090972\\
8	0.670692454427559\\
9	0.649801021168455\\
10	0.63360242247227\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0751877148054483\\
1	0.494979432535778\\
2	0.581234501949313\\
3	0.666912344693546\\
4	0.718456105317387\\
5	0.746772549869563\\
6	0.755862801983334\\
7	0.752267591538844\\
8	0.739975553503337\\
9	0.723341710741123\\
10	0.705341801646879\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.679922735169494\\
1	0.758341091530481\\
2	0.833841548701103\\
3	0.855890477184662\\
4	0.893106758251979\\
5	0.924507592199552\\
6	0.92841403846703\\
7	0.922562998880201\\
8	0.906902620358297\\
9	0.879864274699038\\
10	0.846183656810431\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.461409993684576\\
1	0.75026397416559\\
2	0.813234376387748\\
3	0.869679375645713\\
4	0.889931028771309\\
5	0.90101623621951\\
6	0.903052119922803\\
7	0.900232235412228\\
8	0.894921544562683\\
9	0.888372769044849\\
10	0.880198879363767\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.917763856666984\\
1	0.66444514803944\\
2	0.7070342809324\\
3	0.732499500614287\\
4	0.722839151140479\\
5	0.692676603833309\\
6	0.65393382448191\\
7	0.606140702743615\\
8	0.571441955788766\\
9	0.546191065576232\\
10	0.527626464170391\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.857139001999581\\
1	0.794778615602366\\
2	0.851995374938658\\
3	0.880259088893722\\
4	0.879800318639215\\
5	0.862442194272255\\
6	0.832022602250024\\
7	0.793331942699978\\
8	0.75650022401717\\
9	0.728388906201298\\
10	0.706039206725832\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.935206606953967\\
1	0.954484428345209\\
2	0.97801878180914\\
3	0.984597725103924\\
4	0.988377766952724\\
5	0.989823327256741\\
6	0.990196849579042\\
7	0.989921119529004\\
8	0.989369877546759\\
9	0.980404128490056\\
10	0.959888447524667\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0174430753185614\\
1	0.595973875829318\\
2	0.700330620197579\\
3	0.791226568004173\\
4	0.824357685733878\\
5	0.840677171868837\\
6	0.844471445216538\\
7	0.842130894685296\\
8	0.836718118643611\\
9	0.83009563296929\\
10	0.819933367597378\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.16576687906206\\
1	0.435405815583422\\
2	0.571429698783446\\
3	0.671095157359568\\
4	0.720881938226537\\
5	0.750267114943024\\
6	0.762989806760803\\
7	0.767816818465474\\
8	0.767030992581963\\
9	0.763622132264575\\
10	0.758027785386666\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0439363960381301\\
1	0.610349896589751\\
2	0.676658281798118\\
3	0.745551435122307\\
4	0.773443981927224\\
5	0.805703716865694\\
6	0.82683481702464\\
7	0.82602434395741\\
8	0.81550424615273\\
9	0.796453978231864\\
10	0.768033634560394\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.439008212852761\\
1	0.524335097996883\\
2	0.585976168729047\\
3	0.639032294043614\\
4	0.68405193498984\\
5	0.696551909844473\\
6	0.686985268414523\\
7	0.661067865724923\\
8	0.624340936393991\\
9	0.57685202737505\\
10	0.531975355689104\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.411033416358304\\
1	0.553139784764092\\
2	0.698717774309384\\
3	0.726403268607831\\
4	0.748813338011041\\
5	0.757077723978959\\
6	0.760887573319466\\
7	0.761660503404639\\
8	0.760858630186108\\
9	0.759322954415664\\
10	0.75342819942139\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.23862873401429\\
1	0.397720062021209\\
2	0.547190514707887\\
3	0.651757419948814\\
4	0.729376696415117\\
5	0.776231824759193\\
6	0.787080712473369\\
7	0.782261714069904\\
8	0.771184618801967\\
9	0.756105946281482\\
10	0.739115482385113\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.633132578168592\\
1	0.631854337014561\\
2	0.690699198028209\\
3	0.737916183941426\\
4	0.749313736843979\\
5	0.738705245849427\\
6	0.710827786092005\\
7	0.670269038303371\\
8	0.624326329870884\\
9	0.587056764292131\\
10	0.556333875931203\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0592412795216037\\
1	0.606282686326212\\
2	0.771966392016828\\
3	0.823308244983622\\
4	0.857540253885185\\
5	0.868457412785479\\
6	0.871076916321565\\
7	0.867788302721608\\
8	0.862358139694985\\
9	0.85684397562398\\
10	0.847987162904947\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.668184919593942\\
1	0.71031019597129\\
2	0.819221814843569\\
3	0.823295523403339\\
4	0.814196876393417\\
5	0.803329182157129\\
6	0.794154319006889\\
7	0.786485153266393\\
8	0.780215288295047\\
9	0.775173117021557\\
10	0.769023082650225\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.183943615380648\\
1	0.378112323092627\\
2	0.500558259614782\\
3	0.584619544085474\\
4	0.641871007272387\\
5	0.673039250276364\\
6	0.685466113600416\\
7	0.686186809932241\\
8	0.679994112724309\\
9	0.669996346819125\\
10	0.658368304823339\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.540343702556725\\
1	0.552510975113532\\
2	0.642674862077362\\
3	0.691563192498669\\
4	0.703290551678276\\
5	0.685752417184348\\
6	0.655820537584337\\
7	0.627854551202266\\
8	0.601193263700014\\
9	0.576728426178495\\
10	0.554613524554281\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.556608870884687\\
1	0.63970756815379\\
2	0.744923876517922\\
3	0.801752150584561\\
4	0.839883305588352\\
5	0.859855681806578\\
6	0.871309706731812\\
7	0.875877362641726\\
8	0.876529826466467\\
9	0.87452189213297\\
10	0.87113171276176\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.925292958936325\\
1	0.86883465004621\\
2	0.925364680032999\\
3	0.940034057892936\\
4	0.948116773590642\\
5	0.938677076040458\\
6	0.920880104087614\\
7	0.895305410025468\\
8	0.858983215208827\\
9	0.814862036925348\\
10	0.764447583015271\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.398760842810739\\
1	0.408706443494589\\
2	0.63607858831176\\
3	0.686223619757684\\
4	0.722406364069662\\
5	0.733774647593079\\
6	0.738455092014786\\
7	0.737309517062745\\
8	0.733777196624857\\
9	0.728954223553227\\
10	0.723823525686302\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.973485120094142\\
1	0.77200989713803\\
2	0.82334717367079\\
3	0.828101142772762\\
4	0.810472127536651\\
5	0.779145951258728\\
6	0.745247080332667\\
7	0.720718360658716\\
8	0.702931816896406\\
9	0.690001816734927\\
10	0.680542904497191\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.364413422236412\\
1	0.382262753129804\\
2	0.525000051530196\\
3	0.586689898022455\\
4	0.610172771077896\\
5	0.623460890208272\\
6	0.628137769398577\\
7	0.62795138132609\\
8	0.624235663871004\\
9	0.618554974386867\\
10	0.611856538530885\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.696387527369143\\
1	0.738173919249432\\
2	0.788173599910941\\
3	0.82902968691429\\
4	0.834197098181228\\
5	0.815502186531158\\
6	0.783236603089528\\
7	0.74096648670245\\
8	0.698593983241661\\
9	0.665305446806219\\
10	0.638730492651689\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.185172493190119\\
1	0.386640637034035\\
2	0.545700953142787\\
3	0.632135410695113\\
4	0.683523521813776\\
5	0.709857827896664\\
6	0.720894410725199\\
7	0.722271722416102\\
8	0.717980754880459\\
9	0.71658501342813\\
10	0.713050963512788\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.194093046334615\\
1	0.567026457059274\\
2	0.732167360343159\\
3	0.786542714625667\\
4	0.814001825438094\\
5	0.82199620180855\\
6	0.824705282193611\\
7	0.823899637646194\\
8	0.82135767647193\\
9	0.818096932824966\\
10	0.811763350674706\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.121829745882111\\
1	0.19559332516642\\
2	0.412175873170882\\
3	0.535844779462769\\
4	0.625976875536071\\
5	0.692462815192546\\
6	0.734473849588241\\
7	0.751571458654701\\
8	0.754279210298806\\
9	0.747510781509671\\
10	0.735524402298462\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.592539040647698\\
1	0.527004609368191\\
2	0.654823694462433\\
3	0.687613358672912\\
4	0.689288843211536\\
5	0.669392489007229\\
6	0.65208277357482\\
7	0.63629069118703\\
8	0.621907469615782\\
9	0.608887869602852\\
10	0.596773103717309\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.803656165862296\\
1	0.74250223661081\\
2	0.78314528680826\\
3	0.794310073393248\\
4	0.78529364677397\\
5	0.758158629308212\\
6	0.723405391176073\\
7	0.694938501234017\\
8	0.67064666479445\\
9	0.650397541697722\\
10	0.633352815618621\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0491796476064155\\
1	0.422687766994842\\
2	0.550983549108083\\
3	0.650821465595544\\
4	0.723763213265862\\
5	0.773028940991662\\
6	0.804993478221781\\
7	0.819530726136674\\
8	0.816707354296786\\
9	0.805129890081525\\
10	0.78710771965065\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.562337321025477\\
1	0.602566979907501\\
2	0.696326598787353\\
3	0.759864695363369\\
4	0.77965890166245\\
5	0.769902055985896\\
6	0.75800443013602\\
7	0.742870067306537\\
8	0.727295323752705\\
9	0.712697903506918\\
10	0.698937580335783\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.203354475183112\\
1	0.143138342108136\\
2	0.735911753631751\\
3	0.670070873408978\\
4	0.785197501399321\\
5	0.793292970485023\\
6	0.820798179148757\\
7	0.813575495669511\\
8	0.804123439313483\\
9	0.784647160708722\\
10	0.770868116554809\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.77866440256064\\
1	0.855905606381695\\
2	0.902868568047306\\
3	0.914992626541126\\
4	0.935636303568952\\
5	0.940790285540814\\
6	0.945283182836723\\
7	0.946816677371453\\
8	0.944555003565979\\
9	0.925083631472574\\
10	0.89766151023393\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0126138366817561\\
1	0.521871754841142\\
2	0.642955720924652\\
3	0.71906400340067\\
4	0.780019246931875\\
5	0.813521161158652\\
6	0.823314957987969\\
7	0.820498690731086\\
8	0.807110652894529\\
9	0.792802413454689\\
10	0.776086401107291\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.000753110275023203\\
1	0.744839900888572\\
2	0.662192251500815\\
3	0.806706498501437\\
4	0.816868444985023\\
5	0.851394727860368\\
6	0.842328357437987\\
7	0.83046353673861\\
8	0.806015676343535\\
9	0.78871934603675\\
10	0.770109109888759\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.657524392314965\\
1	0.58600750481561\\
2	0.652609389274369\\
3	0.663240026509362\\
4	0.652068044952381\\
5	0.625140499486143\\
6	0.598250320428766\\
7	0.577501678077848\\
8	0.561425251855436\\
9	0.547636706175533\\
10	0.534452267353273\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0124616376182351\\
1	0.226199098705362\\
2	0.487332391549358\\
3	0.55119282886573\\
4	0.650381270821305\\
5	0.679978618382015\\
6	0.709409112357693\\
7	0.710180728901735\\
8	0.701226576444936\\
9	0.676359296176489\\
10	0.64653630117115\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.442743449678059\\
1	0.408176037003478\\
2	0.634153064158487\\
3	0.613385002287912\\
4	0.65670203569596\\
5	0.638820145624427\\
6	0.632754566263111\\
7	0.612488905056739\\
8	0.592742301123621\\
9	0.565883907285332\\
10	0.539900840918734\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.189158739144522\\
1	0.554439226299474\\
2	0.547897046059824\\
3	0.670488100854453\\
4	0.693972520185438\\
5	0.730159459395609\\
6	0.727520931838916\\
7	0.716252934275701\\
8	0.685372090459891\\
9	0.651153286035533\\
10	0.61359132290278\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.190928801983096\\
1	0.43869503382192\\
2	0.514728548724347\\
3	0.541562617569852\\
4	0.565552043169573\\
5	0.581189367241414\\
6	0.605982834515016\\
7	0.621466035789096\\
8	0.62850070945685\\
9	0.623305461461769\\
10	0.60738502578965\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.940374929895799\\
1	0.796338372662596\\
2	0.818865276420721\\
3	0.85375206954259\\
4	0.883496195347139\\
5	0.881254500884576\\
6	0.8646942538617\\
7	0.839909743497787\\
8	0.805522011346247\\
9	0.767388044383753\\
10	0.729624572044795\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.881446758695621\\
1	0.640935301233695\\
2	0.793322067427571\\
3	0.853092072791936\\
4	0.865378177353858\\
5	0.849332421614748\\
6	0.828578580825917\\
7	0.802984212785021\\
8	0.817570725041373\\
9	0.826433656242886\\
10	0.832351008482651\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.475673397293162\\
1	0.758308675535701\\
2	0.770402062506999\\
3	0.828531478330844\\
4	0.861572287713714\\
5	0.879365473176965\\
6	0.888759568986677\\
7	0.885120586162254\\
8	0.857824504908277\\
9	0.824308963350115\\
10	0.784611917376482\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.642788306177961\\
1	0.512523481411666\\
2	0.625045833451597\\
3	0.62671377689043\\
4	0.635376621204711\\
5	0.671679829551984\\
6	0.68068552279746\\
7	0.663957867710999\\
8	0.628597219853566\\
9	0.582558427840703\\
10	0.535553743935019\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.343061932988028\\
1	0.445411020943483\\
2	0.582953778170857\\
3	0.666142150063473\\
4	0.725260671797019\\
5	0.742939109134847\\
6	0.743548426060578\\
7	0.734164714859644\\
8	0.720451765368573\\
9	0.705514603189348\\
10	0.689579806018977\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.841907729786778\\
1	0.572685238150229\\
2	0.657320360764855\\
3	0.698083516673841\\
4	0.706643847678007\\
5	0.690514860601485\\
6	0.654431895705975\\
7	0.607557472975524\\
8	0.555232213699338\\
9	0.516311945171573\\
10	0.486723380864798\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.943214526373527\\
1	0.786425720299183\\
2	0.832150613978607\\
3	0.855212436732381\\
4	0.850527046202151\\
5	0.830900508780131\\
6	0.804576818864828\\
7	0.771634121260839\\
8	0.729341492281034\\
9	0.678129374261086\\
10	0.638460011051387\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.606544759872623\\
1	0.481125252827787\\
2	0.570742651020986\\
3	0.576391495597661\\
4	0.594149007155546\\
5	0.63809687777895\\
6	0.667158517194265\\
7	0.686424359122175\\
8	0.684380601607058\\
9	0.666153958048315\\
10	0.633570041576805\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.197779179177144\\
1	0.562397663530831\\
2	0.502438498092097\\
3	0.576539341908516\\
4	0.579182604575739\\
5	0.5880747343424\\
6	0.609672417565996\\
7	0.615501037224203\\
8	0.605905579311579\\
9	0.584770211103943\\
10	0.553658499963311\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.074664430261899\\
1	0.57726854694712\\
2	0.60330764400324\\
3	0.686128712782862\\
4	0.721369351956759\\
5	0.757474109737427\\
6	0.764924293164743\\
7	0.756689827599354\\
8	0.735146074909876\\
9	0.707970253730767\\
10	0.675207061522552\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.885079411736261\\
1	0.938538811427329\\
2	0.956819735441732\\
3	0.965710859652965\\
4	0.97068180024822\\
5	0.973927140110517\\
6	0.975969776143758\\
7	0.955984534196548\\
8	0.927157784644971\\
9	0.894736524874518\\
10	0.861040324920086\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.529673051335697\\
1	0.661470874145279\\
2	0.688026037564428\\
3	0.691875772252237\\
4	0.682445781433914\\
5	0.675165615819013\\
6	0.66680166337717\\
7	0.659552129423218\\
8	0.647402523209783\\
9	0.633751046253776\\
10	0.618789009055307\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.214973799053102\\
1	0.450161199607236\\
2	0.672037298027491\\
3	0.681530923445239\\
4	0.72716403774834\\
5	0.753101938704421\\
6	0.76707005540953\\
7	0.774444666695439\\
8	0.771587969787939\\
9	0.750159830789072\\
10	0.723849252506694\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0646406854803863\\
1	0.438511059027559\\
2	0.708693320114893\\
3	0.767593272308517\\
4	0.820389628073775\\
5	0.839332200426368\\
6	0.849700852442073\\
7	0.851605135209673\\
8	0.848967529953384\\
9	0.844000125791453\\
10	0.837874667606108\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.416000868853182\\
1	0.480218131782332\\
2	0.559137679014119\\
3	0.6157144721285\\
4	0.646053084654549\\
5	0.659516520097017\\
6	0.677839872574507\\
7	0.682950012447184\\
8	0.678531742084831\\
9	0.665926735415051\\
10	0.649032075721683\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.726602815429961\\
1	0.836958142573448\\
2	0.867577025269112\\
3	0.90117471932817\\
4	0.92016050741943\\
5	0.927479632962205\\
6	0.919317382423145\\
7	0.894936389155051\\
8	0.86476001532455\\
9	0.82903822407817\\
10	0.786168386115931\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0135189313504467\\
1	0.384020973786029\\
2	0.489238592299593\\
3	0.623566042164373\\
4	0.690101350185714\\
5	0.738742402796889\\
6	0.766778227672942\\
7	0.777669340707397\\
8	0.776231234658794\\
9	0.764147038185337\\
10	0.746660029748295\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.212679206958357\\
1	0.614375317767523\\
2	0.559194141949521\\
3	0.614000996366673\\
4	0.626532585994615\\
5	0.645040249336964\\
6	0.660422362345804\\
7	0.666528731466221\\
8	0.664616199017634\\
9	0.652640704950225\\
10	0.632452200363927\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.499431349104006\\
1	0.730217641540682\\
2	0.639730535005611\\
3	0.67648731913168\\
4	0.663065662428559\\
5	0.645185688312598\\
6	0.638454208708885\\
7	0.647600218232178\\
8	0.654038984223898\\
9	0.648034425539308\\
10	0.636836074474261\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.942684391021116\\
1	0.759746161004606\\
2	0.813725008815931\\
3	0.83992499879144\\
4	0.835952891328711\\
5	0.812063224342855\\
6	0.778348602407302\\
7	0.738345615948392\\
8	0.695761630476011\\
9	0.650991385487336\\
10	0.618459814933674\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.69655989189472\\
1	0.684117649804574\\
2	0.781079413812644\\
3	0.777243701353924\\
4	0.776340731634074\\
5	0.77036697973492\\
6	0.764807509530162\\
7	0.758897707523933\\
8	0.752243658252589\\
9	0.745149467562555\\
10	0.7372986408471\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0821030745665091\\
1	0.3147717334785\\
2	0.50292335021943\\
3	0.595254625264171\\
4	0.680394147973011\\
5	0.718165489100512\\
6	0.749537632754707\\
7	0.776383912656911\\
8	0.789921882880637\\
9	0.787476598801576\\
10	0.77474530925494\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.906374239319178\\
1	0.654630585277589\\
2	0.72518078616534\\
3	0.711306267065161\\
4	0.766766432138811\\
5	0.788381399509266\\
6	0.785458930082267\\
7	0.765653043413188\\
8	0.730697645812207\\
9	0.685632201903961\\
10	0.6351515560458\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.431840237431154\\
1	0.537559704245145\\
2	0.519675948674288\\
3	0.544891219769519\\
4	0.548714576337821\\
5	0.553817914293454\\
6	0.550403255241009\\
7	0.536107476290516\\
8	0.516759678840662\\
9	0.495033795389317\\
10	0.4731684533394\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.938870505401339\\
1	0.862598652685075\\
2	0.882520137387254\\
3	0.912800019637486\\
4	0.946103207372487\\
5	0.944000004559315\\
6	0.924714875757404\\
7	0.89644127411471\\
8	0.864525785698285\\
9	0.831911063148637\\
10	0.79955283576416\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.596584280299295\\
1	0.65248036751783\\
2	0.728046888707604\\
3	0.771676982145882\\
4	0.817116738290141\\
5	0.827441059714014\\
6	0.817692970967094\\
7	0.791143734975436\\
8	0.75654775366925\\
9	0.712668645056036\\
10	0.666685459657682\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.791998990248888\\
1	0.67811286746195\\
2	0.695023355107489\\
3	0.723115703455642\\
4	0.719510725499675\\
5	0.700828035839619\\
6	0.664358707796758\\
7	0.618634894311932\\
8	0.574061173296679\\
9	0.539350221799807\\
10	0.512649035664047\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.127029113064999\\
1	0.544574325021163\\
2	0.655781353829824\\
3	0.713050139048626\\
4	0.749988343845818\\
5	0.765039347847156\\
6	0.767346734287695\\
7	0.760779214928826\\
8	0.748545722716437\\
9	0.733081449293479\\
10	0.715052338959335\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.978303283442884\\
1	0.548731075683462\\
2	0.585069712273471\\
3	0.597360538188513\\
4	0.657330454055819\\
5	0.666970507612095\\
6	0.648988351489311\\
7	0.617585502629327\\
8	0.579178991875472\\
9	0.534899057184194\\
10	0.488057547469138\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.343284824557269\\
1	0.394655511640133\\
2	0.557114189423303\\
3	0.549104016844167\\
4	0.599428110223765\\
5	0.604354809945018\\
6	0.614381032829752\\
7	0.605956159921031\\
8	0.593141916793331\\
9	0.569846991190199\\
10	0.544135517787649\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.588046334026403\\
1	0.602876990602035\\
2	0.625297605822186\\
3	0.671984014624503\\
4	0.688826132597058\\
5	0.673634920566993\\
6	0.633769268115286\\
7	0.598930385018398\\
8	0.568337106814616\\
9	0.549218908298409\\
10	0.53355972928657\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.29473598175437\\
1	0.4299996523868\\
2	0.615181558739738\\
3	0.64286471640509\\
4	0.679427988930722\\
5	0.702231172389746\\
6	0.715848879999447\\
7	0.71540101605417\\
8	0.705648021766201\\
9	0.689233573800668\\
10	0.666685917465401\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.627645345697014\\
1	0.590617678367584\\
2	0.728445736636263\\
3	0.745611708685103\\
4	0.797737911241712\\
5	0.781068108156463\\
6	0.754812658713782\\
7	0.70825191158436\\
8	0.663940011719374\\
9	0.632159721474197\\
10	0.609251734212205\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.835325129719137\\
1	0.709271361399176\\
2	0.800606388289777\\
3	0.810218151139348\\
4	0.80059817996973\\
5	0.805851518752729\\
6	0.837522612751934\\
7	0.859986931321921\\
8	0.854871171316614\\
9	0.837429443173013\\
10	0.811300458794073\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.309455189532347\\
1	0.344567478649429\\
2	0.571146851531024\\
3	0.62122030191086\\
4	0.665939877402397\\
5	0.681223455209067\\
6	0.689780899608634\\
7	0.68571803443682\\
8	0.673497027127129\\
9	0.652437143646711\\
10	0.627349390809917\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0133704701500807\\
1	0.553728943940361\\
2	0.617342047976366\\
3	0.690733707903913\\
4	0.74518399383269\\
5	0.773654831378421\\
6	0.772428483062361\\
7	0.752625504618435\\
8	0.72952627287319\\
9	0.712371708374396\\
10	0.697814483687967\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.717491812406802\\
1	0.617715824659292\\
2	0.64515045292797\\
3	0.656091399903672\\
4	0.639784278582075\\
5	0.60613698166847\\
6	0.581357578333514\\
7	0.563578675923926\\
8	0.550832164042309\\
9	0.541695423690524\\
10	0.535148214025208\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.884891121128989\\
1	0.789683704311558\\
2	0.845045350824159\\
3	0.855917845850611\\
4	0.839684879494205\\
5	0.808008375070702\\
6	0.766611067204911\\
7	0.73094676519619\\
8	0.705049846022068\\
9	0.686131319598496\\
10	0.671263182760636\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.365072814917691\\
1	0.504860735151565\\
2	0.496436488214876\\
3	0.58594491923293\\
4	0.594945536779775\\
5	0.602171215962026\\
6	0.629164607377548\\
7	0.637033785305508\\
8	0.632033994711148\\
9	0.614473769742804\\
10	0.590542573529765\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.778800321639888\\
1	0.528315209237888\\
2	0.56182944391806\\
3	0.583831313436602\\
4	0.644875149831649\\
5	0.659350855033818\\
6	0.648202520790529\\
7	0.620588012617599\\
8	0.582492853961509\\
9	0.538988101033546\\
10	0.491288597479186\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.297005801599941\\
1	0.455816738734747\\
2	0.554995742801825\\
3	0.615428755905357\\
4	0.647758404972496\\
5	0.666249004286879\\
6	0.675157247515621\\
7	0.678403825602765\\
8	0.678068719364098\\
9	0.67470816176286\\
10	0.666254072749237\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.776507490210471\\
1	0.87401800015465\\
2	0.904101726994874\\
3	0.919913134537571\\
4	0.92781384850772\\
5	0.930865676002879\\
6	0.931378375238418\\
7	0.930229683805877\\
8	0.925661615919466\\
9	0.905288163365565\\
10	0.879151507556756\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.761387967393449\\
1	0.604664384381299\\
2	0.579988352120247\\
3	0.606071847762745\\
4	0.597007334479411\\
5	0.58192104107247\\
6	0.551947020010669\\
7	0.50588180545831\\
8	0.463519483241539\\
9	0.429218793227993\\
10	0.400521702156877\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.647567981689967\\
1	0.611884586065114\\
2	0.565503246548752\\
3	0.575185670899657\\
4	0.570277739620936\\
5	0.554133372438436\\
6	0.542341164120783\\
7	0.527645470084594\\
8	0.509837077314388\\
9	0.489435049166467\\
10	0.46942762014971\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.67506826327884\\
1	0.554327195238687\\
2	0.690097443666698\\
3	0.719647018477177\\
4	0.734002205745126\\
5	0.718164949534553\\
6	0.69311507895743\\
7	0.672950998671346\\
8	0.655514265789437\\
9	0.64001730451233\\
10	0.625321532864755\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.872300927467784\\
1	0.514143613564189\\
2	0.604601358636327\\
3	0.640436609532501\\
4	0.675731197487465\\
5	0.660368234720379\\
6	0.630395197433316\\
7	0.585726851140169\\
8	0.533571667977104\\
9	0.475405138065267\\
10	0.419763336168239\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.761687951051485\\
1	0.6611817542634\\
2	0.76413642409596\\
3	0.766280311708981\\
4	0.768541767491068\\
5	0.743570955509685\\
6	0.715162347560998\\
7	0.675378303640169\\
8	0.64463704054845\\
9	0.617174787086708\\
10	0.594615621751814\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.68939332230454\\
1	0.413698875620286\\
2	0.497494816736087\\
3	0.543047061560437\\
4	0.548876662538893\\
5	0.540110842853903\\
6	0.50307757982018\\
7	0.4597228897085\\
8	0.422736924378686\\
9	0.39059585451475\\
10	0.360989323073812\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.63356797240375\\
1	0.575703342488009\\
2	0.596074451003152\\
3	0.60857282232115\\
4	0.593087014620935\\
5	0.564415574641859\\
6	0.543002476289217\\
7	0.527628601067103\\
8	0.516603176612454\\
9	0.508698619806625\\
10	0.503034174807009\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.376912189823069\\
1	0.408517828078741\\
2	0.561297105793893\\
3	0.557468445345343\\
4	0.58554558378574\\
5	0.600298487272071\\
6	0.607204658131797\\
7	0.61006251253681\\
8	0.605648742750995\\
9	0.587102950287086\\
10	0.565117844903172\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.763174356316763\\
1	0.593224502720699\\
2	0.72176440593543\\
3	0.718313029548831\\
4	0.708454416494349\\
5	0.701225500412398\\
6	0.725834724084792\\
7	0.736400061217492\\
8	0.720124120248474\\
9	0.687767623406768\\
10	0.651823619394652\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.671406615838132\\
1	0.451616315033476\\
2	0.546625197495933\\
3	0.587862575540086\\
4	0.599248825278558\\
5	0.57528580336451\\
6	0.537582395089873\\
7	0.490554372047921\\
8	0.454418499179897\\
9	0.425717768053171\\
10	0.403046593711619\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.330992391487114\\
1	0.593506118636925\\
2	0.658741391228642\\
3	0.678867633051596\\
4	0.689445584743621\\
5	0.694731222332128\\
6	0.696772918018923\\
7	0.697115917616246\\
8	0.696347434236742\\
9	0.693291362015409\\
10	0.679661367213507\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.989123723930271\\
1	0.949254115723969\\
2	0.978793956615041\\
3	0.992542137780103\\
4	0.99592867441795\\
5	0.995983405889763\\
6	0.995938787836208\\
7	0.995880724164062\\
8	0.995826852849763\\
9	0.995786662546295\\
10	0.97822082463353\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.202428096068291\\
1	0.401639367635317\\
2	0.611319561341504\\
3	0.587314292145637\\
4	0.642195784518721\\
5	0.64573174132796\\
6	0.645532476536906\\
7	0.643422536924971\\
8	0.64484761970591\\
9	0.634745239435531\\
10	0.61665937585705\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.209010619767481\\
1	0.419655954610558\\
2	0.591801065529695\\
3	0.644167373239914\\
4	0.708300017544101\\
5	0.742555753652282\\
6	0.764091591890244\\
7	0.771090385095453\\
8	0.765038530744983\\
9	0.751849385010941\\
10	0.732305545583912\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.841486432050116\\
1	0.60602403220349\\
2	0.626135792442769\\
3	0.638682740163965\\
4	0.664207342887039\\
5	0.71064533904468\\
6	0.726196461631399\\
7	0.716687209310751\\
8	0.6881906069398\\
9	0.652481752968735\\
10	0.612902266261473\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.862463466293394\\
1	0.510690274434549\\
2	0.539200940306026\\
3	0.554585292958836\\
4	0.616575051468726\\
5	0.628031731369461\\
6	0.611907053169151\\
7	0.583951922202188\\
8	0.547380706475702\\
9	0.50391155366433\\
10	0.456161846944666\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.423477993078287\\
1	0.591922742344743\\
2	0.596314643349428\\
3	0.610026030486844\\
4	0.610298756520756\\
5	0.602942403845329\\
6	0.591447115239104\\
7	0.577636255739836\\
8	0.565651988508959\\
9	0.555826925821873\\
10	0.543459219329014\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.394629666765514\\
1	0.639356669655858\\
2	0.570414865865163\\
3	0.649059425271795\\
4	0.627155130143115\\
5	0.610293798915663\\
6	0.59656401288742\\
7	0.603346069474566\\
8	0.604148595336445\\
9	0.591451831892889\\
10	0.570242472361941\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.540809327988331\\
1	0.455783582231555\\
2	0.719260590688995\\
3	0.671459358876733\\
4	0.717354279562428\\
5	0.713291070512906\\
6	0.718978687837413\\
7	0.708385822805685\\
8	0.697303747904043\\
9	0.681798571102542\\
10	0.669579464902124\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.382375499877322\\
1	0.632460444837252\\
2	0.606470085566467\\
3	0.623735896016205\\
4	0.63152582668437\\
5	0.633114943578175\\
6	0.632788696459373\\
7	0.632503151714786\\
8	0.632282434010325\\
9	0.632116706544047\\
10	0.631996975717801\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.585026438154758\\
1	0.599221696324007\\
2	0.759606051892207\\
3	0.787689773380487\\
4	0.80903554295738\\
5	0.858690247264988\\
6	0.876200503314156\\
7	0.871991995720377\\
8	0.84696178879296\\
9	0.811152772516792\\
10	0.772101056957771\\
};
\addplot [color=mycolor2, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0.509149094752604\\
1	0.58127152596467\\
2	0.669170620997754\\
3	0.707912117382282\\
4	0.732753900393391\\
5	0.738715108006352\\
6	0.735154884447273\\
7	0.72309285357159\\
8	0.706233065721082\\
9	0.685781072745732\\
10	0.663609129641589\\
};
\end{axis}

\begin{axis}[%
width=3 cm,
height=4 cm,
at={(4 cm,0in)},
scale only axis,
% xmin=-0.7,
% xmax=10.7,
xmin=0,
xmax=10,
xtick={0,5,10},
xlabel style={font=\color{white!15!black}},
xlabel={Time step $t$},
ymin=-0.05,
ymax=1.05,
%ylabel style={font=\color{white!15!black}},
%ylabel={$u_{\mathrm{l}(t)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\color{white!15!black}},
title = {$u^\ell(t)$}
]
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.110357861562188\\
1	0.00229854590911369\\
2	-9.62801076378886e-09\\
3	-9.93160021190486e-09\\
4	-9.87857388692497e-09\\
5	-9.91062096920144e-09\\
6	-9.92966565413139e-09\\
7	-9.97925185531648e-09\\
8	-9.98261234254798e-09\\
9	-9.9586049274533e-09\\
10	-9.96368447913552e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.142505954217995\\
1	-9.66089945462957e-09\\
2	-9.69920650983455e-09\\
3	-9.93609101987651e-09\\
4	-9.87919941822287e-09\\
5	-9.90899963584258e-09\\
6	-9.92732231719757e-09\\
7	-9.97787636174605e-09\\
8	-9.98123923066719e-09\\
9	-9.95567813917205e-09\\
10	-9.96088436765982e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.90093311643464e-09\\
1	-9.92665750026239e-09\\
2	-9.85943652877262e-09\\
3	-9.9617651466356e-09\\
4	-9.91949527640732e-09\\
5	-9.93577061558395e-09\\
6	-9.94659683314816e-09\\
7	-9.98341759795164e-09\\
8	-9.98564394313209e-09\\
9	-9.96511046858329e-09\\
10	-9.96871492712426e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.353970460051776\\
1	0.232271048335524\\
2	0.0229501693100579\\
3	-9.80984810928839e-09\\
4	-9.78218350418837e-09\\
5	-9.86883094048103e-09\\
6	-9.90529024311934e-09\\
7	-9.97325757786132e-09\\
8	-9.97865598129216e-09\\
9	-9.95105489025066e-09\\
10	-9.95789501503278e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000991681\\
1	1.00000000985238\\
2	0.969451507835136\\
3	0.719053542984311\\
4	0.544302779429211\\
5	0.421466012771409\\
6	0.316367949526717\\
7	0.209494645667015\\
8	0.0965847292715456\\
9	-1.45523137957125e-09\\
10	-9.55995820199027e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000993432\\
1	1.00000000987349\\
2	1.0000000073759\\
3	0.797901469274581\\
4	0.600736162958628\\
5	0.458549971907808\\
6	0.321965343397821\\
7	0.198413859668409\\
8	0.0443328330106603\\
9	-9.36573942470096e-09\\
10	-9.74121251419932e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000993489\\
1	1.00000000984203\\
2	0.968910834178291\\
3	0.623913464057872\\
4	0.623479455656276\\
5	0.623479455862764\\
6	0.623479455610463\\
7	0.62347945508365\\
8	0.561724876413311\\
9	0.494051722182384\\
10	0.43781144570945\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.93653898158268e-09\\
1	-9.9525040934302e-09\\
2	-9.8986467492354e-09\\
3	-9.97087774349064e-09\\
4	-9.93512230638477e-09\\
5	-9.94604807514955e-09\\
6	-9.95404299496313e-09\\
7	-9.98555241138638e-09\\
8	-9.98732244012769e-09\\
9	-9.96887034802446e-09\\
10	-9.97196805893376e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.517482192036072\\
1	0.379058690690567\\
2	0.178214496994647\\
3	0.027963981918686\\
4	-9.50308618641525e-09\\
5	-9.78787844190586e-09\\
6	-9.86325073535577e-09\\
7	-9.96369959515006e-09\\
8	-9.97227994169104e-09\\
9	-9.93835284194712e-09\\
10	-9.94801366170468e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.902071141743062\\
1	0.678794126285256\\
2	0.438464476164208\\
3	0.287871651458681\\
4	0.159226164945214\\
5	0.0488819294308559\\
6	-9.06084987164182e-09\\
7	-9.89154376713699e-09\\
8	-9.9379468761916e-09\\
9	-9.88105650967908e-09\\
10	-9.91023799584749e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.90108734749052e-09\\
1	-9.93621501593429e-09\\
2	-9.87294659768217e-09\\
3	-9.96511539673853e-09\\
4	-9.92447550207176e-09\\
5	-9.93836980624966e-09\\
6	-9.94821340095538e-09\\
7	-9.98385588471217e-09\\
8	-9.98595426312946e-09\\
9	-9.96580267340954e-09\\
10	-9.96936755652074e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000995494\\
1	1.00000000993912\\
2	1.00000000973801\\
3	1.00000000969703\\
4	0.937064158038313\\
5	0.817338876549701\\
6	0.779470417655116\\
7	0.725884580789238\\
8	0.630137894772016\\
9	0.53750275147348\\
10	0.468090162322015\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.220560855022941\\
1	0.0625220966886143\\
2	0.0625220963238148\\
3	0.0625220967596445\\
4	0.0625220963567317\\
5	0.062522096503491\\
6	0.062522096495454\\
7	0.0625220967204652\\
8	0.0625220965420296\\
9	0.0625220961168545\\
10	0.0625220962878568\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.960225389752153\\
1	0.662090215972924\\
2	0.471669994834339\\
3	0.318574909443199\\
4	0.197140084144776\\
5	0.106881276510372\\
6	0.000355820705065755\\
7	-9.83512575370775e-09\\
8	-9.9251850811272e-09\\
9	-9.87133211495387e-09\\
10	-9.9072171142742e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.854149538122257\\
1	0.595458726632841\\
2	0.447935379658272\\
3	0.345030004759814\\
4	0.234121096990102\\
5	0.130138015049626\\
6	0.0448225860237221\\
7	-9.33956889217012e-09\\
8	-9.84998551214508e-09\\
9	-9.7816306688539e-09\\
10	-9.85234620441167e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.980228378265986\\
1	0.687665308388996\\
2	0.394029881053802\\
3	0.394029879443388\\
4	0.394029878769804\\
5	0.394029878957664\\
6	0.394029878752391\\
7	0.394029879053929\\
8	0.348875675511921\\
9	0.273679501896266\\
10	0.21655853715162\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.94298476733093e-09\\
1	-9.95553209361255e-09\\
2	-9.90313567554951e-09\\
3	-9.97181398839014e-09\\
4	-9.93682399433433e-09\\
5	-9.94721126205553e-09\\
6	-9.95490347367125e-09\\
7	-9.98580890108521e-09\\
8	-9.98752973219817e-09\\
9	-9.96930987612426e-09\\
10	-9.97232168662774e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0800180850446316\\
1	-9.71613558778076e-09\\
2	-9.74096273023118e-09\\
3	-9.94400293869278e-09\\
4	-9.89392915408637e-09\\
5	-9.91905143094293e-09\\
6	-9.93458271373495e-09\\
7	-9.98037996193562e-09\\
8	-9.98332176136117e-09\\
9	-9.96003059821963e-09\\
10	-9.96463216426674e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.94490676494064e-09\\
1	-9.95677036961696e-09\\
2	-9.90449216388269e-09\\
3	-9.97192123430269e-09\\
4	-9.93696995411203e-09\\
5	-9.9474215883046e-09\\
6	-9.95504452984466e-09\\
7	-9.98583676481459e-09\\
8	-9.98754280627522e-09\\
9	-9.9693312917593e-09\\
10	-9.97229294011077e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000993588\\
1	1.00000000989846\\
2	1.00000000920287\\
3	0.940239286833204\\
4	0.764735116010809\\
5	0.572784263794627\\
6	0.408467047050744\\
7	0.25790060340248\\
8	0.0719574644036667\\
9	-9.18881932582064e-09\\
10	-9.68432959936331e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0603354476804102\\
1	-9.7179000505539e-09\\
2	-9.75210293126078e-09\\
3	-9.94720986704342e-09\\
4	-9.89993905882979e-09\\
5	-9.92389813520448e-09\\
6	-9.9381253649817e-09\\
7	-9.981478427599e-09\\
8	-9.98423440516225e-09\\
9	-9.96182421772455e-09\\
10	-9.96617522433154e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000989893\\
1	1.00000000887643\\
2	0.722411195664853\\
3	0.553432828519367\\
4	0.481573626844881\\
5	0.147075780042239\\
6	-9.33441862419254e-09\\
7	-9.90710097297041e-09\\
8	-9.9409827033591e-09\\
9	-9.88053807857434e-09\\
10	-9.90800815742539e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000981663\\
1	0.917898087482797\\
2	0.693863625963043\\
3	0.503163551566356\\
4	0.34931094529361\\
5	0.212300581094738\\
6	0.0937782807125107\\
7	-8.97970015581874e-09\\
8	-9.83871123626614e-09\\
9	-9.78029457163602e-09\\
10	-9.855879171073e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.94097511535903e-09\\
1	-9.95340842936566e-09\\
2	-9.90060322233821e-09\\
3	-9.97130924025709e-09\\
4	-9.93596018924196e-09\\
5	-9.94660288156316e-09\\
6	-9.95441318833713e-09\\
7	-9.98566331991281e-09\\
8	-9.98741818762546e-09\\
9	-9.96903629648239e-09\\
10	-9.97209030668849e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.537075327313362\\
1	0.326399425161798\\
2	0.0889647423776674\\
3	-9.77024020714793e-09\\
4	-9.76317346305442e-09\\
5	-9.85694347127845e-09\\
6	-9.89680687840824e-09\\
7	-9.97180237834076e-09\\
8	-9.97732904426641e-09\\
9	-9.94715651474763e-09\\
10	-9.95458765214628e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.66733697764461e-09\\
1	-9.89430667509401e-09\\
2	-9.82640083378538e-09\\
3	-9.95689849248152e-09\\
4	-9.91245037194246e-09\\
5	-9.93050736802475e-09\\
6	-9.9430069273216e-09\\
7	-9.98250273666093e-09\\
8	-9.98488529006015e-09\\
9	-9.96358924453354e-09\\
10	-9.96753704750695e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000973211\\
1	0.829459745897318\\
2	0.555352431582084\\
3	0.318948959617604\\
4	0.105551574560183\\
5	-9.01789568572757e-09\\
6	-9.67736400541987e-09\\
7	-9.93166038876544e-09\\
8	-9.9533588672134e-09\\
9	-9.90603951831284e-09\\
10	-9.92525870329489e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000994719\\
1	1.00000000989325\\
2	1.00000000893071\\
3	0.755731589134738\\
4	0.667160419672791\\
5	0.667160419848719\\
6	0.66716041981259\\
7	0.66716042006278\\
8	0.667160419892986\\
9	0.667160419535813\\
10	0.667160419721304\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000988281\\
1	1.00000000946085\\
2	0.761162150214101\\
3	0.566187570369999\\
4	0.502382524265212\\
5	0.437362668538412\\
6	0.377100067235322\\
7	0.283258299275571\\
8	0.193046474809127\\
9	0.0956889978866144\\
10	1.78796839240545e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.610860642985296\\
1	0.371280138790971\\
2	0.0649442251048235\\
3	-9.84984476472615e-09\\
4	-9.81872170088124e-09\\
5	-9.87902460316863e-09\\
6	-9.91091243780722e-09\\
7	-9.9747814375379e-09\\
8	-9.97931828069212e-09\\
9	-9.95184778619912e-09\\
10	-9.95824021939003e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.639703853874006\\
1	0.41479805343026\\
2	0.263537618105518\\
3	0.15320553546474\\
4	0.0582595989471148\\
5	-8.19140224362447e-09\\
6	-9.64103622756557e-09\\
7	-9.93183192633144e-09\\
8	-9.95574700801342e-09\\
9	-9.91060318585077e-09\\
10	-9.93015216844189e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.80345306582626\\
1	0.49785150047427\\
2	0.223855236236393\\
3	-9.48311461171923e-09\\
4	-9.7107027003394e-09\\
5	-9.83911788316157e-09\\
6	-9.8907845838783e-09\\
7	-9.96987780709736e-09\\
8	-9.97574748353756e-09\\
9	-9.94524085877443e-09\\
10	-9.95325113157929e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000970728\\
1	0.841925402216009\\
2	0.585848671615698\\
3	0.416100323813147\\
4	0.272143555748823\\
5	0.169868359171157\\
6	0.063380527859653\\
7	-9.21253751980329e-09\\
8	-9.85113725857361e-09\\
9	-9.79495104158017e-09\\
10	-9.86383785370037e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.08501908099142e-09\\
1	-9.8495161755102e-09\\
2	-9.80481190756004e-09\\
3	-9.95302155019527e-09\\
4	-9.90493902132039e-09\\
5	-9.92632925636845e-09\\
6	-9.94001353776078e-09\\
7	-9.98181370469581e-09\\
8	-9.98448823385547e-09\\
9	-9.96250832627583e-09\\
10	-9.96679474800876e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.92000848020701e-09\\
1	-9.93993426768812e-09\\
2	-9.87921940282223e-09\\
3	-9.96704883453855e-09\\
4	-9.92895598470076e-09\\
5	-9.94168807590967e-09\\
6	-9.95085799628666e-09\\
7	-9.98470299640293e-09\\
8	-9.98665479157696e-09\\
9	-9.96726394175519e-09\\
10	-9.97065377188373e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.39718876085621e-09\\
1	-9.90141427821179e-09\\
2	-9.83341941240856e-09\\
3	-9.95895473775496e-09\\
4	-9.91533438725808e-09\\
5	-9.93326561609932e-09\\
6	-9.9451179915862e-09\\
7	-9.98312826525921e-09\\
8	-9.9853370344541e-09\\
9	-9.96422816361731e-09\\
10	-9.96813945307714e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.613577186007932\\
1	0.540648616570873\\
2	0.335715994569133\\
3	0.128763174402408\\
4	-8.80786458339429e-09\\
5	-9.71057323073909e-09\\
6	-9.83681923301148e-09\\
7	-9.95835327364186e-09\\
8	-9.96916276245035e-09\\
9	-9.93315201463047e-09\\
10	-9.94487010023516e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.760845273010417\\
1	0.502761037503619\\
2	0.305541572826218\\
3	0.190252873187654\\
4	0.0735484568046077\\
5	-6.54479061837425e-09\\
6	-9.48112983862386e-09\\
7	-9.90697541245367e-09\\
8	-9.94225059107039e-09\\
9	-9.8886631540074e-09\\
10	-9.9139196050612e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.90725918296368e-09\\
1	-9.93991546286699e-09\\
2	-9.88013396702594e-09\\
3	-9.96685266054773e-09\\
4	-9.92771100786432e-09\\
5	-9.94102339675652e-09\\
6	-9.95039644531583e-09\\
7	-9.98452433537416e-09\\
8	-9.98647842098139e-09\\
9	-9.96684875324244e-09\\
10	-9.97023747447362e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000920666\\
1	0.736951502087443\\
2	0.456296120018473\\
3	0.187251077003607\\
4	-4.06840789323841e-09\\
5	-9.6467674502797e-09\\
6	-9.82209414553432e-09\\
7	-9.95689705445897e-09\\
8	-9.9666674380186e-09\\
9	-9.92554848513093e-09\\
10	-9.93907880437096e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.77108758400227e-09\\
1	-9.92687707408843e-09\\
2	-9.8677117756105e-09\\
3	-9.96140020780721e-09\\
4	-9.92137050996995e-09\\
5	-9.93700623037964e-09\\
6	-9.94790835220966e-09\\
7	-9.98401865689814e-09\\
8	-9.98621493614532e-09\\
9	-9.96649185718703e-09\\
10	-9.97008407697509e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000996069\\
1	1.00000000993532\\
2	1.00000000969941\\
3	1.00000000911613\\
4	0.738562792929528\\
5	0.737015139658738\\
6	0.737015139129921\\
7	0.730356772318205\\
8	0.634764388570108\\
9	0.562115086037908\\
10	0.491861172435945\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.94527855444693e-09\\
1	-9.95729579276495e-09\\
2	-9.90614613105827e-09\\
3	-9.97247957037099e-09\\
4	-9.93801795797525e-09\\
5	-9.94811069384614e-09\\
6	-9.95555088299799e-09\\
7	-9.98598981634279e-09\\
8	-9.98767775134228e-09\\
9	-9.96964255587959e-09\\
10	-9.9726101067288e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.9483649214479e-09\\
1	-9.95891851391513e-09\\
2	-9.90894850783027e-09\\
3	-9.9731737889564e-09\\
4	-9.93934908264817e-09\\
5	-9.94907697449309e-09\\
6	-9.95631775473248e-09\\
7	-9.98620731555925e-09\\
8	-9.98785573450656e-09\\
9	-9.97006081754091e-09\\
10	-9.97296662262871e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.744807963330932\\
1	0.507908655383964\\
2	0.293574904604367\\
3	0.181173571623181\\
4	0.0387210815846517\\
5	-9.46489040084569e-09\\
6	-9.79170202143816e-09\\
7	-9.95421800243113e-09\\
8	-9.96758388153208e-09\\
9	-9.9297482749821e-09\\
10	-9.94301470097269e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.94244472885195e-09\\
1	-9.95533885164715e-09\\
2	-9.90366856214589e-09\\
3	-9.9720094139903e-09\\
4	-9.93692713884384e-09\\
5	-9.94726156807025e-09\\
6	-9.95487603483511e-09\\
7	-9.98580894242215e-09\\
8	-9.9875413006598e-09\\
9	-9.96937007912904e-09\\
10	-9.97240150197211e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000978648\\
1	0.937645769057195\\
2	0.505083189317999\\
3	0.19462190674836\\
4	0.0459964974175068\\
5	-9.27188040873655e-09\\
6	-9.70272001740979e-09\\
7	-9.94333266139961e-09\\
8	-9.9623203789856e-09\\
9	-9.92309584492071e-09\\
10	-9.93894986515378e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000994796\\
1	1.00000000991744\\
2	1.00000000916375\\
3	0.851548098385812\\
4	0.720145227391087\\
5	0.544137820145176\\
6	0.359758192790585\\
7	0.0772665395607301\\
8	-9.80872657934006e-09\\
9	-9.79364857662547e-09\\
10	-9.87076867508165e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.62839852187274e-09\\
1	-9.89960749993816e-09\\
2	-9.83056722025589e-09\\
3	-9.95611841208132e-09\\
4	-9.90791248445938e-09\\
5	-9.92794009905193e-09\\
6	-9.94088325808524e-09\\
7	-9.98197841007032e-09\\
8	-9.98443673854056e-09\\
9	-9.96222013201042e-09\\
10	-9.9661275622171e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000993185\\
1	1.00000000983695\\
2	0.956786324333823\\
3	0.760097680030338\\
4	0.637250855765554\\
5	0.562549709615945\\
6	0.498575030920358\\
7	0.412638999673787\\
8	0.34191658723257\\
9	0.287065835034007\\
10	0.225069095331735\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000998578\\
1	1.00000000998089\\
2	1.00000000993979\\
3	1.00000000997813\\
4	1.00000000994087\\
5	1.00000000994388\\
6	1.00000000994624\\
7	1.0000000099786\\
8	1.00000000997667\\
9	1.00000000993072\\
10	1.00000000992403\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000993605\\
1	1.00000000984148\\
2	0.952402135884674\\
3	0.733810717107031\\
4	0.651278734717381\\
5	0.651278734177469\\
6	0.612347996694589\\
7	0.4178132426999\\
8	0.291967137213437\\
9	0.1766494201766\\
10	0.0492061182400247\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.0000000099714\\
1	1.00000000995654\\
2	1.00000000983904\\
3	1.0000000098604\\
4	0.999999990029123\\
5	0.859657265799742\\
6	0.646194004481832\\
7	0.483921330186706\\
8	0.352303280328445\\
9	0.285065912926805\\
10	0.165202132868152\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000989018\\
1	0.970874207388424\\
2	0.677583673328524\\
3	0.350487690395246\\
4	0.104549602199258\\
5	-9.49692225698142e-09\\
6	-9.79342764219694e-09\\
7	-9.95224136294182e-09\\
8	-9.96397239494735e-09\\
9	-9.91937536416722e-09\\
10	-9.93425721895745e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000984839\\
1	0.990614159619388\\
2	0.691678711831385\\
3	0.480353290760156\\
4	0.371842700576585\\
5	0.225711278552845\\
6	0.103665634401888\\
7	-6.43439378397379e-09\\
8	-9.84322406257947e-09\\
9	-9.78504216638925e-09\\
10	-9.86290145893098e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000964781\\
1	0.857222434105002\\
2	0.57131451342144\\
3	0.419372570056636\\
4	0.351971358261457\\
5	0.280588645511004\\
6	0.214021493920656\\
7	0.11701556441094\\
8	0.0122229039543641\\
9	-9.46563854933279e-09\\
10	-9.76581565973037e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000997218\\
1	1.00000000996499\\
2	1.00000000988048\\
3	1.00000000994665\\
4	1.0000000097924\\
5	1.00000000962046\\
6	1.00000000721799\\
7	0.900503937280748\\
8	0.795044761187537\\
9	0.676487966767012\\
10	0.616229493425594\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.182340021752061\\
1	-9.76967413847132e-09\\
2	-9.76557617633098e-09\\
3	-9.94978378226745e-09\\
4	-9.89690719297276e-09\\
5	-9.91855637729218e-09\\
6	-9.93520825686741e-09\\
7	-9.98050627047558e-09\\
8	-9.98338544827666e-09\\
9	-9.95959873128519e-09\\
10	-9.96421839755791e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.90609766284828e-09\\
1	-9.94079211108854e-09\\
2	-9.88100671839012e-09\\
3	-9.96603742752297e-09\\
4	-9.92661462256178e-09\\
5	-9.93979020234609e-09\\
6	-9.94930373541563e-09\\
7	-9.9841744115964e-09\\
8	-9.98616196183465e-09\\
9	-9.96614981235766e-09\\
10	-9.96961322154786e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000992211\\
1	1.0000000097675\\
2	0.862424082276694\\
3	0.593122101123086\\
4	0.593122097455721\\
5	0.593122043912865\\
6	0.469986456829293\\
7	0.390490648181926\\
8	0.331050361547955\\
9	0.278212905441436\\
10	0.209745258109114\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.462687203232425\\
1	0.263306061637112\\
2	0.0695550261705973\\
3	-9.68423545300322e-09\\
4	-9.70297122293933e-09\\
5	-9.83558905097156e-09\\
6	-9.8875688719824e-09\\
7	-9.96958696362715e-09\\
8	-9.97594849605432e-09\\
9	-9.9449940319086e-09\\
10	-9.95311561067593e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.76963795573069e-09\\
1	-9.92691466225336e-09\\
2	-9.86922511532267e-09\\
3	-9.9649311471457e-09\\
4	-9.92543423773019e-09\\
5	-9.93962114450243e-09\\
6	-9.94816523908284e-09\\
7	-9.98396970436649e-09\\
8	-9.98606535298042e-09\\
9	-9.96596410205121e-09\\
10	-9.96949295070731e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.9439895687052e-09\\
1	-9.95341757578062e-09\\
2	-9.9013883966436e-09\\
3	-9.97156407039242e-09\\
4	-9.93657413914798e-09\\
5	-9.94721818996174e-09\\
6	-9.95497912930955e-09\\
7	-9.98577561431978e-09\\
8	-9.98752708303719e-09\\
9	-9.96934502548546e-09\\
10	-9.9723788089065e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.691591634796922\\
1	0.324156315161809\\
2	-6.52983954726802e-09\\
3	-9.88823364538708e-09\\
4	-9.81605549509839e-09\\
5	-9.88464685030108e-09\\
6	-9.91519413332144e-09\\
7	-9.97561107263829e-09\\
8	-9.97990685024299e-09\\
9	-9.95231571572536e-09\\
10	-9.958437626755e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000992764\\
1	1.00000000981626\\
2	0.946286334772088\\
3	0.664513960826279\\
4	0.630393066622099\\
5	0.57298158049508\\
6	0.474128362059561\\
7	0.40922327111224\\
8	0.332095129491453\\
9	0.227546597756241\\
10	0.135412665503255\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.93510723268195e-09\\
1	-9.95174173373143e-09\\
2	-9.89678090920909e-09\\
3	-9.97038289566521e-09\\
4	-9.93402786608664e-09\\
5	-9.94532442908291e-09\\
6	-9.95350367825846e-09\\
7	-9.98539790839945e-09\\
8	-9.98718747759045e-09\\
9	-9.96850668157048e-09\\
10	-9.97164684810178e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.237347783170168\\
1	-9.48759985071363e-09\\
2	-9.67415910198238e-09\\
3	-9.93498575976443e-09\\
4	-9.87315866112176e-09\\
5	-9.9073223142968e-09\\
6	-9.92663138366528e-09\\
7	-9.97788211261866e-09\\
8	-9.98125618493086e-09\\
9	-9.95507192420111e-09\\
10	-9.96010372809945e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.678386362041671\\
1	0.253398512105106\\
2	0.119180904725876\\
3	-9.79913139326482e-09\\
4	-9.80011624883488e-09\\
5	-9.88044476478894e-09\\
6	-9.91373469257406e-09\\
7	-9.97451234499343e-09\\
8	-9.97928250612625e-09\\
9	-9.95171736930897e-09\\
10	-9.95819095451934e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000926475\\
1	0.785195610260442\\
2	0.555519153154262\\
3	0.425847976800155\\
4	0.318007312529839\\
5	0.229970500269469\\
6	0.146684074026129\\
7	0.0742483977657423\\
8	-5.72610704745437e-09\\
9	-9.47222103765947e-09\\
10	-9.75845380631034e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.395086409820719\\
1	0.237785978192089\\
2	0.0531310228220361\\
3	-9.70214401377512e-09\\
4	-9.72603545556277e-09\\
5	-9.83864384257011e-09\\
6	-9.8897390896354e-09\\
7	-9.9692279224772e-09\\
8	-9.9753123338114e-09\\
9	-9.94405938837595e-09\\
10	-9.9521630876459e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.91526641499312e-09\\
1	-9.94388282154383e-09\\
2	-9.88718423546653e-09\\
3	-9.96890533523144e-09\\
4	-9.93142798267632e-09\\
5	-9.94406913617018e-09\\
6	-9.95286170473722e-09\\
7	-9.98523902923665e-09\\
8	-9.98709077298441e-09\\
9	-9.9682574881841e-09\\
10	-9.97141811082144e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000995496\\
1	1.00000000993616\\
2	1.0000000096526\\
3	0.998884222938309\\
4	0.84404437481378\\
5	0.731601685387716\\
6	0.64799215666192\\
7	0.537422897889147\\
8	0.43798738554474\\
9	0.343143133407736\\
10	0.25273930037927\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.469325989669503\\
1	0.257665876293648\\
2	0.124959331225092\\
3	-9.5187486310649e-09\\
4	-9.66825026239846e-09\\
5	-9.81769006910582e-09\\
6	-9.87610807168209e-09\\
7	-9.96620334485123e-09\\
8	-9.97329698874503e-09\\
9	-9.93974000878055e-09\\
10	-9.94883900544762e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000993616\\
1	1.00000000986155\\
2	1.00000000643014\\
3	0.788907580892784\\
4	0.652733967493429\\
5	0.558597199403088\\
6	0.483605289063066\\
7	0.424428663279721\\
8	0.375398937627907\\
9	0.330126654862895\\
10	0.275997633715908\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000995763\\
1	1.00000000991348\\
2	1.00000000955987\\
3	1.00000000718983\\
4	0.740578995901034\\
5	0.577163140702325\\
6	0.429530268912856\\
7	0.332118702908132\\
8	0.224628749618629\\
9	0.141744923160959\\
10	0.0538355511196639\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000875368\\
1	0.717083805453306\\
2	0.557688312484551\\
3	0.38725124719402\\
4	0.286742105591654\\
5	0.157342846994799\\
6	0.0534978745610912\\
7	-9.390057999943e-09\\
8	-9.87648842100173e-09\\
9	-9.82141174402447e-09\\
10	-9.88025947731492e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.9301555096201e-09\\
1	-9.94548021889568e-09\\
2	-9.88795781917704e-09\\
3	-9.96855256906288e-09\\
4	-9.93075041592495e-09\\
5	-9.94308838187583e-09\\
6	-9.9518643363937e-09\\
7	-9.9848353387833e-09\\
8	-9.98674040327382e-09\\
9	-9.96759170463623e-09\\
10	-9.97088612097745e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000995078\\
1	1.00000000992732\\
2	1.00000000961931\\
3	0.972901163344742\\
4	0.777597297283859\\
5	0.650432425285669\\
6	0.556819694357749\\
7	0.476842554640133\\
8	0.391885254068196\\
9	0.314838015326634\\
10	0.239722500792314\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.629927485301142\\
1	0.328112144098717\\
2	-8.62494905176993e-09\\
3	-9.90265121740186e-09\\
4	-9.83298388829427e-09\\
5	-9.88274657316428e-09\\
6	-9.91074157880174e-09\\
7	-9.97499923240702e-09\\
8	-9.97978251011744e-09\\
9	-9.95328133433535e-09\\
10	-9.95979102494257e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000846243\\
1	0.710192158733529\\
2	0.487491345866859\\
3	0.37320288023906\\
4	0.179146590752536\\
5	0.00297366164284994\\
6	-9.52444267723875e-09\\
7	-9.9258108468402e-09\\
8	-9.95368876841696e-09\\
9	-9.90456089720949e-09\\
10	-9.92614892815062e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.416758965178238\\
1	-9.07091043293553e-09\\
2	-9.63080280222714e-09\\
3	-9.92986423581919e-09\\
4	-9.87853468429279e-09\\
5	-9.91056812479023e-09\\
6	-9.93003086412883e-09\\
7	-9.97913214322732e-09\\
8	-9.98221897345653e-09\\
9	-9.95721076704042e-09\\
10	-9.96210623985896e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.0000000098763\\
1	0.907596490403619\\
2	0.617173433884493\\
3	0.573569206516012\\
4	0.358025134153435\\
5	0.212227472934263\\
6	0.06667037496547\\
7	-9.76734117369119e-09\\
8	-9.91185629713862e-09\\
9	-9.85081440574383e-09\\
10	-9.89510874088606e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000997571\\
1	1.00000000996791\\
2	1.00000000989847\\
3	1.0000000099558\\
4	1.00000000982102\\
5	1.00000000955701\\
6	0.998759425415917\\
7	0.87259805923128\\
8	0.796033475869477\\
9	0.725863083772092\\
10	0.661430395913263\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000975725\\
1	0.913507703559261\\
2	0.415102117423836\\
3	0.0462157144324835\\
4	-8.96598682166277e-09\\
5	-9.67266615816282e-09\\
6	-9.80070801518e-09\\
7	-9.9554646386379e-09\\
8	-9.96817530886302e-09\\
9	-9.93262494532749e-09\\
10	-9.94523370126141e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.94647415868856e-09\\
1	-9.95796483976746e-09\\
2	-9.90734711681318e-09\\
3	-9.97275177748989e-09\\
4	-9.93845061466709e-09\\
5	-9.94834732048153e-09\\
6	-9.95574568668653e-09\\
7	-9.98604899589005e-09\\
8	-9.98773055228729e-09\\
9	-9.96977337719503e-09\\
10	-9.97272692163902e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.709211374105109\\
1	0.47285193593296\\
2	0.296321617975236\\
3	0.141437062682628\\
4	-4.57752183735888e-09\\
5	-9.63198903059188e-09\\
6	-9.81909939538989e-09\\
7	-9.95780156365855e-09\\
8	-9.96948228534552e-09\\
9	-9.93351960103979e-09\\
10	-9.94518949683178e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.834312522641484\\
1	0.583100785978718\\
2	0.383001372340085\\
3	0.24610846355152\\
4	0.135638115327796\\
5	0.0320123884007135\\
6	-9.0952032194358e-09\\
7	-9.88891320420067e-09\\
8	-9.93747851788185e-09\\
9	-9.88147408537405e-09\\
10	-9.91110430793473e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.615591173076058\\
1	0.159063232847803\\
2	-9.35416817679782e-09\\
3	-9.91782875556242e-09\\
4	-9.84921989720749e-09\\
5	-9.8995370056886e-09\\
6	-9.92369141759132e-09\\
7	-9.97764746718315e-09\\
8	-9.98130992560284e-09\\
9	-9.9555070887323e-09\\
10	-9.96094963488942e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000995339\\
1	1.00000000992713\\
2	1.00000000959232\\
3	0.984693367747872\\
4	0.798071045349396\\
5	0.634770358313254\\
6	0.511805663885645\\
7	0.400513518655097\\
8	0.313738103770612\\
9	0.228372205931696\\
10	0.157504625987372\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.146542774894961\\
1	-9.47003106273235e-09\\
2	-9.60751675969954e-09\\
3	-9.9303862046778e-09\\
4	-9.87144797885603e-09\\
5	-9.90850537502556e-09\\
6	-9.9290670571061e-09\\
7	-9.97880388616372e-09\\
8	-9.98208013853744e-09\\
9	-9.95736862120783e-09\\
10	-9.96261623376705e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000994126\\
1	1.00000000986998\\
2	1.00000000435658\\
3	0.673433050515456\\
4	0.643831359719582\\
5	0.643831359787771\\
6	0.643831359109825\\
7	0.624640809739447\\
8	0.516189390526392\\
9	0.44449316073152\\
10	0.353056904781611\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.000000009202\\
1	0.767240155955433\\
2	0.548219986896914\\
3	0.372482895535549\\
4	0.235122717521499\\
5	0.160332604999717\\
6	0.0360178639565917\\
7	-9.62192340572471e-09\\
8	-9.88776642679764e-09\\
9	-9.82463459519581e-09\\
10	-9.87987128762672e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.736271283611664\\
1	0.493568859128643\\
2	0.309648996844813\\
3	0.222573353484882\\
4	0.0789505779656996\\
5	-9.46219002075668e-09\\
6	-9.74886576089279e-09\\
7	-9.94723470229832e-09\\
8	-9.96179338179967e-09\\
9	-9.9202001245185e-09\\
10	-9.9359816599676e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000959628\\
1	0.819453789465105\\
2	0.473660436457589\\
3	0.227573268292048\\
4	0.104634106407284\\
5	-9.4279144235615e-09\\
6	-9.77834308877589e-09\\
7	-9.95055685849808e-09\\
8	-9.9645452869223e-09\\
9	-9.92203039253643e-09\\
10	-9.93622757174294e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000992189\\
1	1.00000000977861\\
2	0.899593864422846\\
3	0.723906169707558\\
4	0.537225115175883\\
5	0.415219114207177\\
6	0.301110880779004\\
7	0.189773769257849\\
8	0.0799072532128809\\
9	-6.4192437287225e-09\\
10	-9.60363295322945e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000912019\\
1	0.794339039815537\\
2	0.456926281045333\\
3	0.258069379489302\\
4	0.183605926084923\\
5	0.0835011133081971\\
6	-8.76304287785497e-09\\
7	-9.89266248609231e-09\\
8	-9.94227313980575e-09\\
9	-9.89355845058601e-09\\
10	-9.92060409383506e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.972821143069132\\
1	0.694586976030221\\
2	0.587521670206275\\
3	0.371352978427975\\
4	0.260835978052004\\
5	0.0808929203884422\\
6	-8.99022782374518e-09\\
7	-9.89516980118724e-09\\
8	-9.93850022359773e-09\\
9	-9.8877119202702e-09\\
10	-9.91500133284801e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.711050509883602\\
1	0.479807900005968\\
2	0.293750734675167\\
3	0.120958212156515\\
4	-8.83736235608887e-09\\
5	-9.7175026501396e-09\\
6	-9.84489621972684e-09\\
7	-9.96214849967984e-09\\
8	-9.971922761422e-09\\
9	-9.93784109936749e-09\\
10	-9.94815198129245e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.581089538471702\\
1	0.119648758251468\\
2	-9.44236334037749e-09\\
3	-9.91821550235104e-09\\
4	-9.86574649283769e-09\\
5	-9.90487924571666e-09\\
6	-9.92274668163257e-09\\
7	-9.97756647810118e-09\\
8	-9.98132355890435e-09\\
9	-9.95578592138354e-09\\
10	-9.96133129684267e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000997168\\
1	1.00000000996422\\
2	1.00000000988902\\
3	1.00000000994782\\
4	1.00000000977534\\
5	1.00000000949547\\
6	0.955904412941985\\
7	0.772444129393945\\
8	0.642134507608819\\
9	0.578632381230248\\
10	0.510498350531598\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000986015\\
1	0.92681731231038\\
2	0.707223397623435\\
3	0.492808222195489\\
4	0.291397886884875\\
5	0.125315883607135\\
6	-7.77538292503174e-09\\
7	-9.87453608292174e-09\\
8	-9.93533296253057e-09\\
9	-9.87838354629389e-09\\
10	-9.90892124641325e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.65276030763747e-09\\
1	-9.8745842357135e-09\\
2	-9.8069990410574e-09\\
3	-9.95334838749119e-09\\
4	-9.90634452569639e-09\\
5	-9.92757561838176e-09\\
6	-9.94124565499115e-09\\
7	-9.98169546293332e-09\\
8	-9.98429817474262e-09\\
9	-9.96199511303077e-09\\
10	-9.96618833475815e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000995596\\
1	1.00000000993222\\
2	1.00000000966915\\
3	0.988522402257148\\
4	0.733149326730015\\
5	0.733149326705729\\
6	0.733149326607475\\
7	0.733149326974449\\
8	0.733149321401755\\
9	0.64380646326083\\
10	0.576658875858666\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.68594654617318e-09\\
1	-9.9019255686255e-09\\
2	-9.83407370347212e-09\\
3	-9.95913773784301e-09\\
4	-9.91507614166007e-09\\
5	-9.93223172997461e-09\\
6	-9.94418081167005e-09\\
7	-9.98302273214656e-09\\
8	-9.98542541918096e-09\\
9	-9.96453821384085e-09\\
10	-9.96833313062481e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.58253769962557e-09\\
1	-9.87934426383184e-09\\
2	-9.82400978519297e-09\\
3	-9.95739691275835e-09\\
4	-9.91078439721412e-09\\
5	-9.93035569985993e-09\\
6	-9.94291912020425e-09\\
7	-9.98248131575207e-09\\
8	-9.98486256542841e-09\\
9	-9.96303472435605e-09\\
10	-9.96680267184989e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000996477\\
1	1.00000000995269\\
2	1.00000000983273\\
3	1.00000000990024\\
4	1.0000000089987\\
5	0.906747055864825\\
6	0.787006264981416\\
7	0.665898364095094\\
8	0.57646362000979\\
9	0.500590963995361\\
10	0.427329661316988\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000995174\\
1	1.00000000993056\\
2	1.00000000965182\\
3	0.991458724054816\\
4	0.79161154591646\\
5	0.657031698713509\\
6	0.572932515229619\\
7	0.492378595392034\\
8	0.399402596946979\\
9	0.306672952570324\\
10	0.215929868323444\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.435676901880132\\
1	0.127597924814753\\
2	-9.20309508881726e-09\\
3	-9.90254948827949e-09\\
4	-9.84503665192621e-09\\
5	-9.89315627651028e-09\\
6	-9.91936003534865e-09\\
7	-9.97635833513297e-09\\
8	-9.98035329669958e-09\\
9	-9.95365653182136e-09\\
10	-9.95992627615538e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.665037766250607\\
1	0.417059752673565\\
2	0.218869712860897\\
3	0.0019035021134614\\
4	-9.61525550374094e-09\\
5	-9.78252132505885e-09\\
6	-9.86530471106858e-09\\
7	-9.96439465111772e-09\\
8	-9.9718710320472e-09\\
9	-9.93537161382987e-09\\
10	-9.94485551478486e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.62566929681082\\
1	0.20333615708942\\
2	-8.41572645666206e-09\\
3	-9.79284387100721e-09\\
4	-9.79737131055428e-09\\
5	-9.87107314300867e-09\\
6	-9.90810924789639e-09\\
7	-9.97451365840738e-09\\
8	-9.97949193696001e-09\\
9	-9.95249362188039e-09\\
10	-9.95915546580119e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0635073999618001\\
1	-9.72375505327016e-09\\
2	-9.71238783791534e-09\\
3	-9.93962665715238e-09\\
4	-9.88809258776194e-09\\
5	-9.91702540913905e-09\\
6	-9.93452641993688e-09\\
7	-9.98053465951025e-09\\
8	-9.98361280338169e-09\\
9	-9.96065848895402e-09\\
10	-9.96515789822783e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.0000000099694\\
1	1.00000000995846\\
2	1.00000000984554\\
3	1.00000000989231\\
4	1.00000000917147\\
5	0.834196306075622\\
6	0.687038709790288\\
7	0.531156451228447\\
8	0.410528313238753\\
9	0.335746284208831\\
10	0.233144617142604\\
};
\addplot [color=mycolor4, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0.608504128217099\\
1	0.502686345455788\\
2	0.398601025051948\\
3	0.311636607246753\\
4	0.248768488385274\\
5	0.202894556079157\\
6	0.168579889988548\\
7	0.138294532280798\\
8	0.113081724382331\\
9	0.0939087375520306\\
10	0.0777028217940781\\
};
\end{axis}

\begin{axis}[%
width=3 cm,
height=4 cm,
at={(8cm,0in)},
scale only axis,
% xmin=-0.7,
% xmax=10.7,
xmin=0,
xmax=10,
xtick={0,5,10},
xlabel style={font=\color{white!15!black}},
xlabel={Time step $t$},
ymin=-0.05,
ymax=1.05,
%ylabel style={font=\color{white!15!black}},
%ylabel={$u_{\mathrm{s}(t)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\color{white!15!black}},
title = {$u^{{s}}(t)$}
]
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.88930633755069e-09\\
1	-9.90511978646245e-09\\
2	-9.85139422664702e-09\\
3	-9.96162909863444e-09\\
4	-9.92011007839106e-09\\
5	-9.93598223075233e-09\\
6	-9.94673224091619e-09\\
7	-9.98365138256195e-09\\
8	-9.98593900822119e-09\\
9	-9.9658956368197e-09\\
10	-9.96963734856986e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.85462554076886e-09\\
1	-9.9229466677176e-09\\
2	-9.85983647433279e-09\\
3	-9.96276073689978e-09\\
4	-9.92160530243139e-09\\
5	-9.93732561734417e-09\\
6	-9.94795060669878e-09\\
7	-9.98369648867951e-09\\
8	-9.98579430364824e-09\\
9	-9.96561115561348e-09\\
10	-9.96902324560673e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.93848588700612e-09\\
1	-9.94770613753774e-09\\
2	-9.88995695097721e-09\\
3	-9.968264464704e-09\\
4	-9.93086083246786e-09\\
5	-9.9436098286612e-09\\
6	-9.95244737450034e-09\\
7	-9.9850688937409e-09\\
8	-9.98697800826856e-09\\
9	-9.96818342206607e-09\\
10	-9.971315000406e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.86618646658958e-09\\
1	-9.906137466466e-09\\
2	-9.83735470253712e-09\\
3	-9.95679515885718e-09\\
4	-9.91141338501624e-09\\
5	-9.93131564508914e-09\\
6	-9.94338752799324e-09\\
7	-9.98258568242805e-09\\
8	-9.98517780063081e-09\\
9	-9.96440605238823e-09\\
10	-9.96833382676874e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.48641901719415\\
1	0.243020079749318\\
2	-9.32181588589467e-09\\
3	-9.92328074119439e-09\\
4	-9.86721744731728e-09\\
5	-9.89966548443335e-09\\
6	-9.91838457798596e-09\\
7	-9.97514316806292e-09\\
8	-9.97877698538722e-09\\
9	-9.94843751502315e-09\\
10	-9.95489840387007e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.544980860090373\\
1	0.173930756507117\\
2	-9.36266677698603e-09\\
3	-9.92189684370842e-09\\
4	-9.8676450866579e-09\\
5	-9.9002788393668e-09\\
6	-9.91975524426987e-09\\
7	-9.97552736260153e-09\\
8	-9.97916738949133e-09\\
9	-9.95040760921686e-09\\
10	-9.95652899437881e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.793358438410966\\
1	0.319425320604586\\
2	0.000400619725098279\\
3	-9.93533107013353e-09\\
4	-9.86317790468563e-09\\
5	-9.89023218355031e-09\\
6	-9.90885047224644e-09\\
7	-9.97192043612958e-09\\
8	-9.97642413753384e-09\\
9	-9.94385831170836e-09\\
10	-9.95041199215482e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.94194060163184e-09\\
1	-9.95552553965467e-09\\
2	-9.90392694768668e-09\\
3	-9.97213885581727e-09\\
4	-9.93751149325684e-09\\
5	-9.94780665997482e-09\\
6	-9.95537282768134e-09\\
7	-9.98593582474328e-09\\
8	-9.98763487293577e-09\\
9	-9.96957251872662e-09\\
10	-9.97256884214695e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.77678337639782e-09\\
1	-9.88040052770405e-09\\
2	-9.81871594099587e-09\\
3	-9.95199772515668e-09\\
4	-9.90205061045562e-09\\
5	-9.92488588818571e-09\\
6	-9.9384570022891e-09\\
7	-9.98119176168245e-09\\
8	-9.98407565393656e-09\\
9	-9.96193620519712e-09\\
10	-9.9662179026285e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.125647350568357\\
1	-9.71120214841737e-09\\
2	-9.76490212527459e-09\\
3	-9.94517725121159e-09\\
4	-9.88862760347279e-09\\
5	-9.91109959924308e-09\\
6	-9.92643926971397e-09\\
7	-9.9778479533401e-09\\
8	-9.98132357421754e-09\\
9	-9.95556278467773e-09\\
10	-9.96105574318843e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.92968560409054e-09\\
1	-9.9496245236133e-09\\
2	-9.89403230623596e-09\\
3	-9.96991171587073e-09\\
4	-9.93338777983836e-09\\
5	-9.94488648007738e-09\\
6	-9.95318611013422e-09\\
7	-9.98528458469844e-09\\
8	-9.98710957571969e-09\\
9	-9.968404361701e-09\\
10	-9.97154939765642e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.763906466254078\\
1	0.448140888952183\\
2	0.127990211432571\\
3	-9.84155639257485e-09\\
4	-9.81167690006477e-09\\
5	-9.88105220766414e-09\\
6	-9.9077635194451e-09\\
7	-9.97240245686745e-09\\
8	-9.97707833733248e-09\\
9	-9.94565465637264e-09\\
10	-9.9517999213549e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.81036265912178e-09\\
1	-9.92519886191501e-09\\
2	-9.83552564475379e-09\\
3	-9.9518463055361e-09\\
4	-9.8916284310837e-09\\
5	-9.90932904233104e-09\\
6	-9.92241888770047e-09\\
7	-9.97555138677472e-09\\
8	-9.97850702856314e-09\\
9	-9.94707854956958e-09\\
10	-9.95237358607092e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.16632958010265\\
1	-9.79326697268447e-09\\
2	-9.75858585827246e-09\\
3	-9.94494578778937e-09\\
4	-9.88798984216689e-09\\
5	-9.90916927398655e-09\\
6	-9.9249095040777e-09\\
7	-9.97738349136242e-09\\
8	-9.98085724352242e-09\\
9	-9.95484551674488e-09\\
10	-9.96057317762564e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0497261612741968\\
1	-9.85034932516963e-09\\
2	-9.77902948768231e-09\\
3	-9.94360028551194e-09\\
4	-9.88545728600613e-09\\
5	-9.90983899688109e-09\\
6	-9.92491500306221e-09\\
7	-9.97692703436936e-09\\
8	-9.98027230607572e-09\\
9	-9.9530022390751e-09\\
10	-9.95838448368223e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.271053582775009\\
1	-7.90093947280516e-09\\
2	-9.79781865403596e-09\\
3	-9.94331449375862e-09\\
4	-9.87644546432603e-09\\
5	-9.8989385449461e-09\\
6	-9.91493571354659e-09\\
7	-9.97352849578437e-09\\
8	-9.97722683528149e-09\\
9	-9.94557257419717e-09\\
10	-9.95162140966511e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.94554929730095e-09\\
1	-9.95718440248236e-09\\
2	-9.90605045530163e-09\\
3	-9.9725282492582e-09\\
4	-9.93820529501229e-09\\
5	-9.94821831080157e-09\\
6	-9.95568636244198e-09\\
7	-9.98603520141301e-09\\
8	-9.98771499672759e-09\\
9	-9.96974575893553e-09\\
10	-9.97269547566346e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.85903100248792e-09\\
1	-9.91845056765651e-09\\
2	-9.86204252293555e-09\\
3	-9.96345238169496e-09\\
4	-9.92330848236123e-09\\
5	-9.93831349535033e-09\\
6	-9.94808544029747e-09\\
7	-9.98399959079251e-09\\
8	-9.98614950890588e-09\\
9	-9.96624385658443e-09\\
10	-9.96978977155405e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.94788135142147e-09\\
1	-9.95858475540278e-09\\
2	-9.90741776500175e-09\\
3	-9.97252786366186e-09\\
4	-9.9381644896389e-09\\
5	-9.94834762096284e-09\\
6	-9.95580210947493e-09\\
7	-9.98607534257931e-09\\
8	-9.98774864711241e-09\\
9	-9.96983719324715e-09\\
10	-9.9727314869473e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.511114857065695\\
1	0.191027994016654\\
2	-9.30727551077888e-09\\
3	-9.91109818434631e-09\\
4	-9.84796734868968e-09\\
5	-9.89350671858251e-09\\
6	-9.9164502979928e-09\\
7	-9.97488571049596e-09\\
8	-9.97903017426873e-09\\
9	-9.95045353403323e-09\\
10	-9.95631726652938e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.84194823708483e-09\\
1	-9.91099740809367e-09\\
2	-9.85852987627673e-09\\
3	-9.96380890257528e-09\\
4	-9.92441309797545e-09\\
5	-9.93951429308419e-09\\
6	-9.94880578405498e-09\\
7	-9.98427094910094e-09\\
8	-9.98642345785798e-09\\
9	-9.96673516583205e-09\\
10	-9.97034482250582e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.629916306225132\\
1	0.155983188774691\\
2	-9.57659930931725e-09\\
3	-9.93269422571189e-09\\
4	-9.83191567712332e-09\\
5	-9.89236805571789e-09\\
6	-9.9201925401063e-09\\
7	-9.9766360338433e-09\\
8	-9.98042342249865e-09\\
9	-9.95340024038506e-09\\
10	-9.95909933854054e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.322332191713323\\
1	-9.41584459086624e-09\\
2	-9.68993566135638e-09\\
3	-9.93787282293413e-09\\
4	-9.88045784308712e-09\\
5	-9.90782876346724e-09\\
6	-9.92420435364261e-09\\
7	-9.97700975326065e-09\\
8	-9.98033835200906e-09\\
9	-9.95319360460317e-09\\
10	-9.95896588900525e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.94444055115418e-09\\
1	-9.95525097484331e-09\\
2	-9.90413898580482e-09\\
3	-9.97221734657206e-09\\
4	-9.93775907982428e-09\\
5	-9.94796140563214e-09\\
6	-9.95545944353236e-09\\
7	-9.98596256028149e-09\\
8	-9.98767233026256e-09\\
9	-9.96963933826885e-09\\
10	-9.97262865071961e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-5.45629656157531e-09\\
1	-9.85193557661357e-09\\
2	-9.81051631526156e-09\\
3	-9.95394847167699e-09\\
4	-9.90697542839583e-09\\
5	-9.92768726540954e-09\\
6	-9.93990813240058e-09\\
7	-9.98191923959607e-09\\
8	-9.98462248734158e-09\\
9	-9.96274287006202e-09\\
10	-9.96706808219686e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.90239547095225e-09\\
1	-9.94050879822247e-09\\
2	-9.88050480886985e-09\\
3	-9.96721878824518e-09\\
4	-9.92967318837192e-09\\
5	-9.94230130445757e-09\\
6	-9.95161723366099e-09\\
7	-9.98488865325821e-09\\
8	-9.98675972349749e-09\\
9	-9.96772759408068e-09\\
10	-9.9709454426274e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.3566096550021\\
1	-8.45179316311502e-09\\
2	-9.68337609073287e-09\\
3	-9.94005624901599e-09\\
4	-9.88817406759127e-09\\
5	-9.91492479887608e-09\\
6	-9.93079933716452e-09\\
7	-9.97907159180486e-09\\
8	-9.98216193833568e-09\\
9	-9.95762668864174e-09\\
10	-9.96259812768734e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.895280687896236\\
1	0.421347569617329\\
2	0.0817596518065724\\
3	-9.9174914770488e-09\\
4	-9.86032252618008e-09\\
5	-9.88840192345658e-09\\
6	-9.90759199578678e-09\\
7	-9.97159190968128e-09\\
8	-9.97550578255953e-09\\
9	-9.940574411373e-09\\
10	-9.94764631305972e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.490002295121802\\
1	0.133537081756505\\
2	-9.59910367692941e-09\\
3	-9.93344138339937e-09\\
4	-9.86510634282492e-09\\
5	-9.89473208528132e-09\\
6	-9.91373037378127e-09\\
7	-9.97423602914964e-09\\
8	-9.97804424848411e-09\\
9	-9.94714317204983e-09\\
10	-9.95288710858692e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0654762169624824\\
1	-9.7907515324963e-09\\
2	-9.76733107460796e-09\\
3	-9.95215934392186e-09\\
4	-9.90848712622751e-09\\
5	-9.92776197476685e-09\\
6	-9.9412872558404e-09\\
7	-9.98218044390285e-09\\
8	-9.98471356238705e-09\\
9	-9.96321712701553e-09\\
10	-9.96733265827101e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.05742371858396e-09\\
1	-9.8783761922439e-09\\
2	-9.80931069546384e-09\\
3	-9.95073797164875e-09\\
4	-9.89489623424699e-09\\
5	-9.91535835216331e-09\\
6	-9.93066915279325e-09\\
7	-9.97898958071299e-09\\
8	-9.98224184034767e-09\\
9	-9.95773830008581e-09\\
10	-9.96295405799265e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.00968122580032949\\
1	-9.85324323666121e-09\\
2	-9.80099124688574e-09\\
3	-9.95339959204091e-09\\
4	-9.9073607127559e-09\\
5	-9.92799922847406e-09\\
6	-9.94147354614037e-09\\
7	-9.98211433114353e-09\\
8	-9.98455566413693e-09\\
9	-9.96297581364884e-09\\
10	-9.96715262335117e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.306155482881027\\
1	-9.24320431248228e-09\\
2	-9.71731854536158e-09\\
3	-9.94048398134738e-09\\
4	-9.88543936388561e-09\\
5	-9.90914281460717e-09\\
6	-9.92472283357901e-09\\
7	-9.97662079998941e-09\\
8	-9.98011716199535e-09\\
9	-9.95291326543437e-09\\
10	-9.95875321420558e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.8747932273653e-09\\
1	-9.92385631031454e-09\\
2	-9.87137667931282e-09\\
3	-9.96547175814111e-09\\
4	-9.92557188097042e-09\\
5	-9.93978622802049e-09\\
6	-9.94965993449203e-09\\
7	-9.98441335594049e-09\\
8	-9.98652151668499e-09\\
9	-9.96703997394806e-09\\
10	-9.97055211616314e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.93616887937274e-09\\
1	-9.94860031976036e-09\\
2	-9.89255943683865e-09\\
3	-9.97011656789896e-09\\
4	-9.93453177084076e-09\\
5	-9.94557961052559e-09\\
6	-9.95373245557889e-09\\
7	-9.98549250686453e-09\\
8	-9.98729206516739e-09\\
9	-9.96871897095662e-09\\
10	-9.97193487270516e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.86347096590688e-09\\
1	-9.93930848829486e-09\\
2	-9.87642794411309e-09\\
3	-9.96709168677582e-09\\
4	-9.92933700202738e-09\\
5	-9.94258352156577e-09\\
6	-9.95178297817826e-09\\
7	-9.98498501658743e-09\\
8	-9.98681512707334e-09\\
9	-9.96759006881906e-09\\
10	-9.97096641099558e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.78687008500666e-09\\
1	-9.83259470897935e-09\\
2	-9.77336552083271e-09\\
3	-9.94895428216938e-09\\
4	-9.89604024864598e-09\\
5	-9.92078975335632e-09\\
6	-9.93611387524818e-09\\
7	-9.98034471635543e-09\\
8	-9.9833772267706e-09\\
9	-9.9605127921716e-09\\
10	-9.96522418583563e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0271123047785497\\
1	-9.85465141670129e-09\\
2	-9.80544977483661e-09\\
3	-9.9495055271723e-09\\
4	-9.89525750242246e-09\\
5	-9.91614858221589e-09\\
6	-9.93115430731099e-09\\
7	-9.9789094211789e-09\\
8	-9.98202235571164e-09\\
9	-9.95722401362164e-09\\
10	-9.96200295753689e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.92795551458239e-09\\
1	-9.94889351993449e-09\\
2	-9.89408001833741e-09\\
3	-9.96996586842375e-09\\
4	-9.93354109472656e-09\\
5	-9.94520533474508e-09\\
6	-9.95357534318353e-09\\
7	-9.98544050781935e-09\\
8	-9.98723578216362e-09\\
9	-9.96861067099604e-09\\
10	-9.97173501682871e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.256566263775982\\
1	-9.36936989283996e-09\\
2	-9.70650630374424e-09\\
3	-9.9439868543922e-09\\
4	-9.88765059361029e-09\\
5	-9.91657431627531e-09\\
6	-9.93397220869659e-09\\
7	-9.98025764304874e-09\\
8	-9.98289926547304e-09\\
9	-9.95856861512683e-09\\
10	-9.96359940044167e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.85714661496278e-09\\
1	-9.94290551837574e-09\\
2	-9.89105886627898e-09\\
3	-9.96714495462147e-09\\
4	-9.93049739154367e-09\\
5	-9.94376482688095e-09\\
6	-9.95283426071911e-09\\
7	-9.98533504786478e-09\\
8	-9.98722727562429e-09\\
9	-9.96875244314838e-09\\
10	-9.97195089921195e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000936213\\
1	0.553690088989691\\
2	0.214128739548076\\
3	-9.74915025538298e-09\\
4	-9.8551089601029e-09\\
5	-9.88534464014028e-09\\
6	-9.90550558243201e-09\\
7	-9.97088818665661e-09\\
8	-9.97597527417342e-09\\
9	-9.94291767673266e-09\\
10	-9.94991471857041e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.94655481471811e-09\\
1	-9.9580804463119e-09\\
2	-9.90747614100082e-09\\
3	-9.97281312404474e-09\\
4	-9.93871014237001e-09\\
5	-9.94866787352909e-09\\
6	-9.9560015124173e-09\\
7	-9.98612338080957e-09\\
8	-9.98778907631738e-09\\
9	-9.96990513531284e-09\\
10	-9.97283979178224e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.94845734930864e-09\\
1	-9.9589719025227e-09\\
2	-9.90904332807703e-09\\
3	-9.97319880191832e-09\\
4	-9.93940370215278e-09\\
5	-9.94911943100607e-09\\
6	-9.95635328694769e-09\\
7	-9.98621788365012e-09\\
8	-9.98786453306185e-09\\
9	-9.97008145854784e-09\\
10	-9.97298429362794e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-6.79863998997663e-09\\
1	-9.85730916911335e-09\\
2	-9.80826538859389e-09\\
3	-9.94688800957489e-09\\
4	-9.88571588249127e-09\\
5	-9.90991480784956e-09\\
6	-9.93067021759957e-09\\
7	-9.97971525908836e-09\\
8	-9.98312367494671e-09\\
9	-9.95963332964679e-09\\
10	-9.96481643933581e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.94473612912402e-09\\
1	-9.95667675050937e-09\\
2	-9.90606532891782e-09\\
3	-9.97260696065616e-09\\
4	-9.93811682457729e-09\\
5	-9.94816746183353e-09\\
6	-9.95558937816726e-09\\
7	-9.98601806068088e-09\\
8	-9.98771060739496e-09\\
9	-9.96975443427499e-09\\
10	-9.97272464014889e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.416717555671525\\
1	0.15283891718668\\
2	-9.66846915380266e-09\\
3	-9.94267132511086e-09\\
4	-9.8761068331908e-09\\
5	-9.90297976424292e-09\\
6	-9.92195792965001e-09\\
7	-9.97800211212206e-09\\
8	-9.98208179050573e-09\\
9	-9.95823241586435e-09\\
10	-9.96384422114936e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.752977220391005\\
1	0.364649391648284\\
2	-7.82562971881262e-09\\
3	-9.8973765798553e-09\\
4	-9.82579145119502e-09\\
5	-9.87784118826379e-09\\
6	-9.90654030272158e-09\\
7	-9.97350564440267e-09\\
8	-9.97851996788628e-09\\
9	-9.95107855407599e-09\\
10	-9.95804489046844e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.90429543317533e-09\\
1	-9.94494151402667e-09\\
2	-9.88779652382952e-09\\
3	-9.96789190526201e-09\\
4	-9.92831143397019e-09\\
5	-9.94136993404064e-09\\
6	-9.95046884498676e-09\\
7	-9.98469780561966e-09\\
8	-9.98662770038996e-09\\
9	-9.96723651530266e-09\\
10	-9.97041971504716e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.634536930419731\\
1	0.201154441940025\\
2	-9.4223912838722e-09\\
3	-9.92166370611058e-09\\
4	-9.86073650754437e-09\\
5	-9.89405564127097e-09\\
6	-9.91399732616977e-09\\
7	-9.97424712634144e-09\\
8	-9.97800240240135e-09\\
9	-9.94658743437087e-09\\
10	-9.95254048452271e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000996591\\
1	1.0000000098827\\
2	0.867040226808708\\
3	0.641654138926707\\
4	0.39138451239857\\
5	0.181958182229567\\
6	-3.60372245595418e-09\\
7	-9.89232198857204e-09\\
8	-9.94329718509563e-09\\
9	-9.89072784423898e-09\\
10	-9.91714484564834e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.721003521284259\\
1	0.255063029648636\\
2	-9.12754287728973e-09\\
3	-9.91981122634536e-09\\
4	-9.86137437992767e-09\\
5	-9.88907439499625e-09\\
6	-9.9060056024854e-09\\
7	-9.97383208826276e-09\\
8	-9.97806894440669e-09\\
9	-9.94790584734116e-09\\
10	-9.95454737689741e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.000000009757\\
1	0.578039713472582\\
2	0.30463672928278\\
3	-9.70226679596767e-09\\
4	-9.80554813570472e-09\\
5	-9.8682380248726e-09\\
6	-9.90730482352235e-09\\
7	-9.97347945992618e-09\\
8	-9.97791921656401e-09\\
9	-9.94617025094697e-09\\
10	-9.95288161403773e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.621589241626999\\
1	0.13422332830147\\
2	-9.30627050963769e-09\\
3	-9.92371184150404e-09\\
4	-9.86364905770433e-09\\
5	-9.9063693171048e-09\\
6	-9.92858533026367e-09\\
7	-9.97903670204739e-09\\
8	-9.98212861604056e-09\\
9	-9.95652967415409e-09\\
10	-9.96183990765659e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.36846736029085\\
1	0.0388811837065905\\
2	-9.67660056037186e-09\\
3	-9.93899585235231e-09\\
4	-9.87492028917845e-09\\
5	-9.90562536411408e-09\\
6	-9.92317788813652e-09\\
7	-9.97638365663162e-09\\
8	-9.98006196930753e-09\\
9	-9.95215750245571e-09\\
10	-9.95801170024452e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.291208490232402\\
1	-7.36276599284562e-09\\
2	-9.72778878395328e-09\\
3	-9.94184123146987e-09\\
4	-9.87752969877517e-09\\
5	-9.90232611269893e-09\\
6	-9.91872817753506e-09\\
7	-9.97535428316798e-09\\
8	-9.97876490734089e-09\\
9	-9.94925040124264e-09\\
10	-9.95577614468199e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.913530018165917\\
1	0.565101456120963\\
2	0.234048315756389\\
3	-9.02278744810053e-09\\
4	-9.66490454754487e-09\\
5	-9.83112581570199e-09\\
6	-9.89434302812577e-09\\
7	-9.97029408388924e-09\\
8	-9.97549792723795e-09\\
9	-9.94318196959912e-09\\
10	-9.94942150645471e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.71119440910658e-09\\
1	-9.92001339743327e-09\\
2	-9.86734859131114e-09\\
3	-9.96565632087608e-09\\
4	-9.92287289540794e-09\\
5	-9.93630734066145e-09\\
6	-9.94792356392816e-09\\
7	-9.98406337089223e-09\\
8	-9.98626706265221e-09\\
9	-9.96632830065563e-09\\
10	-9.96999038874305e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.92831079093547e-09\\
1	-9.95059643139829e-09\\
2	-9.89722736299736e-09\\
3	-9.96967348144651e-09\\
4	-9.93354346632706e-09\\
5	-9.9450069252326e-09\\
6	-9.95345739020825e-09\\
7	-9.98540107767432e-09\\
8	-9.98717591182656e-09\\
9	-9.9685637626329e-09\\
10	-9.97171734241726e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.72005301334533\\
1	0.248591481393952\\
2	-9.01527340568413e-09\\
3	-9.93656447861434e-09\\
4	-9.86509453611595e-09\\
5	-9.88644699335713e-09\\
6	-9.91278560911375e-09\\
7	-9.97376276001628e-09\\
8	-9.97747923675197e-09\\
9	-9.9452851890658e-09\\
10	-9.95147178955949e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.78283223565547e-09\\
1	-9.90199707809223e-09\\
2	-9.83304169738753e-09\\
3	-9.95500956282568e-09\\
4	-9.90533338590156e-09\\
5	-9.92630240860597e-09\\
6	-9.94011278863646e-09\\
7	-9.98197281159764e-09\\
8	-9.98468640301385e-09\\
9	-9.96324247971268e-09\\
10	-9.96749883950995e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.8354883304438e-09\\
1	-9.93995219259493e-09\\
2	-9.88726392304388e-09\\
3	-9.96912770765288e-09\\
4	-9.93296298791329e-09\\
5	-9.94506581193512e-09\\
6	-9.95231894479447e-09\\
7	-9.98520537744972e-09\\
8	-9.98713358269738e-09\\
9	-9.96855902590389e-09\\
10	-9.97179945194187e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.94766125861957e-09\\
1	-9.95469920006765e-09\\
2	-9.9038762771822e-09\\
3	-9.97223891608435e-09\\
4	-9.93790040608571e-09\\
5	-9.94819218305785e-09\\
6	-9.95573513645134e-09\\
7	-9.98596279460837e-09\\
8	-9.98768276949534e-09\\
9	-9.96970850588874e-09\\
10	-9.9726982941296e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.129219660154028\\
1	-9.836944426995e-09\\
2	-9.81955453611806e-09\\
3	-9.95799200642982e-09\\
4	-9.90725427203389e-09\\
5	-9.92961460603217e-09\\
6	-9.94323068409878e-09\\
7	-9.98279972755493e-09\\
8	-9.98533548941321e-09\\
9	-9.96429147543555e-09\\
10	-9.9681688059732e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.664832569959897\\
1	0.242769539018325\\
2	-8.38927905228739e-09\\
3	-9.92996079231465e-09\\
4	-9.8627337710748e-09\\
5	-9.89331303540308e-09\\
6	-9.9156547520443e-09\\
7	-9.97419217682863e-09\\
8	-9.97784580055119e-09\\
9	-9.94701581886777e-09\\
10	-9.95292462651529e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.9410094333063e-09\\
1	-9.95514850705292e-09\\
2	-9.90255372440395e-09\\
3	-9.97179247438185e-09\\
4	-9.93679855027567e-09\\
5	-9.94735452850398e-09\\
6	-9.95507414897132e-09\\
7	-9.9858554307272e-09\\
8	-9.9875624975111e-09\\
9	-9.96938584851434e-09\\
10	-9.97240292817345e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.79849936116295e-09\\
1	-9.92278614939674e-09\\
2	-9.86309225851853e-09\\
3	-9.96420926035816e-09\\
4	-9.92006492461366e-09\\
5	-9.93643651308403e-09\\
6	-9.94699031635588e-09\\
7	-9.98353216513327e-09\\
8	-9.98576911412378e-09\\
9	-9.96531030905144e-09\\
10	-9.96878934466917e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.223209512219293\\
1	-9.86683225503048e-09\\
2	-9.73459362539603e-09\\
3	-9.94871639479195e-09\\
4	-9.9046578155186e-09\\
5	-9.92830512011114e-09\\
6	-9.94255177830858e-09\\
7	-9.98202294724928e-09\\
8	-9.98482610560519e-09\\
9	-9.96370218812756e-09\\
10	-9.96796914826805e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.200252528367396\\
1	-9.66738525925462e-09\\
2	-9.75100273946848e-09\\
3	-9.9418855484399e-09\\
4	-9.88321964852755e-09\\
5	-9.9071685075166e-09\\
6	-9.92320755351377e-09\\
7	-9.97616667174825e-09\\
8	-9.97928466945236e-09\\
9	-9.95039264467219e-09\\
10	-9.95639913181272e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.84241612815907e-09\\
1	-9.90795117464883e-09\\
2	-9.83766783298455e-09\\
3	-9.95501189144418e-09\\
4	-9.90836597664029e-09\\
5	-9.92686822808469e-09\\
6	-9.94095690662009e-09\\
7	-9.98187409442299e-09\\
8	-9.98438406177568e-09\\
9	-9.96262875746573e-09\\
10	-9.96671617914711e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.92697920586593e-09\\
1	-9.94881321849487e-09\\
2	-9.89533190150705e-09\\
3	-9.97074757316607e-09\\
4	-9.93462533623837e-09\\
5	-9.94626244375207e-09\\
6	-9.95449501711741e-09\\
7	-9.98570939552556e-09\\
8	-9.98749845348823e-09\\
9	-9.9692035964437e-09\\
10	-9.9722204789864e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.809444205115895\\
1	0.469195885870704\\
2	0.0808348747559541\\
3	-9.88948447140684e-09\\
4	-9.83041269551257e-09\\
5	-9.87974111745657e-09\\
6	-9.90515067661812e-09\\
7	-9.97247217731875e-09\\
8	-9.97695437784351e-09\\
9	-9.9450270924882e-09\\
10	-9.95149102994974e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.86713888710873e-09\\
1	-9.92287586662233e-09\\
2	-9.83288597829952e-09\\
3	-9.95508105336518e-09\\
4	-9.90670362736098e-09\\
5	-9.92664892908758e-09\\
6	-9.94037566943015e-09\\
7	-9.98185930009254e-09\\
8	-9.98437557875042e-09\\
9	-9.96241566697999e-09\\
10	-9.96651315812051e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.69627259939297\\
1	0.25083566017906\\
2	-8.82509760274647e-09\\
3	-9.91520810762352e-09\\
4	-9.85650444212224e-09\\
5	-9.89327488547747e-09\\
6	-9.91444244741408e-09\\
7	-9.97395130019687e-09\\
8	-9.97751505491017e-09\\
9	-9.94526510208723e-09\\
10	-9.95115501427701e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.940889862182327\\
1	0.341941305959937\\
2	0.10795117737065\\
3	-9.85988359442749e-09\\
4	-9.83902382088052e-09\\
5	-9.88930108239232e-09\\
6	-9.91514022248704e-09\\
7	-9.9743278019751e-09\\
8	-9.97838906952305e-09\\
9	-9.94730742128504e-09\\
10	-9.9527145746882e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.165475759133476\\
1	-9.81480267989022e-09\\
2	-9.75338003357775e-09\\
3	-9.9456945677879e-09\\
4	-9.88497802657704e-09\\
5	-9.91115428694791e-09\\
6	-9.926303669325e-09\\
7	-9.97736727745235e-09\\
8	-9.98086015295764e-09\\
9	-9.95475699382228e-09\\
10	-9.96042485358493e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.9422935999062e-09\\
1	-9.95217119100615e-09\\
2	-9.89871147466731e-09\\
3	-9.97119429398818e-09\\
4	-9.93576065054247e-09\\
5	-9.94680322182357e-09\\
6	-9.95476539615555e-09\\
7	-9.98564765369316e-09\\
8	-9.98740245615706e-09\\
9	-9.96911739837735e-09\\
10	-9.97216619714343e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.674405448657614\\
1	0.322656473913586\\
2	0.0234803715165868\\
3	-9.90158702092698e-09\\
4	-9.8508326346858e-09\\
5	-9.89212899388705e-09\\
6	-9.91394302870826e-09\\
7	-9.97395335429666e-09\\
8	-9.97776489975689e-09\\
9	-9.94632296223975e-09\\
10	-9.95226889213878e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.114639753177969\\
1	-9.77796356788221e-09\\
2	-9.81140009428063e-09\\
3	-9.95755146298013e-09\\
4	-9.90940644131579e-09\\
5	-9.9278422195983e-09\\
6	-9.94064862144961e-09\\
7	-9.98236677889599e-09\\
8	-9.98511956767161e-09\\
9	-9.96441353717964e-09\\
10	-9.96859499257822e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.171888268447887\\
1	-9.71261126127635e-09\\
2	-9.72645689228193e-09\\
3	-9.93164393615254e-09\\
4	-9.87918935522599e-09\\
5	-9.90937823487271e-09\\
6	-9.92806376346499e-09\\
7	-9.97882489282614e-09\\
8	-9.98232047776173e-09\\
9	-9.95742248857235e-09\\
10	-9.96296196098977e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0343947605330557\\
1	-9.90237031760866e-09\\
2	-9.83393408945261e-09\\
3	-9.95901918904409e-09\\
4	-9.9174293903076e-09\\
5	-9.93503705796138e-09\\
6	-9.946924224172e-09\\
7	-9.98376888024187e-09\\
8	-9.98593033666953e-09\\
9	-9.96561898846993e-09\\
10	-9.96919275097965e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.520122954157265\\
1	-8.90318709493694e-09\\
2	-9.73574927460453e-09\\
3	-9.92521327378952e-09\\
4	-9.8729173820399e-09\\
5	-9.9054145714993e-09\\
6	-9.92356724763055e-09\\
7	-9.97717224911666e-09\\
8	-9.980874094533e-09\\
9	-9.95466730587711e-09\\
10	-9.96051828100136e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000986785\\
1	0.773885269940694\\
2	0.474167496308296\\
3	0.162778139327742\\
4	-9.38569551735716e-09\\
5	-9.82542354627639e-09\\
6	-9.89281055862041e-09\\
7	-9.97011583871151e-09\\
8	-9.97507073150963e-09\\
9	-9.9412684463284e-09\\
10	-9.94868897053375e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.398185501668318\\
1	0.127981352396322\\
2	-9.69089149239228e-09\\
3	-9.94509993348689e-09\\
4	-9.88256830288208e-09\\
5	-9.91092033939439e-09\\
6	-9.92732477398742e-09\\
7	-9.97914278189954e-09\\
8	-9.98281790123078e-09\\
9	-9.95972013385213e-09\\
10	-9.96494261389673e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.94760036924225e-09\\
1	-9.95864945573921e-09\\
2	-9.90861847098501e-09\\
3	-9.97307902047244e-09\\
4	-9.93909037831381e-09\\
5	-9.94882137523425e-09\\
6	-9.956124629013e-09\\
7	-9.98615892922851e-09\\
8	-9.98782075956122e-09\\
9	-9.96998364933857e-09\\
10	-9.97290642361743e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.31967957230994e-09\\
1	-9.87908269206068e-09\\
2	-9.80757817161671e-09\\
3	-9.95093269519312e-09\\
4	-9.89756396081315e-09\\
5	-9.91992480076056e-09\\
6	-9.93522972145685e-09\\
7	-9.9805277155154e-09\\
8	-9.98354342255124e-09\\
9	-9.9607242871445e-09\\
10	-9.96548197625259e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0740374616842139\\
1	-9.82727344120185e-09\\
2	-9.79062959266906e-09\\
3	-9.94877262557771e-09\\
4	-9.89303524218263e-09\\
5	-9.91388279721783e-09\\
6	-9.9290551815089e-09\\
7	-9.97812124641149e-09\\
8	-9.98146810700291e-09\\
9	-9.95582857413339e-09\\
10	-9.96131957448195e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.1490012464837\\
1	-9.89039748258238e-09\\
2	-9.84102102612396e-09\\
3	-9.96078639642631e-09\\
4	-9.91160778420911e-09\\
5	-9.93243405545912e-09\\
6	-9.94525446600076e-09\\
7	-9.98336521401992e-09\\
8	-9.98574968166073e-09\\
9	-9.96556876373046e-09\\
10	-9.96939295368451e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.696280211174171\\
1	0.276818513698305\\
2	-7.82491879047069e-09\\
3	-9.90428197997259e-09\\
4	-9.84607336938623e-09\\
5	-9.89117706183867e-09\\
6	-9.91384965559842e-09\\
7	-9.97444624011587e-09\\
8	-9.97809138908182e-09\\
9	-9.94703355533471e-09\\
10	-9.95248359699316e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.90874776037454e-09\\
1	-9.93839779329533e-09\\
2	-9.86168464227664e-09\\
3	-9.96351151428872e-09\\
4	-9.9200688220643e-09\\
5	-9.93675323643144e-09\\
6	-9.9477416391993e-09\\
7	-9.98368388391249e-09\\
8	-9.98581250984388e-09\\
9	-9.96567828091234e-09\\
10	-9.96945411052881e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.840846214954147\\
1	0.366913096718787\\
2	0.0273251817758119\\
3	-9.93007642559339e-09\\
4	-9.86186218695264e-09\\
5	-9.88938695279359e-09\\
6	-9.90826841294876e-09\\
7	-9.97197778439895e-09\\
8	-9.97672662665541e-09\\
9	-9.94384468640128e-09\\
10	-9.95095694716409e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0605353733082985\\
1	-9.85125725628944e-09\\
2	-9.7992502935688e-09\\
3	-9.9505567653653e-09\\
4	-9.89693752075777e-09\\
5	-9.91267216635123e-09\\
6	-9.92832324732567e-09\\
7	-9.97826158338996e-09\\
8	-9.98163447364596e-09\\
9	-9.95631686778245e-09\\
10	-9.96178295536542e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.75227295089101e-09\\
1	-9.90589562499473e-09\\
2	-9.83453408251423e-09\\
3	-9.94878902279246e-09\\
4	-9.88692977223526e-09\\
5	-9.91600365255736e-09\\
6	-9.93003729794286e-09\\
7	-9.97954209872196e-09\\
8	-9.98248901757108e-09\\
9	-9.95889484894343e-09\\
10	-9.96426541996109e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.326770520200384\\
1	0.0482102071718083\\
2	-9.72172378782868e-09\\
3	-9.94482007588085e-09\\
4	-9.87957481446058e-09\\
5	-9.91161103761871e-09\\
6	-9.93066821511968e-09\\
7	-9.97946392241905e-09\\
8	-9.98278637975734e-09\\
9	-9.95816439273458e-09\\
10	-9.96285685648815e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.549141019180801\\
1	0.123234978287411\\
2	-9.55739222667583e-09\\
3	-9.92362647129467e-09\\
4	-9.86860007903814e-09\\
5	-9.9007902414106e-09\\
6	-9.91994444446577e-09\\
7	-9.97567030406835e-09\\
8	-9.97910876695546e-09\\
9	-9.94935624838642e-09\\
10	-9.95565723281488e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.271043298463424\\
1	0.00273937926448942\\
2	-9.74137173414066e-09\\
3	-9.94568478870124e-09\\
4	-9.88133850518066e-09\\
5	-9.90414991736812e-09\\
6	-9.92043584028896e-09\\
7	-9.97699315514126e-09\\
8	-9.98108794407952e-09\\
9	-9.95580084325463e-09\\
10	-9.96177044797577e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-7.95619581714461e-09\\
1	-9.87610080141523e-09\\
2	-9.73746193367603e-09\\
3	-9.94505785044357e-09\\
4	-9.88119762574741e-09\\
5	-9.91095631224539e-09\\
6	-9.92886327600268e-09\\
7	-9.97886531039107e-09\\
8	-9.98182268150064e-09\\
9	-9.95727531230263e-09\\
10	-9.96224666440655e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.46888171938662e-09\\
1	-9.87971705407489e-09\\
2	-9.80747138125085e-09\\
3	-9.95115298659412e-09\\
4	-9.89936698363478e-09\\
5	-9.92165689142669e-09\\
6	-9.93666022700372e-09\\
7	-9.98093763199994e-09\\
8	-9.98386392281785e-09\\
9	-9.96142933955964e-09\\
10	-9.96605122877442e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.176490176387083\\
1	-9.88127533056573e-09\\
2	-9.83484738520999e-09\\
3	-9.95966170580507e-09\\
4	-9.91794126713415e-09\\
5	-9.93542423463106e-09\\
6	-9.94449785670976e-09\\
7	-9.98319007405082e-09\\
8	-9.98563654526789e-09\\
9	-9.9653482940646e-09\\
10	-9.96923123312192e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.0000000098431\\
1	0.834350630553433\\
2	0.551000672192511\\
3	0.18326658463308\\
4	-8.92955886623316e-09\\
5	-9.77874717081792e-09\\
6	-9.88393117645912e-09\\
7	-9.96949261198583e-09\\
8	-9.97550305668219e-09\\
9	-9.94102795466236e-09\\
10	-9.94783604109502e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.371954339392465\\
1	-9.41553553505461e-09\\
2	-9.64305728296977e-09\\
3	-9.93720112697968e-09\\
4	-9.88288948815651e-09\\
5	-9.91016532647089e-09\\
6	-9.92698646510329e-09\\
7	-9.97812590787141e-09\\
8	-9.98164891576926e-09\\
9	-9.95594298722199e-09\\
10	-9.96125209729918e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.92383645472965e-09\\
1	-9.94475850414219e-09\\
2	-9.88518452951038e-09\\
3	-9.9677575305646e-09\\
4	-9.92960732221135e-09\\
5	-9.94237605369305e-09\\
6	-9.95146821731509e-09\\
7	-9.98445527745485e-09\\
8	-9.98654182322658e-09\\
9	-9.96723353851003e-09\\
10	-9.97069865715031e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.89880702827716\\
1	0.517756735766469\\
2	0.224973240964179\\
3	-9.83192460053361e-09\\
4	-9.85577552428065e-09\\
5	-9.88551820450387e-09\\
6	-9.90562350575083e-09\\
7	-9.97108076279325e-09\\
8	-9.97512671744462e-09\\
9	-9.942002160196e-09\\
10	-9.94917139334192e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.84188963509614e-09\\
1	-9.92797973649701e-09\\
2	-9.86660563501984e-09\\
3	-9.96607884039307e-09\\
4	-9.92670993261354e-09\\
5	-9.94044959310703e-09\\
6	-9.95016987458373e-09\\
7	-9.98470516662444e-09\\
8	-9.98679467675494e-09\\
9	-9.96767896534358e-09\\
10	-9.97099508797796e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.89577666337678e-09\\
1	-9.93238244145821e-09\\
2	-9.87833479203535e-09\\
3	-9.96731053132094e-09\\
4	-9.9276318445469e-09\\
5	-9.94158161162092e-09\\
6	-9.95116042640184e-09\\
7	-9.98483522982167e-09\\
8	-9.98680602333895e-09\\
9	-9.96753724218566e-09\\
10	-9.97061211321162e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.895305784474571\\
1	0.482199875862557\\
2	0.169739886239436\\
3	-9.70980655062306e-09\\
4	-9.79166225203315e-09\\
5	-9.87530964329856e-09\\
6	-9.90491930385188e-09\\
7	-9.97248394536562e-09\\
8	-9.97681721069287e-09\\
9	-9.94438632152553e-09\\
10	-9.950794935893e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.647971502856426\\
1	0.312433807407785\\
2	0.0158992346578033\\
3	-9.90335852157108e-09\\
4	-9.85411610559613e-09\\
5	-9.89502668967086e-09\\
6	-9.91466807105963e-09\\
7	-9.97403899617734e-09\\
8	-9.9777343731251e-09\\
9	-9.94636814573808e-09\\
10	-9.95240867345438e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.59113524637058e-09\\
1	-9.91095418265381e-09\\
2	-9.84771275928903e-09\\
3	-9.96077819837481e-09\\
4	-9.91850947497707e-09\\
5	-9.93528506802391e-09\\
6	-9.94659283138098e-09\\
7	-9.98332466519236e-09\\
8	-9.98552397420772e-09\\
9	-9.96475789204863e-09\\
10	-9.9687822942311e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.85513995371165e-09\\
1	-9.92185416512503e-09\\
2	-9.85234038370663e-09\\
3	-9.95936794144886e-09\\
4	-9.91542300397707e-09\\
5	-9.92697785296404e-09\\
6	-9.94093769469284e-09\\
7	-9.98211813800522e-09\\
8	-9.98467172417076e-09\\
9	-9.96298105562402e-09\\
10	-9.96716799446767e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.107789931184858\\
1	-9.89746971889155e-09\\
2	-9.84300114581035e-09\\
3	-9.95217019666119e-09\\
4	-9.9087022535634e-09\\
5	-9.92960381756752e-09\\
6	-9.94321737286115e-09\\
7	-9.98283923328443e-09\\
8	-9.98536714939316e-09\\
9	-9.96475609671913e-09\\
10	-9.96869816158139e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.90232521524408e-09\\
1	-9.93408027886283e-09\\
2	-9.86919850414843e-09\\
3	-9.96436471113479e-09\\
4	-9.9238768008927e-09\\
5	-9.93859125399013e-09\\
6	-9.94881552136544e-09\\
7	-9.98418921528077e-09\\
8	-9.98631757991078e-09\\
9	-9.96671043755018e-09\\
10	-9.97026030640888e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000980658\\
1	0.772523912243525\\
2	0.403194460196443\\
3	0.0108285793151677\\
4	-9.63801619495976e-09\\
5	-9.87323714932854e-09\\
6	-9.90186702146194e-09\\
7	-9.97207737951091e-09\\
8	-9.9768197332755e-09\\
9	-9.94327283465027e-09\\
10	-9.9493862524326e-09\\
};
\addplot [color=mycolor6, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0.270722851450655\\
1	0.111116891101942\\
2	0.0348979479306977\\
3	0.00891541401438432\\
4	0.00349449478584165\\
5	0.0016246167998652\\
6	-9.87601281792833e-09\\
7	-9.97883832833625e-09\\
8	-9.9822770697394e-09\\
9	-9.95760312546671e-09\\
10	-9.96257360200996e-09\\
};
\end{axis}

% \begin{axis}[%
% width=16.667in,
% height=5.556in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}

\end{tikzpicture}%

==> Figures/alpha05rho07bud400.tex <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.57647,0.77588,0.95059}%
\definecolor{mycolor2}{rgb}{0.05882,0.50196,0.89020}%
\definecolor{mycolor3}{rgb}{0.57647,0.83765,0.77412}%
\definecolor{mycolor4}{rgb}{0.05882,0.63922,0.49804}%
\definecolor{mycolor5}{rgb}{0.92941,0.58000,0.70706}%
\definecolor{mycolor6}{rgb}{0.84314,0.06667,0.34902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3 cm,
height=4 cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,5,10},
xlabel style={font=\color{white!15!black}},
xlabel={Time step $t$},
ymin=-0.05,
ymax=1.05,
%ylabel style={font=\color{white!15!black}},
%ylabel={$x(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\color{white!15!black}},
title = {$x(t)$}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.454467892858418\\
1	0.677095530360839\\
2	0.784641737604681\\
3	0.813259933619437\\
4	0.818732843510046\\
5	0.815887167375553\\
6	0.797411757874418\\
7	0.778338224707408\\
8	0.763349017939676\\
9	0.750031547409525\\
10	0.73760289018562\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.241875271425524\\
1	0.608549104314842\\
2	0.739189812763104\\
3	0.809948524535011\\
4	0.850125707106068\\
5	0.86640631375312\\
6	0.863885707380552\\
7	0.856751302224857\\
8	0.846771568099594\\
9	0.832264308008314\\
10	0.814445260054779\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.197686848788376\\
1	0.514195541844395\\
2	0.672825856234323\\
3	0.746746983330352\\
4	0.780530876193482\\
5	0.795476676227309\\
6	0.800859946244033\\
7	0.799282422085228\\
8	0.7959036611085\\
9	0.790228985226349\\
10	0.781804074502648\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.522867586241508\\
1	0.606188825532039\\
2	0.705944346993787\\
3	0.750514630421944\\
4	0.766716646408923\\
5	0.766190686469532\\
6	0.751416304711179\\
7	0.724963966784944\\
8	0.690709628992419\\
9	0.663064869737672\\
10	0.639154033227447\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.835521961020083\\
1	0.654019168415476\\
2	0.774901158468345\\
3	0.813452938851536\\
4	0.832595878653817\\
5	0.82696107250105\\
6	0.807825712711994\\
7	0.799697551077256\\
8	0.779147467684005\\
9	0.747926806473183\\
10	0.710825604916232\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.617598864537477\\
1	0.545947740858658\\
2	0.674288082558502\\
3	0.7318030725756\\
4	0.762258629982231\\
5	0.770779346003816\\
6	0.758511859379128\\
7	0.753150827896976\\
8	0.735816811124818\\
9	0.708706164215531\\
10	0.673454098876389\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.984116281375343\\
1	0.987734695610825\\
2	0.995537391047515\\
3	0.996664928558987\\
4	0.998055338909193\\
5	0.998291356156075\\
6	0.998655727661137\\
7	0.998567685545718\\
8	0.998429283816863\\
9	0.998180439697798\\
10	0.997927373676711\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0423410753916675\\
1	0.39619424592508\\
2	0.581482888987467\\
3	0.707913096243562\\
4	0.783191220911222\\
5	0.826112029248827\\
6	0.845731760030379\\
7	0.851921435128333\\
8	0.848691220136033\\
9	0.839025694720199\\
10	0.82563945702606\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.626454107755075\\
1	0.718816490256117\\
2	0.813210745535615\\
3	0.848093674968977\\
4	0.862755586948382\\
5	0.861392630206439\\
6	0.848694084770577\\
7	0.825249290379237\\
8	0.794123754222361\\
9	0.757458121890638\\
10	0.728214432824491\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.814189039549878\\
1	0.833000859104732\\
2	0.911444775746053\\
3	0.925294479324011\\
4	0.921426230361633\\
5	0.909209673436516\\
6	0.901834989799165\\
7	0.883139889530555\\
8	0.857448414940253\\
9	0.824189437307967\\
10	0.78601186631845\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0751877148054483\\
1	0.503252919302616\\
2	0.63329264959994\\
3	0.740588432662259\\
4	0.800279003569757\\
5	0.833567933131836\\
6	0.845980003267582\\
7	0.848262469393249\\
8	0.843273875476073\\
9	0.831878121821801\\
10	0.816649531877448\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.679922735169494\\
1	0.806498701852437\\
2	0.911320788936569\\
3	0.936672933171537\\
4	0.953831058661036\\
5	0.960852159400367\\
6	0.962295407301963\\
7	0.961848071221289\\
8	0.95889665505445\\
9	0.954176104301346\\
10	0.948150569989998\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.461409993684576\\
1	0.750263974165847\\
2	0.839729526269969\\
3	0.90527137966224\\
4	0.930185841535446\\
5	0.942190172006955\\
6	0.945159542655047\\
7	0.944516294299802\\
8	0.94062707806731\\
9	0.934597420089995\\
10	0.926754161265458\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.917763856666984\\
1	0.799206424943631\\
2	0.840799427786342\\
3	0.864722039220815\\
4	0.859597240217284\\
5	0.842893592343978\\
6	0.836869607308614\\
7	0.816296298880778\\
8	0.786605006373327\\
9	0.751611144889075\\
10	0.710821067324215\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.857139001999581\\
1	0.88643422241653\\
2	0.927912874912661\\
3	0.955951763834241\\
4	0.967969639058905\\
5	0.959520013643892\\
6	0.956464420296697\\
7	0.944037459709893\\
8	0.926045493255891\\
9	0.902527590859402\\
10	0.872151244240848\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.935206606953967\\
1	0.954484428354915\\
2	0.979486983784511\\
3	0.987694733917283\\
4	0.991935336919125\\
5	0.993665663560947\\
6	0.994267502687023\\
7	0.994346538445919\\
8	0.994051878976889\\
9	0.993511174971676\\
10	0.992758893245214\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0174430753185614\\
1	0.596241008342957\\
2	0.745955953725754\\
3	0.846719053286691\\
4	0.886847526527033\\
5	0.903620235767984\\
6	0.907769234233087\\
7	0.904939443764936\\
8	0.898202131867195\\
9	0.887981094420803\\
10	0.877233510936792\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.16576687906206\\
1	0.475989972829849\\
2	0.641067454548761\\
3	0.753241261420219\\
4	0.807066566491077\\
5	0.833802858031084\\
6	0.839381453839935\\
7	0.839137507958061\\
8	0.832433323593221\\
9	0.823207740531046\\
10	0.812857780345929\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0439363960381301\\
1	0.61054433152201\\
2	0.732326991704746\\
3	0.831138621142374\\
4	0.864995778544413\\
5	0.886363909789271\\
6	0.894833926610539\\
7	0.89371246099255\\
8	0.890209891197158\\
9	0.883430752501549\\
10	0.872009379052284\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.439008212852761\\
1	0.588722476978333\\
2	0.692542260002622\\
3	0.758381002259536\\
4	0.800681468000905\\
5	0.820757210990437\\
6	0.818161657796103\\
7	0.815832734884542\\
8	0.809625551941025\\
9	0.789121156715837\\
10	0.759798612111189\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.411033416358304\\
1	0.652154695045452\\
2	0.81092730670498\\
3	0.83367099628002\\
4	0.84010554548721\\
5	0.836064932064632\\
6	0.822196130938797\\
7	0.810341970940262\\
8	0.800268518180716\\
9	0.791838646719805\\
10	0.784389101050562\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.23862873401429\\
1	0.397720062039458\\
2	0.566063549076527\\
3	0.677275418504427\\
4	0.76164520476706\\
5	0.818611229310571\\
6	0.859014242097469\\
7	0.883188371074981\\
8	0.896709265201154\\
9	0.89668581270548\\
10	0.882833286155694\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.633132578168592\\
1	0.727192030684316\\
2	0.817299121025555\\
3	0.863611263849132\\
4	0.880472437300454\\
5	0.876557504687189\\
6	0.869093155989553\\
7	0.855960469042562\\
8	0.833011180870294\\
9	0.804761015063675\\
10	0.769681426540869\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0592412795216037\\
1	0.607877366969627\\
2	0.785760550453868\\
3	0.851858236713518\\
4	0.889205247665519\\
5	0.903168316790773\\
6	0.908073768791524\\
7	0.908840779461907\\
8	0.906055720626043\\
9	0.900932519602122\\
10	0.893759468078677\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.668184919593942\\
1	0.837099234329495\\
2	0.934581764463369\\
3	0.947500358592769\\
4	0.939401908772302\\
5	0.933360246215649\\
6	0.917432615508293\\
7	0.891704405741343\\
8	0.858262606290639\\
9	0.833555600688892\\
10	0.81500425801298\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.183943615380648\\
1	0.417442071773255\\
2	0.565008273770127\\
3	0.6672901654875\\
4	0.727707909807742\\
5	0.75758512106425\\
6	0.768650866500935\\
7	0.769703998175876\\
8	0.765755947503824\\
9	0.756758185861414\\
10	0.744330973385236\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.540343702556725\\
1	0.648058916788108\\
2	0.77788747356235\\
3	0.838736627667038\\
4	0.859171905028647\\
5	0.852827355815323\\
6	0.843141610978524\\
7	0.82410646409254\\
8	0.795203744436982\\
9	0.760002567089379\\
10	0.71706515760943\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.556608870884687\\
1	0.639707568155186\\
2	0.763589908597603\\
3	0.832127262789515\\
4	0.878914780481842\\
5	0.903163627551\\
6	0.915477828389423\\
7	0.919423546875539\\
8	0.91850094888847\\
9	0.913815352031003\\
10	0.907695243845015\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.925292958936325\\
1	0.941077449893056\\
2	0.966977409900226\\
3	0.973135685367659\\
4	0.982394293990427\\
5	0.985048502933547\\
6	0.987882955191101\\
7	0.988723994012709\\
8	0.98031251662734\\
9	0.961660721204584\\
10	0.936523056373566\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.398760842810739\\
1	0.513770774259762\\
2	0.755132721051303\\
3	0.838142052879341\\
4	0.874965999627285\\
5	0.874084997040991\\
6	0.870021394407254\\
7	0.847395430329314\\
8	0.822336906518145\\
9	0.801329928257467\\
10	0.783660817322936\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.973485120094142\\
1	0.890523427597975\\
2	0.921657965453813\\
3	0.924866297579311\\
4	0.915811901965205\\
5	0.913749755827183\\
6	0.902019386089974\\
7	0.882090634350334\\
8	0.856956623504237\\
9	0.825701174965902\\
10	0.789569863060805\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.364413422236412\\
1	0.469793500671487\\
2	0.619038060839372\\
3	0.70661817752923\\
4	0.74855936580581\\
5	0.766796457005685\\
6	0.772688108146355\\
7	0.760261620653276\\
8	0.734705149478412\\
9	0.709266565174439\\
10	0.687652972908749\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.696387527369143\\
1	0.835837108624839\\
2	0.900804157068336\\
3	0.929145320670238\\
4	0.946109807858394\\
5	0.934846464033535\\
6	0.930537764434302\\
7	0.914498146768619\\
8	0.8912006965499\\
9	0.863004423978983\\
10	0.829487735470562\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.185172493190119\\
1	0.432679370954926\\
2	0.610267291795158\\
3	0.7046411446038\\
4	0.765685138817231\\
5	0.796276448973704\\
6	0.80813906467752\\
7	0.807582594517411\\
8	0.799231847532626\\
9	0.788285232680534\\
10	0.775546376240043\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.194093046334615\\
1	0.583970204008424\\
2	0.775919440764324\\
3	0.833917247605383\\
4	0.863825632808078\\
5	0.872062577789678\\
6	0.874538029459742\\
7	0.871519859737186\\
8	0.864760054399419\\
9	0.855314947967039\\
10	0.846806513260899\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.121829745882111\\
1	0.229703392631854\\
2	0.442780233499552\\
3	0.574940754038099\\
4	0.664728168548274\\
5	0.731553409579744\\
6	0.775994076428423\\
7	0.807573234059446\\
8	0.82694195421294\\
9	0.838014903196021\\
10	0.839799343757194\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.592539040647698\\
1	0.62323857685223\\
2	0.785629983262803\\
3	0.834077980468286\\
4	0.844933141320376\\
5	0.836838348885209\\
6	0.82878457451837\\
7	0.80708662496842\\
8	0.780212732127254\\
9	0.743469169069336\\
10	0.704647122081314\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.803656165862296\\
1	0.86143214366145\\
2	0.884875777824468\\
3	0.896994357046173\\
4	0.899203315960463\\
5	0.896005199742649\\
6	0.884991121600061\\
7	0.864218337660667\\
8	0.837061415377386\\
9	0.804069938828889\\
10	0.766590297402966\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0491796476064155\\
1	0.428781040135439\\
2	0.564760807145501\\
3	0.673440843829841\\
4	0.751287409673353\\
5	0.802522139140142\\
6	0.839098552446849\\
7	0.863139602360521\\
8	0.878049709634148\\
9	0.885656569449065\\
10	0.886449399073151\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.562337321025477\\
1	0.654977044345066\\
2	0.746089068950629\\
3	0.812576150496844\\
4	0.863479842258798\\
5	0.898622305264527\\
6	0.908588118655032\\
7	0.902195200747196\\
8	0.881223164745333\\
9	0.853929794016488\\
10	0.819423157748122\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.203354475183112\\
1	0.196464080051053\\
2	0.772253827813278\\
3	0.733078913091447\\
4	0.849461452612258\\
5	0.857973889486065\\
6	0.898914435767206\\
7	0.894479463293013\\
8	0.892470801721612\\
9	0.882063959748842\\
10	0.868199368063701\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.77866440256064\\
1	0.855905606509049\\
2	0.9175779640549\\
3	0.937118922221689\\
4	0.954580089122895\\
5	0.961099615450313\\
6	0.96552148586429\\
7	0.966344133815371\\
8	0.965649164451548\\
9	0.964036340613777\\
10	0.961857243089995\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0126138366817561\\
1	0.521988376529794\\
2	0.671534911133799\\
3	0.767749838532045\\
4	0.843045469362253\\
5	0.889513304696287\\
6	0.911012802712892\\
7	0.91575074096704\\
8	0.911489174547728\\
9	0.899702692527677\\
10	0.884109917052973\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.000753110275023203\\
1	0.744839900889786\\
2	0.713290534216141\\
3	0.866141239554053\\
4	0.882845607982433\\
5	0.938549593396791\\
6	0.936072801268496\\
7	0.935765674654167\\
8	0.924288942233873\\
9	0.908022072789785\\
10	0.886715684581648\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.657524392314965\\
1	0.719484589800133\\
2	0.802629912323058\\
3	0.815873040729548\\
4	0.807498640631996\\
5	0.80113124737012\\
6	0.793525460136831\\
7	0.770702802215367\\
8	0.736594798112326\\
9	0.691914868222137\\
10	0.645973508334193\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0124616376182351\\
1	0.226496897348226\\
2	0.512053868502562\\
3	0.620866956381115\\
4	0.748759248817622\\
5	0.799115545794775\\
6	0.843952391566049\\
7	0.856362358658428\\
8	0.860453923965784\\
9	0.850481785764849\\
10	0.830230548290981\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.442743449678059\\
1	0.485649382728321\\
2	0.745039460746656\\
3	0.767239038896858\\
4	0.825724989314624\\
5	0.841681954840205\\
6	0.848717613227918\\
7	0.829674341600952\\
8	0.805500602057419\\
9	0.766168532231907\\
10	0.720747726552364\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.189158739144522\\
1	0.568457182118775\\
2	0.6307868620976\\
3	0.772913802878507\\
4	0.806986619369737\\
5	0.851334416785968\\
6	0.863251751609335\\
7	0.868302895983362\\
8	0.861296690043311\\
9	0.844209652597746\\
10	0.814062612266687\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.190928801983096\\
1	0.478856448752787\\
2	0.577147452071445\\
3	0.648509492195065\\
4	0.696499084565986\\
5	0.723037905804677\\
6	0.736047182047542\\
7	0.737601498449051\\
8	0.726171184499904\\
9	0.709234257383924\\
10	0.699609820723271\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.940374929895799\\
1	0.896829079613283\\
2	0.938182264722986\\
3	0.958803701373024\\
4	0.967186597867699\\
5	0.963186691881158\\
6	0.950903538553489\\
7	0.946921543070193\\
8	0.932104760634423\\
9	0.911608639707155\\
10	0.889145463084065\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.881446758695621\\
1	0.640935301234614\\
2	0.798813414861352\\
3	0.897952042388722\\
4	0.967315806958658\\
5	0.979387648329844\\
6	0.979283287999453\\
7	0.962818627208469\\
8	0.939810688471426\\
9	0.912619821249396\\
10	0.883229006573102\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.475673397293162\\
1	0.777890232791927\\
2	0.806097561098148\\
3	0.874953501988466\\
4	0.906432870777918\\
5	0.931787057028306\\
6	0.941610793616238\\
7	0.943136272315165\\
8	0.938423211229643\\
9	0.933091800147625\\
10	0.926283735508263\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.642788306177961\\
1	0.512523481449195\\
2	0.723289111041899\\
3	0.743172446026558\\
4	0.779555540904529\\
5	0.778229005188354\\
6	0.769821581556294\\
7	0.747000863345673\\
8	0.75666876178154\\
9	0.742105009895544\\
10	0.724811494735958\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.343061932988028\\
1	0.478529997991482\\
2	0.62422702225811\\
3	0.720280046207983\\
4	0.797615117079755\\
5	0.84854231982908\\
6	0.874081091473599\\
7	0.882369804084509\\
8	0.874614448639405\\
9	0.8563001564638\\
10	0.826399860012539\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.841907729786778\\
1	0.69904450758933\\
2	0.80506361136054\\
3	0.833559431705305\\
4	0.842675665508795\\
5	0.846693046062846\\
6	0.830142887995368\\
7	0.81581110544208\\
8	0.789445704150113\\
9	0.754990423266722\\
10	0.716565634337847\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.943214526373527\\
1	0.899703779855058\\
2	0.955945459181622\\
3	0.949317610476806\\
4	0.942330358142869\\
5	0.933864829809417\\
6	0.931383598899919\\
7	0.918225291583635\\
8	0.897003371206397\\
9	0.869733751834431\\
10	0.838129869364528\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.606544759872623\\
1	0.496859628938114\\
2	0.672320709606723\\
3	0.718876736136201\\
4	0.768776269128813\\
5	0.789365504697871\\
6	0.800529631780051\\
7	0.781753650230588\\
8	0.756750110949102\\
9	0.754104899055834\\
10	0.752457169027096\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.197779179177144\\
1	0.627132329205604\\
2	0.563692796227527\\
3	0.687309140170007\\
4	0.690701413213913\\
5	0.707223544280283\\
6	0.698430231335354\\
7	0.687764992052357\\
8	0.669891663306258\\
9	0.671830534231618\\
10	0.660552215577411\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.074664430261899\\
1	0.5859716767013\\
2	0.653460805538976\\
3	0.783975829641474\\
4	0.835004011291917\\
5	0.863944899562597\\
6	0.872769364546194\\
7	0.87035524393022\\
8	0.859111666365075\\
9	0.844707527333809\\
10	0.822541241221637\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.885079411736261\\
1	0.939195077688872\\
2	0.960691391082723\\
3	0.972077562116484\\
4	0.978395814793521\\
5	0.982337593078012\\
6	0.984591468467746\\
7	0.985631186662786\\
8	0.985762988187431\\
9	0.984929545421754\\
10	0.984473346718514\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.529673051335697\\
1	0.763052554729317\\
2	0.809459261072339\\
3	0.824194795777738\\
4	0.822039413030811\\
5	0.817067292611002\\
6	0.804100494604\\
7	0.781427830164256\\
8	0.749706217023797\\
9	0.722828697765807\\
10	0.701453936281709\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.214973799053102\\
1	0.510318701348169\\
2	0.730101844219949\\
3	0.736202595088115\\
4	0.782550755281427\\
5	0.801892793302268\\
6	0.817948655298828\\
7	0.822903449137505\\
8	0.822125443727563\\
9	0.817010026605827\\
10	0.81181044999693\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0646406854803863\\
1	0.439100689619721\\
2	0.709115809030698\\
3	0.792678483997234\\
4	0.853897853547597\\
5	0.877140339447777\\
6	0.888324643638141\\
7	0.89107050310177\\
8	0.890446214564447\\
9	0.886792191854567\\
10	0.881140681504676\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.416000868853182\\
1	0.591843397903861\\
2	0.689063119707798\\
3	0.758365959632273\\
4	0.782843508398968\\
5	0.801457678414506\\
6	0.802370990914122\\
7	0.785999041038539\\
8	0.771356624956018\\
9	0.757665799010137\\
10	0.744608522923557\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.726602815429961\\
1	0.868490735428257\\
2	0.909045629598151\\
3	0.936549128406295\\
4	0.950660618896792\\
5	0.958354544603004\\
6	0.960375855229301\\
7	0.959505027431316\\
8	0.956941801522796\\
9	0.952494462941547\\
10	0.940240258745823\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0135189313504467\\
1	0.384689050926483\\
2	0.51834021618739\\
3	0.666662084249213\\
4	0.744114797004784\\
5	0.805190515803141\\
6	0.841680543035788\\
7	0.862710983296008\\
8	0.871786594047567\\
9	0.870889743778379\\
10	0.864350078046894\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.212679206958357\\
1	0.669612842309564\\
2	0.65229391137388\\
3	0.742287114607329\\
4	0.769370333240736\\
5	0.793084973327299\\
6	0.794706802933393\\
7	0.79076517710653\\
8	0.775965046921906\\
9	0.758261787493968\\
10	0.743900728118422\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.499431349104006\\
1	0.86001526439457\\
2	0.767307137223932\\
3	0.865853524311283\\
4	0.859244581750809\\
5	0.831696950438075\\
6	0.813080434227895\\
7	0.779372195442239\\
8	0.743922642727429\\
9	0.711332234029308\\
10	0.69992453931689\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.942684391021116\\
1	0.870515974993825\\
2	0.921634836751582\\
3	0.931329095345054\\
4	0.932624413864114\\
5	0.918674579981941\\
6	0.917482490318694\\
7	0.903435889822686\\
8	0.882767353917216\\
9	0.854315587487933\\
10	0.820777134905643\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.69655989189472\\
1	0.775295554141703\\
2	0.888756399869176\\
3	0.899247737286274\\
4	0.911992207880332\\
5	0.91325857866881\\
6	0.903572781102605\\
7	0.880440460484806\\
8	0.850873975779081\\
9	0.825401651998891\\
10	0.804910762388426\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0821030745665091\\
1	0.325502930018916\\
2	0.511283188392485\\
3	0.63758423207397\\
4	0.741777794889042\\
5	0.794422885779215\\
6	0.832790092490626\\
7	0.851709526682262\\
8	0.860320245220566\\
9	0.858427935943463\\
10	0.859844811667516\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.906374239319178\\
1	0.706445047050456\\
2	0.847114279843803\\
3	0.861313461488106\\
4	0.880832728014624\\
5	0.895389638002472\\
6	0.895356207118445\\
7	0.8795788780656\\
8	0.87255553035396\\
9	0.852915873937403\\
10	0.825815950341695\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.431840237431154\\
1	0.613927071076982\\
2	0.651946082039098\\
3	0.703953306200549\\
4	0.723253339069986\\
5	0.727631224538955\\
6	0.720369623628712\\
7	0.698825441636463\\
8	0.666999615255561\\
9	0.635616976221536\\
10	0.607196196292546\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.938870505401339\\
1	0.948146864616828\\
2	0.975583874787911\\
3	0.982488207496637\\
4	0.987458553722938\\
5	0.990158671299604\\
6	0.988023845027703\\
7	0.987822967724367\\
8	0.977305291284669\\
9	0.96263789646983\\
10	0.944106391122865\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.596584280299295\\
1	0.663059623000428\\
2	0.829878175959031\\
3	0.897820410676043\\
4	0.933739392533395\\
5	0.949118495957737\\
6	0.949608186993796\\
7	0.934254662061863\\
8	0.919046766143367\\
9	0.891500130353132\\
10	0.861171519726372\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.791998990248888\\
1	0.79548506810217\\
2	0.820398056099784\\
3	0.838734338700127\\
4	0.841170329461265\\
5	0.841300332059459\\
6	0.837087469094519\\
7	0.819193351108051\\
8	0.792378744376259\\
9	0.758705969280732\\
10	0.71813819985131\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.127029113064999\\
1	0.551332849788279\\
2	0.699911932104879\\
3	0.77437487930202\\
4	0.815240307436392\\
5	0.833630081610027\\
6	0.839365066819946\\
7	0.838599186722221\\
8	0.83275092889232\\
9	0.823143909620921\\
10	0.809725057691695\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.978303283442884\\
1	0.644290144133428\\
2	0.727058403547932\\
3	0.761995442101894\\
4	0.780380019261155\\
5	0.784314862817304\\
6	0.772744393584211\\
7	0.767865533548254\\
8	0.758944485081384\\
9	0.73695062893756\\
10	0.707258170533297\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.343284824557269\\
1	0.495420628495026\\
2	0.697780023238801\\
3	0.713167315786743\\
4	0.757378141309588\\
5	0.757097182492899\\
6	0.764420564570862\\
7	0.745481995291755\\
8	0.727413920109927\\
9	0.707779293103709\\
10	0.685685699812709\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.588046334026403\\
1	0.708014681423822\\
2	0.756501686763729\\
3	0.813928052041707\\
4	0.845076460398244\\
5	0.841493845397577\\
6	0.827070545661798\\
7	0.80703215588283\\
8	0.775978149821778\\
9	0.736059257722219\\
10	0.692814200066092\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.29473598175437\\
1	0.526401067658727\\
2	0.711982970709756\\
3	0.77649986296493\\
4	0.823605068707285\\
5	0.832112733600407\\
6	0.827257610909191\\
7	0.817209849610253\\
8	0.803049453875388\\
9	0.78849750121648\\
10	0.771866500509975\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.627645345697014\\
1	0.68097545822752\\
2	0.8403383563724\\
3	0.847690221234701\\
4	0.92621088512184\\
5	0.916021879550038\\
6	0.908348407792084\\
7	0.892711415113453\\
8	0.867449270783156\\
9	0.832826371822633\\
10	0.79284924869117\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.835325129719137\\
1	0.709271361418613\\
2	0.867221474838293\\
3	0.914954147364872\\
4	0.934859478544753\\
5	0.940074845187134\\
6	0.930341382513626\\
7	0.917434611590608\\
8	0.893823452946148\\
9	0.900766887805092\\
10	0.906119703209823\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.309455189532347\\
1	0.394294574722859\\
2	0.61339653452241\\
3	0.714277406527786\\
4	0.803790622654552\\
5	0.851628578025469\\
6	0.865697756232715\\
7	0.867795381104267\\
8	0.850680922026691\\
9	0.822408057241371\\
10	0.793600077083823\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0133704701500807\\
1	0.553756172114626\\
2	0.672699310352708\\
3	0.767180446975963\\
4	0.836968933696487\\
5	0.88339430995127\\
6	0.895493043374584\\
7	0.893452991950691\\
8	0.882815826280913\\
9	0.862755490586996\\
10	0.835684013365698\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.717491812406802\\
1	0.753455726918061\\
2	0.783229227410304\\
3	0.797007501690531\\
4	0.790299932565322\\
5	0.779220946294211\\
6	0.767346496348955\\
7	0.744404582944193\\
8	0.712528782955444\\
9	0.673017455004035\\
10	0.629268851950903\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.884891121128989\\
1	0.900333423945383\\
2	0.933469847050274\\
3	0.940218901050908\\
4	0.93472599782234\\
5	0.931580263903287\\
6	0.924132901956577\\
7	0.908103455229021\\
8	0.886985424024454\\
9	0.857405754117808\\
10	0.822066656474924\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.365072814917691\\
1	0.612777724543502\\
2	0.607601018880663\\
3	0.706466192009041\\
4	0.712129560245724\\
5	0.731190974590151\\
6	0.725446136772914\\
7	0.7135926743152\\
8	0.702389298518877\\
9	0.69241970298745\\
10	0.683977970093155\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.778800321639888\\
1	0.599276332299343\\
2	0.69168660506729\\
3	0.740866532426127\\
4	0.775526213430104\\
5	0.79250483021029\\
6	0.789189496693955\\
7	0.782878334785012\\
8	0.778787407329416\\
9	0.754824933606162\\
10	0.723768049374094\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.297005801599941\\
1	0.510178194506765\\
2	0.635350993816184\\
3	0.719210285261269\\
4	0.748779907774766\\
5	0.768161910375511\\
6	0.766030481254791\\
7	0.754241137466505\\
8	0.741930628870246\\
9	0.729841930968194\\
10	0.719194480507718\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.776507490210471\\
1	0.874018000164909\\
2	0.920340476917511\\
3	0.938830657778349\\
4	0.949336517353863\\
5	0.952257085380958\\
6	0.953635090203058\\
7	0.952071968679608\\
8	0.949035107701388\\
9	0.94580312021281\\
10	0.942372915281508\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.761387967393449\\
1	0.72926614976842\\
2	0.712866029470429\\
3	0.748934126863296\\
4	0.754258591701098\\
5	0.749999842518665\\
6	0.752602559398745\\
7	0.734463659583989\\
8	0.708948786678744\\
9	0.674195893014195\\
10	0.63129095334855\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.647567981689967\\
1	0.724268915261626\\
2	0.681262310661597\\
3	0.728368617229919\\
4	0.763325796544855\\
5	0.755620591958837\\
6	0.74985669871317\\
7	0.726220021606099\\
8	0.687092108698475\\
9	0.651810843306404\\
10	0.61099470709635\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.67506826327884\\
1	0.670039765823451\\
2	0.800065951326933\\
3	0.843493456528345\\
4	0.872923712508108\\
5	0.888254003961862\\
6	0.876994299237627\\
7	0.861526009038703\\
8	0.83308356330988\\
9	0.796290695957982\\
10	0.754557239132973\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.872300927467784\\
1	0.632129028078332\\
2	0.750764289852177\\
3	0.780629092591215\\
4	0.818914010428661\\
5	0.80916480302518\\
6	0.792016225418551\\
7	0.781798622165282\\
8	0.757396422737393\\
9	0.722965568374227\\
10	0.683017006732282\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.761687951051485\\
1	0.780134158472942\\
2	0.897158154152066\\
3	0.901004743404296\\
4	0.908125108150842\\
5	0.905998913037797\\
6	0.901635510648843\\
7	0.883892352718442\\
8	0.855136741454851\\
9	0.816418482385197\\
10	0.770492667825218\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.68939332230454\\
1	0.538341560010634\\
2	0.632269372637571\\
3	0.71992967136475\\
4	0.732998346946928\\
5	0.725307739494229\\
6	0.719349056523869\\
7	0.697631703589418\\
8	0.666153050670314\\
9	0.630546629369918\\
10	0.582533003743267\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.63356797240375\\
1	0.708029934313519\\
2	0.739500357894958\\
3	0.756646054152252\\
4	0.751069336147747\\
5	0.737961044124137\\
6	0.726422845856071\\
7	0.703507204991774\\
8	0.671192461995541\\
9	0.630656311850125\\
10	0.590452185438986\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.376912189823069\\
1	0.522053985348878\\
2	0.693337641927728\\
3	0.697158982886371\\
4	0.720164535742109\\
5	0.722269101507351\\
6	0.718519753256242\\
7	0.699349976165696\\
8	0.682178813465684\\
9	0.666257418659751\\
10	0.653631505838262\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.763174356316763\\
1	0.593224502744282\\
2	0.775384121553607\\
3	0.838060321080289\\
4	0.868316134474432\\
5	0.887681694233581\\
6	0.872047682605031\\
7	0.847947508505177\\
8	0.812279171685674\\
9	0.803446050373553\\
10	0.800345614013773\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.671406615838132\\
1	0.571696857810339\\
2	0.68433619983928\\
3	0.739442421933178\\
4	0.762524459982487\\
5	0.753972733015841\\
6	0.738606192626278\\
7	0.722113693144589\\
8	0.692155509610428\\
9	0.652185003739857\\
10	0.605737664296578\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.330992391487114\\
1	0.647785495783609\\
2	0.718621218914999\\
3	0.746243613216038\\
4	0.755181899328663\\
5	0.751658455509946\\
6	0.741556866698135\\
7	0.733840639925988\\
8	0.72660541452538\\
9	0.720138771463041\\
10	0.714798759566451\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.989123723930271\\
1	0.979281829260816\\
2	0.996833895718064\\
3	0.996997017752703\\
4	0.997134399076899\\
5	0.997082719579463\\
6	0.996989067631998\\
7	0.996809554217691\\
8	0.996608661656982\\
9	0.996432832309061\\
10	0.996273318790114\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.202428096068291\\
1	0.458197874733079\\
2	0.698297146086279\\
3	0.674148717935561\\
4	0.732707674487392\\
5	0.75021398164128\\
6	0.761439102052295\\
7	0.761726309072542\\
8	0.748820473759823\\
9	0.729253416109207\\
10	0.707087182446186\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.209010619767481\\
1	0.467026588227661\\
2	0.657537315116014\\
3	0.714079478849164\\
4	0.772405242445818\\
5	0.79937666269531\\
6	0.819586191678497\\
7	0.829539770570639\\
8	0.834186107913561\\
9	0.834317786847891\\
10	0.830186298883638\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.841486432050116\\
1	0.632453663266581\\
2	0.745773765242657\\
3	0.78034687259946\\
4	0.811377552358299\\
5	0.824465297080711\\
6	0.818484045471972\\
7	0.798521447788206\\
8	0.798246815435371\\
9	0.802899646246942\\
10	0.791836962982764\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.862463466293394\\
1	0.601773792317125\\
2	0.687964084783909\\
3	0.721840846326525\\
4	0.741988874514274\\
5	0.746221781057446\\
6	0.734289469731371\\
7	0.73730966148972\\
8	0.733068599951399\\
9	0.715457882252296\\
10	0.688451252312978\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.423477993078287\\
1	0.704579408640369\\
2	0.737277714488213\\
3	0.753602282338335\\
4	0.745130311803782\\
5	0.737396466588788\\
6	0.719726703797016\\
7	0.692444394105748\\
8	0.667121098342062\\
9	0.645782430679176\\
10	0.626258566221078\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.394629666765514\\
1	0.705624443265361\\
2	0.641977460318952\\
3	0.758101889506881\\
4	0.790038547487468\\
5	0.807170342822647\\
6	0.808449831908187\\
7	0.782868160295968\\
8	0.74503251476059\\
9	0.700105150317721\\
10	0.676862319943066\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.540809327988331\\
1	0.587351138441722\\
2	0.842541637165627\\
3	0.814287202848615\\
4	0.884793796895557\\
5	0.867840213415583\\
6	0.869574411637985\\
7	0.837518140628294\\
8	0.80976797723653\\
9	0.784379621584051\\
10	0.761981728499495\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.382375499877322\\
1	0.711384247269358\\
2	0.717764551542778\\
3	0.727426963154335\\
4	0.721135584607818\\
5	0.712893406334567\\
6	0.695623349386665\\
7	0.677688328181952\\
8	0.664767897474532\\
9	0.655465371314933\\
10	0.648780127995992\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.585026438154758\\
1	0.599221696346039\\
2	0.774969176807459\\
3	0.817510764991565\\
4	0.870386865291823\\
5	0.893742371370113\\
6	0.913239324425219\\
7	0.922941297670441\\
8	0.926834405930574\\
9	0.927579287265649\\
10	0.92572087897792\\
};
\addplot [color=mycolor2, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0.509149094752604\\
1	0.643949437012022\\
2	0.75369146956797\\
3	0.805969594420734\\
4	0.837103191890516\\
5	0.84845090394401\\
6	0.849494152243594\\
7	0.840998828250344\\
8	0.826663953905894\\
9	0.808400985431925\\
10	0.787483987289799\\
};
\end{axis}

\begin{axis}[%
width=3 cm,
height=4 cm,
at={(4 cm,0in)},
scale only axis,
% xmin=-0.7,
% xmax=10.7,
xmin=0,
xmax=10,
xtick={0,5,10},
xlabel style={font=\color{white!15!black}},
xlabel={Time step $t$},
ymin=-0.05,
ymax=1.05,
%ylabel style={font=\color{white!15!black}},
%ylabel={$u_{\mathrm{l}(t)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\color{white!15!black}},
title = {$u^\ell(t)$}
]
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.579046302515391\\
1	0.534412782303183\\
2	0.403100371771558\\
3	0.289708226706298\\
4	0.177121124399928\\
5	0.0379948773837696\\
6	-9.72185018911881e-09\\
7	-9.69577376612805e-09\\
8	-9.82517789240945e-09\\
9	-9.87938878580455e-09\\
10	-9.90988131992084e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.606101911252285\\
1	0.451793623735447\\
2	0.317810361898915\\
3	0.210097441364096\\
4	0.083914354806276\\
5	-9.4853325099307e-09\\
6	-9.84677726114225e-09\\
7	-9.76113441944808e-09\\
8	-9.83699049956609e-09\\
9	-9.88116420261538e-09\\
10	-9.90600598522715e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.288769816489066\\
1	0.242021933981567\\
2	0.128108247580111\\
3	0.0203535360055982\\
4	-9.70012007580825e-09\\
5	-9.87406844314508e-09\\
6	-9.9243300065752e-09\\
7	-9.8549786450181e-09\\
8	-9.89385357542352e-09\\
9	-9.91799932876263e-09\\
10	-9.93363674363022e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.720387201503874\\
1	0.63652885939274\\
2	0.542227772062594\\
3	0.489223830245554\\
4	0.379991761606477\\
5	0.247438071742728\\
6	0.112931730373857\\
7	-5.97086112160335e-09\\
8	-9.57761469062197e-09\\
9	-9.79208614434053e-09\\
10	-9.86461352324513e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000990776\\
1	1.00000000956195\\
2	1.00000000951382\\
3	0.976825559365445\\
4	0.914505658473849\\
5	0.863155613367407\\
6	0.756097764869157\\
7	0.673523492675502\\
8	0.579641425941336\\
9	0.497191470634751\\
10	0.409070050814615\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000993716\\
1	1.00000000970451\\
2	1.00000000982145\\
3	1.00000000905923\\
4	1.00000000886939\\
5	0.967364706769708\\
6	0.84712094388094\\
7	0.742407913263918\\
8	0.648630988385277\\
9	0.548802331290571\\
10	0.452839156600056\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000945666\\
1	0.816778284361531\\
2	0.716979674972291\\
3	0.69406014420821\\
4	0.708274524306085\\
5	0.667683644351143\\
6	0.623479456410986\\
7	0.623479455588642\\
8	0.623479455973536\\
9	0.62347945589288\\
10	0.623479455863258\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.115871349692197\\
1	2.37414930826071e-09\\
2	-9.6747616180825e-09\\
3	-9.55587480264368e-09\\
4	-9.89871416022354e-09\\
5	-9.93073478129972e-09\\
6	-9.94973734021021e-09\\
7	-9.89487711568796e-09\\
8	-9.91729716267577e-09\\
9	-9.93292971636917e-09\\
10	-9.94408896954889e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.716590860626847\\
1	0.624958380667966\\
2	0.534200887384397\\
3	0.497140909105033\\
4	0.408182337312153\\
5	0.298217620749105\\
6	0.192374212781079\\
7	0.0979493368730763\\
8	-6.56328229123748e-09\\
9	-9.56393187230597e-09\\
10	-9.77784476198545e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.908225894082686\\
1	0.76884671821969\\
2	0.658635579294706\\
3	0.603658824714132\\
4	0.554225513369401\\
5	0.470093692498419\\
6	0.393278335428379\\
7	0.318883744855938\\
8	0.2312123098909\\
9	0.146974612709458\\
10	0.0593982523872527\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.284348237629761\\
1	0.138845327898521\\
2	0.012378719039893\\
3	-8.983049870466e-09\\
4	-9.83635232385015e-09\\
5	-9.90388301610065e-09\\
6	-9.9358139008294e-09\\
7	-9.87191298855957e-09\\
8	-9.90210197421714e-09\\
9	-9.92234580876872e-09\\
10	-9.93614718769646e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000991697\\
1	1.00000000935432\\
2	0.967585269734044\\
3	0.889218372063029\\
4	0.883567008709529\\
5	0.899276650775419\\
6	0.830767321196993\\
7	0.803677496008786\\
8	0.803677495886433\\
9	0.803677418461946\\
10	0.788121867100521\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.111441361310902\\
1	0.115833903733511\\
2	0.0803463329862144\\
3	0.0625220960695159\\
4	0.0625220971303135\\
5	0.0625220965868909\\
6	0.0625220965788903\\
7	0.0625220962775057\\
8	0.0625220965102234\\
9	0.0625220964957751\\
10	0.0625220964940986\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.979285850897935\\
1	0.78503490708262\\
2	0.69984278656649\\
3	0.641368597368637\\
4	0.5907609065897\\
5	0.511780429434321\\
6	0.427357834355356\\
7	0.346840610601536\\
8	0.274232291139462\\
9	0.189800580169938\\
10	0.11406120165101\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.765731493946651\\
1	0.63462420437217\\
2	0.581263852913262\\
3	0.569030914947914\\
4	0.514018802226078\\
5	0.443859212022349\\
6	0.389984217389004\\
7	0.33892392165088\\
8	0.280198012414926\\
9	0.206443426904942\\
10	0.140197659316364\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.666742994066454\\
1	0.525390112433169\\
2	0.480479369961581\\
3	0.476091343810339\\
4	0.433177180843619\\
5	0.394029879529633\\
6	0.394029879217243\\
7	0.394029878740584\\
8	0.394029879055179\\
9	0.394029878995516\\
10	0.394029878946088\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0423209402512965\\
1	-8.15203842458507e-09\\
2	-9.75767987889868e-09\\
3	-9.61301536940729e-09\\
4	-9.90712328223209e-09\\
5	-9.93469164114245e-09\\
6	-9.95177146374034e-09\\
7	-9.89823801002904e-09\\
8	-9.91971031804175e-09\\
9	-9.93459264262287e-09\\
10	-9.94528908718786e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.658011023219306\\
1	0.529207980141018\\
2	0.370272073587819\\
3	0.237310353515705\\
4	0.0839439550021613\\
5	-9.51105020540082e-09\\
6	-9.85355886739234e-09\\
7	-9.77893135195827e-09\\
8	-9.85309776717532e-09\\
9	-9.89298453280969e-09\\
10	-9.91688490676454e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0223021307548101\\
1	-8.60033580528239e-09\\
2	-9.77378205104935e-09\\
3	-9.6142041474957e-09\\
4	-9.90810655035297e-09\\
5	-9.93560969657409e-09\\
6	-9.95232958084905e-09\\
7	-9.89926594322638e-09\\
8	-9.92031712590932e-09\\
9	-9.93503928646833e-09\\
10	-9.945582200894e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000993206\\
1	1.00000000970299\\
2	1.00000000982203\\
3	1.00000000932124\\
4	1.00000000967491\\
5	1.00000000938038\\
6	0.981722887991127\\
7	0.893296815427728\\
8	0.765340816552916\\
9	0.638169714937357\\
10	0.530492445069841\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.604537825189729\\
1	0.501853989517623\\
2	0.357234888419941\\
3	0.229292266304933\\
4	0.0943959511540059\\
5	-9.45596991931154e-09\\
6	-9.8560993035846e-09\\
7	-9.78798925277974e-09\\
8	-9.86203426608366e-09\\
9	-9.89829757656177e-09\\
10	-9.92156049244337e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.933222694722991\\
1	0.716913440546672\\
2	0.638968321113496\\
3	0.624378611359941\\
4	0.634937657951885\\
5	0.576537618271561\\
6	0.553432827851909\\
7	0.553432824562277\\
8	0.468626691284488\\
9	0.29110282234325\\
10	0.0772782104218486\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000980661\\
1	0.976201996592401\\
2	0.861072962681515\\
3	0.793687512886484\\
4	0.751247731348475\\
5	0.672254865584303\\
6	0.572607591491975\\
7	0.483177698143575\\
8	0.409947533713675\\
9	0.315907349095943\\
10	0.217169805460908\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.072550305523453\\
1	-4.95186055582233e-09\\
2	-9.71072414659398e-09\\
3	-9.58015897036131e-09\\
4	-9.90278607310743e-09\\
5	-9.93290220250214e-09\\
6	-9.95087754022635e-09\\
7	-9.89658227944517e-09\\
8	-9.91871401307199e-09\\
9	-9.93383598345261e-09\\
10	-9.94475359368273e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.701541567028269\\
1	0.570500231857305\\
2	0.469685634382686\\
3	0.390088045664143\\
4	0.299751517006442\\
5	0.205878190628204\\
6	0.106083120819508\\
7	1.03087506295752e-08\\
8	-9.49416277083847e-09\\
9	-9.75626814093019e-09\\
10	-9.84914488405771e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.554937618249542\\
1	0.36821383532308\\
2	0.242933692220686\\
3	0.101900096960914\\
4	-9.31801870869002e-09\\
5	-9.82272854568076e-09\\
6	-9.90883729738698e-09\\
7	-9.83773135883125e-09\\
8	-9.88217076694285e-09\\
9	-9.91060043893147e-09\\
10	-9.92807338174289e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000985229\\
1	0.99999986768305\\
2	0.859084031830832\\
3	0.753993997019614\\
4	0.670896828452092\\
5	0.556160831687108\\
6	0.43412185076418\\
7	0.314710478895434\\
8	0.209784631712007\\
9	0.0794469972368445\\
10	-8.38305306512751e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.0000000097765\\
1	0.889890965071201\\
2	0.76969652172464\\
3	0.73785162440364\\
4	0.75214137589322\\
5	0.729197130245085\\
6	0.667160420574376\\
7	0.667160419539599\\
8	0.667160419891724\\
9	0.667160419844556\\
10	0.667160419850576\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000861213\\
1	0.785566884268499\\
2	0.694312690806726\\
3	0.674911392607791\\
4	0.690027828834111\\
5	0.641986793474507\\
6	0.605006246035311\\
7	0.558539173995414\\
8	0.49374418965475\\
9	0.434217884553136\\
10	0.380910180796976\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.954782364001066\\
1	0.770644165814946\\
2	0.643405544611255\\
3	0.511461474043723\\
4	0.373742454062487\\
5	0.256046246465374\\
6	0.0794584046653772\\
7	-9.07632333254496e-09\\
8	-9.67951289037834e-09\\
9	-9.81910178768851e-09\\
10	-9.87601860388846e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.648252876828381\\
1	0.54395818148502\\
2	0.483430193147425\\
3	0.44802817332453\\
4	0.372866344328081\\
5	0.30958569168945\\
6	0.251101157371274\\
7	0.195229022445612\\
8	0.127180076494523\\
9	0.0569528548031095\\
10	-4.81185382425621e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000970672\\
1	0.936630587948417\\
2	0.78573485074816\\
3	0.653168228156366\\
4	0.539430018492238\\
5	0.402097576126663\\
6	0.236101347587719\\
7	0.0554577798659902\\
8	-9.13634255148149e-09\\
9	-9.71365671938616e-09\\
10	-9.83173135928231e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000942588\\
1	0.828874848926565\\
2	0.722621318407313\\
3	0.683966535328581\\
4	0.636495046468967\\
5	0.548402808125908\\
6	0.464806294003904\\
7	0.394184766335984\\
8	0.329660182272412\\
9	0.254696068829188\\
10	0.181605145626024\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.606798396379444\\
1	0.468632242036813\\
2	0.296560090789896\\
3	0.164819851210256\\
4	0.0274728908102178\\
5	-9.71981954942335e-09\\
6	-9.88805435677164e-09\\
7	-9.81372049632296e-09\\
8	-9.87317226066147e-09\\
9	-9.90477460060815e-09\\
10	-9.92524777868117e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.228904021436141\\
1	0.159785776083933\\
2	0.0347172015484394\\
3	-8.97989885366692e-09\\
4	-9.84876231459816e-09\\
5	-9.91145265195725e-09\\
6	-9.94029423602991e-09\\
7	-9.87935934562114e-09\\
8	-9.9079028444152e-09\\
9	-9.92636986426974e-09\\
10	-9.93971806186098e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.673777926932607\\
1	0.406872161514952\\
2	0.261218551574166\\
3	0.0750621366061909\\
4	-9.58628659532855e-09\\
5	-9.86515750785858e-09\\
6	-9.9228349681017e-09\\
7	-9.85521329677024e-09\\
8	-9.8912606181017e-09\\
9	-9.91564776306272e-09\\
10	-9.93185971236438e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.816217304313379\\
1	0.789094321897476\\
2	0.68907089596\\
3	0.60179303422414\\
4	0.512962313476119\\
5	0.400537329423125\\
6	0.295894407461728\\
7	0.212316664847684\\
8	0.080920251926719\\
9	-8.99055756695618e-09\\
10	-9.67882660929341e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.785735120393203\\
1	0.617863190704262\\
2	0.537795301344647\\
3	0.5085674207732\\
4	0.43290056229927\\
5	0.356230222280148\\
6	0.282381165897507\\
7	0.210425409115732\\
8	0.136248312169147\\
9	0.0607729420207067\\
10	1.70847952704751e-07\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.307690176247079\\
1	0.156070081457127\\
2	0.012018615697707\\
3	-9.11925357713755e-09\\
4	-9.85422700089759e-09\\
5	-9.91381674895818e-09\\
6	-9.94130344387898e-09\\
7	-9.88101317852172e-09\\
8	-9.90809234469169e-09\\
9	-9.92642191735395e-09\\
10	-9.93926853856222e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.888071357060223\\
1	0.683842983551741\\
2	0.609585123321397\\
3	0.589784919577229\\
4	0.582011777117309\\
5	0.434588768829978\\
6	0.296258939094794\\
7	0.174955167489112\\
8	0.0945231071807795\\
9	-8.47742304472278e-09\\
10	-9.63186267896193e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.558258285542728\\
1	0.267876588837031\\
2	0.0741062337024379\\
3	0.0232035872916462\\
4	-9.75654269975603e-09\\
5	-9.89053806265425e-09\\
6	-9.93262098301762e-09\\
7	-9.87101617112309e-09\\
8	-9.90378741659885e-09\\
9	-9.9241542121901e-09\\
10	-9.93798836273761e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000993868\\
1	0.999999998904592\\
2	0.855959268203967\\
3	0.808727303803653\\
4	0.816699212249419\\
5	0.823680645174154\\
6	0.743134041850606\\
7	0.737015139242876\\
8	0.737015139627164\\
9	0.737015139449906\\
10	0.737015139196815\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0256354639804895\\
1	-8.63767965954151e-09\\
2	-9.7867380798105e-09\\
3	-9.64161296481574e-09\\
4	-9.9120580102739e-09\\
5	-9.93748615025194e-09\\
6	-9.95344876432604e-09\\
7	-9.90118778174379e-09\\
8	-9.92165178921974e-09\\
9	-9.93590127397157e-09\\
10	-9.94624817349837e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-6.60460098988532e-09\\
1	-8.97926425686695e-09\\
2	-9.81274235017109e-09\\
3	-9.66934786867939e-09\\
4	-9.91689960744603e-09\\
5	-9.94002175437166e-09\\
6	-9.95489664287632e-09\\
7	-9.90368129828215e-09\\
8	-9.92334795632641e-09\\
9	-9.93714884352053e-09\\
10	-9.94718965753995e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.915300836274118\\
1	0.770210910649672\\
2	0.654370751273804\\
3	0.586487259209954\\
4	0.542258453599281\\
5	0.45909960492391\\
6	0.341049791438602\\
7	0.225013244321852\\
8	0.0970023014886281\\
9	-5.40128729232396e-09\\
10	-9.59125828445755e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.060136474480177\\
1	-7.65354900025541e-09\\
2	-9.75800071305167e-09\\
3	-9.62136187363087e-09\\
4	-9.9080649927512e-09\\
5	-9.93519606726831e-09\\
6	-9.95219894816968e-09\\
7	-9.89906868520281e-09\\
8	-9.9203148157123e-09\\
9	-9.93502164208273e-09\\
10	-9.94561274213941e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000990766\\
1	1.00000000952747\\
2	0.938148500834821\\
3	0.74990557585864\\
4	0.721622288415247\\
5	0.646120804416562\\
6	0.471149475506809\\
7	0.302819218488225\\
8	0.119675298831284\\
9	-8.82133516619476e-09\\
10	-9.65913300823883e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000995212\\
1	1.00000000980653\\
2	1.00000000986869\\
3	1.00000000918329\\
4	1.00000000960593\\
5	1.00000000868801\\
6	0.912164449966106\\
7	0.809269348918434\\
8	0.661438273338852\\
9	0.489100238236637\\
10	0.30824257513845\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.549896966357035\\
1	0.32437158005998\\
2	0.19140790134324\\
3	0.081318972858766\\
4	-8.91071689733928e-09\\
5	-9.79264911505452e-09\\
6	-9.89425488083369e-09\\
7	-9.82100136726832e-09\\
8	-9.87702013063288e-09\\
9	-9.90706533507145e-09\\
10	-9.92516759036992e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000989128\\
1	1.00000000863221\\
2	0.925511819686743\\
3	0.858260407515677\\
4	0.835030133446193\\
5	0.808143020950933\\
6	0.726022757538397\\
7	0.665160772387725\\
8	0.615675002795565\\
9	0.57743832085107\\
10	0.538481999319239\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000998232\\
1	1.00000000992738\\
2	1.000000009965\\
3	1.00000000989249\\
4	1.00000000996068\\
5	1.0000000099626\\
6	1.00000000996496\\
7	1.00000000991101\\
8	1.00000000991983\\
9	1.00000000992855\\
10	1.00000000993563\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000971545\\
1	0.86322931222691\\
2	0.750455798200168\\
3	0.721855259457558\\
4	0.736241140812866\\
5	0.706882918200699\\
6	0.651278736033106\\
7	0.651278734783913\\
8	0.65127873504278\\
9	0.651278732592981\\
10	0.595009270179267\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000997387\\
1	1.00000000988058\\
2	1.00000000993656\\
3	1.00000000976755\\
4	1.00000000989933\\
5	1.00000000987909\\
6	1.00000000984304\\
7	1.00000000531415\\
8	0.853386416327226\\
9	0.770325870513558\\
10	0.646510195277609\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000982254\\
1	0.919608092316176\\
2	0.785973575532702\\
3	0.737860665314945\\
4	0.715419774831466\\
5	0.62707751554375\\
6	0.446619956849502\\
7	0.284157720690842\\
8	0.156955848509144\\
9	-6.52877745823478e-09\\
10	-9.57449890867591e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000985726\\
1	1.00000000824692\\
2	0.89726592780385\\
3	0.794852523691304\\
4	0.771506721096525\\
5	0.675652774704255\\
6	0.571559770195472\\
7	0.482104999311517\\
8	0.39408188789033\\
9	0.318133884707741\\
10	0.223844595406198\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000699727\\
1	0.824471186578253\\
2	0.695308032649141\\
3	0.640641507523862\\
4	0.629398124927441\\
5	0.571984237086256\\
6	0.496950368581596\\
7	0.43499536704269\\
8	0.373764019284808\\
9	0.312965193925374\\
10	0.253631939411693\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000996834\\
1	1.00000000987408\\
2	1.00000000994375\\
3	1.00000000983016\\
4	1.00000000993595\\
5	1.00000000993655\\
6	1.00000000993316\\
7	1.00000000981088\\
8	1.00000000974136\\
9	1.0000000095437\\
10	1.00000000903525\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.854847195405838\\
1	0.562954498763461\\
2	0.364352728667465\\
3	0.202988602680976\\
4	0.0881107663858208\\
5	-9.38713737474793e-09\\
6	-9.85440522727009e-09\\
7	-9.79410297782668e-09\\
8	-9.8642619411872e-09\\
9	-9.89744641169479e-09\\
10	-9.91995653692621e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.281733937954885\\
1	0.107936540304907\\
2	-8.24698021199535e-09\\
3	-9.08914153936205e-09\\
4	-9.85284668866811e-09\\
5	-9.9102717275021e-09\\
6	-9.93940839553295e-09\\
7	-9.87822019783251e-09\\
8	-9.90671635537567e-09\\
9	-9.92537474506231e-09\\
10	-9.93821147556828e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.999999826053249\\
1	0.765790277560832\\
2	0.680129002638596\\
3	0.663312247612557\\
4	0.676517735544703\\
5	0.626129351641338\\
6	0.593122098432548\\
7	0.593122097271846\\
8	0.593122097553293\\
9	0.593122094384944\\
10	0.541873923606769\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.761964778435405\\
1	0.637293569756424\\
2	0.537878436342095\\
3	0.479855589967205\\
4	0.391002963351407\\
5	0.274968273578107\\
6	0.152983521884802\\
7	0.0206797361104574\\
8	-9.35323574569004e-09\\
9	-9.72597688143892e-09\\
10	-9.83642280733428e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.578426620239896\\
1	0.287983262410411\\
2	0.116478456870527\\
3	-6.21834205879896e-09\\
4	-9.79182715572548e-09\\
5	-9.89469164514527e-09\\
6	-9.93379657522492e-09\\
7	-9.8724465505088e-09\\
8	-9.90445906164192e-09\\
9	-9.92468411472581e-09\\
10	-9.93832167920339e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0459695767440306\\
1	1.55083511374238e-08\\
2	-9.69430009796607e-09\\
3	-9.57553378728474e-09\\
4	-9.90311608560023e-09\\
5	-9.93359894068958e-09\\
6	-9.95148823152226e-09\\
7	-9.8968934314049e-09\\
8	-9.91920513170957e-09\\
9	-9.93442562373149e-09\\
10	-9.94527276211275e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000958001\\
1	0.824329491293523\\
2	0.611771213436594\\
3	0.453661806760316\\
4	0.357426627306491\\
5	0.184710655197039\\
6	0.00357154684101624\\
7	-9.48288820223024e-09\\
8	-9.7591904964369e-09\\
9	-9.84429216299558e-09\\
10	-9.89001010858497e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000955636\\
1	0.828217141981817\\
2	0.725176552252037\\
3	0.700777698090968\\
4	0.715330590353335\\
5	0.677537466615807\\
6	0.630393069039508\\
7	0.630393064950384\\
8	0.630392757212484\\
9	0.588225579921486\\
10	0.536868685602646\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.125439992028746\\
1	5.16009541493025e-08\\
2	-9.64793926852207e-09\\
3	-9.54089352716331e-09\\
4	-9.89640695857411e-09\\
5	-9.92985826056684e-09\\
6	-9.94910129206142e-09\\
7	-9.89361723774741e-09\\
8	-9.91637014364035e-09\\
9	-9.93216405705972e-09\\
10	-9.94348410728636e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.752210731783445\\
1	0.513392028838421\\
2	0.368261731607513\\
3	0.239256754293244\\
4	0.144800203022307\\
5	-5.41538470486072e-09\\
6	-9.76438215112826e-09\\
7	-9.69796589815281e-09\\
8	-9.82268058988592e-09\\
9	-9.87594843234047e-09\\
10	-9.90452217250223e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000866296\\
1	0.670158893207965\\
2	0.630011716990404\\
3	0.481044945149247\\
4	0.358815819439815\\
5	0.221520964929404\\
6	0.0840247075617599\\
7	-8.95685569293561e-09\\
8	-9.70104074681924e-09\\
9	-9.83231599413871e-09\\
10	-9.88506523722383e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.963090652165393\\
1	0.788900529566062\\
2	0.695437727367615\\
3	0.657528800629118\\
4	0.629621439737903\\
5	0.556008031112153\\
6	0.48878530132176\\
7	0.43354666364927\\
8	0.362894232918701\\
9	0.294526502024528\\
10	0.236221761039387\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.568824415936041\\
1	0.486283842492606\\
2	0.40456322956604\\
3	0.353791069759623\\
4	0.263068970284972\\
5	0.197005657800731\\
6	0.0984760707703759\\
7	0.0149110985404916\\
8	-9.39369376123009e-09\\
9	-9.73951743514749e-09\\
10	-9.83361161661592e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.30028443417152\\
1	0.139431551118617\\
2	-7.53655657807487e-09\\
3	-9.35213827780102e-09\\
4	-9.87298563469648e-09\\
5	-9.92224188910699e-09\\
6	-9.94605024471286e-09\\
7	-9.88980722584952e-09\\
8	-9.9146368117623e-09\\
9	-9.93100607479392e-09\\
10	-9.94290633270922e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000994862\\
1	1.00000000974548\\
2	1.00000000980875\\
3	1.00000000863698\\
4	1.00000000910465\\
5	1.00000000851778\\
6	0.937986110880681\\
7	0.843768415532547\\
8	0.768081016361743\\
9	0.701927454751014\\
10	0.642171600164939\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.810445220474247\\
1	0.676630175574201\\
2	0.5973104691136\\
3	0.550625154044826\\
4	0.462732293951615\\
5	0.3480384554211\\
6	0.202455162151538\\
7	0.0464347006658379\\
8	-9.09063637078395e-09\\
9	-9.67884980233433e-09\\
10	-9.81072670601306e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000988014\\
1	0.999999883134789\\
2	0.849414971780183\\
3	0.803617982088707\\
4	0.811229112344449\\
5	0.808673233388459\\
6	0.722511451770392\\
7	0.668834371106168\\
8	0.632612455604625\\
9	0.591236044294437\\
10	0.551240211281015\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000995519\\
1	1.00000000969702\\
2	1.00000000981837\\
3	1.00000000880396\\
4	1.00000000865807\\
5	0.989552817586114\\
6	0.869204164466698\\
7	0.754716787199704\\
8	0.649692428664701\\
9	0.556441382255447\\
10	0.509767002466064\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.000000008648\\
1	0.819926183076486\\
2	0.719079724612542\\
3	0.668709862372974\\
4	0.660209182165605\\
5	0.56152492217994\\
6	0.477581102631836\\
7	0.400161536552717\\
8	0.325134965439329\\
9	0.235518565929328\\
10	0.15551189499726\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.161601050751867\\
1	0.0928025096146896\\
2	-8.88494031009978e-09\\
3	-9.33460873852397e-09\\
4	-9.87367062267395e-09\\
5	-9.92029517510322e-09\\
6	-9.94432271506447e-09\\
7	-9.88374691718221e-09\\
8	-9.91061916010342e-09\\
9	-9.92855761484032e-09\\
10	-9.94077765614825e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000994471\\
1	1.00000000973896\\
2	1.00000000984242\\
3	1.0000000092341\\
4	1.00000000948864\\
5	1.00000000898406\\
6	0.941095001519807\\
7	0.841899946297687\\
8	0.762819173233379\\
9	0.69209962100526\\
10	0.628619669021298\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000963021\\
1	0.899205099249506\\
2	0.643734990916698\\
3	0.469110938354063\\
4	0.386270065829474\\
5	0.256937518382264\\
6	0.0384696317235147\\
7	-9.42454373652142e-09\\
8	-9.75692122950935e-09\\
9	-9.84991774014574e-09\\
10	-9.89285813793199e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000976835\\
1	0.943676393392919\\
2	0.807558705774243\\
3	0.742707415707869\\
4	0.659693513168225\\
5	0.556476209976991\\
6	0.437060189816138\\
7	0.324513439747358\\
8	0.211425888482888\\
9	0.124615271195568\\
10	5.48456677727224e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.9504145913643\\
1	0.598215332911196\\
2	0.475615217441835\\
3	0.362183623782128\\
4	0.183707780939867\\
5	-3.9186592954619e-10\\
6	-9.81221200509315e-09\\
7	-9.7544071980812e-09\\
8	-9.84517437634115e-09\\
9	-9.88877148665258e-09\\
10	-9.91254058547486e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000988363\\
1	0.991829073482886\\
2	0.808624932916063\\
3	0.828759255007696\\
4	0.738255647482775\\
5	0.646708254932243\\
6	0.545410667027627\\
7	0.445481925487801\\
8	0.346432243443541\\
9	0.251268204646099\\
10	0.153040395197865\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.0000000099719\\
1	1.0000000098717\\
2	1.00000000993352\\
3	1.00000000976445\\
4	1.00000000990487\\
5	1.00000000990214\\
6	1.00000000991064\\
7	1.0000000097663\\
8	1.00000000964233\\
9	1.00000000913291\\
10	0.968725489660604\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000981383\\
1	0.91111532884343\\
2	0.770924748526011\\
3	0.694941639416909\\
4	0.672585509810227\\
5	0.565504436724278\\
6	0.36130070799234\\
7	0.165813373997336\\
8	-8.2521552751987e-09\\
9	-9.62878265204898e-09\\
10	-9.79732826770199e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0102627965960032\\
1	-8.81537837566202e-09\\
2	-9.800380659123e-09\\
3	-9.65489308957586e-09\\
4	-9.91401280576175e-09\\
5	-9.93825719872025e-09\\
6	-9.95389001985162e-09\\
7	-9.90192426703099e-09\\
8	-9.92214087659036e-09\\
9	-9.93624171724473e-09\\
10	-9.94649368701055e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.893656970399771\\
1	0.752742113656018\\
2	0.666419203768567\\
3	0.608810411298774\\
4	0.536849130983706\\
5	0.434797453417216\\
6	0.333529988524065\\
7	0.225323290842897\\
8	0.108368579790947\\
9	-3.77498945137623e-09\\
10	-9.56082071336112e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.799319014113824\\
1	0.642179082615182\\
2	0.570647843460575\\
3	0.538588013359156\\
4	0.480184418976511\\
5	0.413437813282278\\
6	0.355694925640343\\
7	0.305351501462946\\
8	0.225233173315949\\
9	0.145874449133508\\
10	0.064627973391415\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000966809\\
1	0.770611106546668\\
2	0.585466138047204\\
3	0.436641928443809\\
4	0.303547565263671\\
5	0.13101441228682\\
6	-9.41558897932665e-09\\
7	-9.63761338502129e-09\\
8	-9.80707192826853e-09\\
9	-9.87100384195111e-09\\
10	-9.90453750867053e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000995101\\
1	1.00000000975437\\
2	1.00000000985616\\
3	1.00000000939195\\
4	1.00000000969356\\
5	1.00000000956699\\
6	1.00000000774756\\
7	0.892672785520468\\
8	0.772054569678482\\
9	0.677748703442798\\
10	0.609928816849504\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.671346787181482\\
1	0.545137754459124\\
2	0.491009456604804\\
3	0.374387776571353\\
4	0.285907242370787\\
5	0.115163795244961\\
6	-9.56417063494958e-09\\
7	-9.62625699063795e-09\\
8	-9.79900277616156e-09\\
9	-9.86916225088161e-09\\
10	-9.90490539326067e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000967411\\
1	0.850880078603133\\
2	0.741590079656445\\
3	0.71453310195619\\
4	0.728677034582352\\
5	0.696306592802344\\
6	0.643831360484148\\
7	0.643831359634157\\
8	0.643831359966255\\
9	0.643831359913495\\
10	0.643831359781761\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000962474\\
1	0.923275824806062\\
2	0.809499866004006\\
3	0.742820869753783\\
4	0.692651246858578\\
5	0.646580006087556\\
6	0.537810875869379\\
7	0.436682572578393\\
8	0.337779513546578\\
9	0.241629735171166\\
10	0.14549090228049\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.933923149339922\\
1	0.765073055707535\\
2	0.667549662165293\\
3	0.672113488158442\\
4	0.585502437757252\\
5	0.468455602864982\\
6	0.358773674877311\\
7	0.22906913553257\\
8	0.134208137426831\\
9	7.67047687192265e-09\\
10	-9.4893405440441e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000979817\\
1	0.915861054344289\\
2	0.771332386669502\\
3	0.657011697578456\\
4	0.620774377039972\\
5	0.486303036131852\\
6	0.357980256458749\\
7	0.240799588542282\\
8	0.132809577043126\\
9	0.0360156964198654\\
10	-9.43068107772866e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.0000000099198\\
1	1.00000000945968\\
2	1.00000000903886\\
3	0.973653954751648\\
4	0.90303778373052\\
5	0.849341806255819\\
6	0.740722834164574\\
7	0.6451067557857\\
8	0.554735671617285\\
9	0.472101346296265\\
10	0.388254698405595\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000958234\\
1	0.870843058737567\\
2	0.710485713804118\\
3	0.612743247803841\\
4	0.593133224509509\\
5	0.537232321840156\\
6	0.418455603378732\\
7	0.317814986872732\\
8	0.214720190299913\\
9	0.113441505320201\\
10	0.0116908637420914\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000967828\\
1	0.944233332562242\\
2	0.906630101051866\\
3	0.804446931201571\\
4	0.738538317405845\\
5	0.626882632671365\\
6	0.510561983623983\\
7	0.395267009831438\\
8	0.310166585830722\\
9	0.182141618343825\\
10	0.0891439705062296\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.960734759591377\\
1	0.816978066084397\\
2	0.72368800948926\\
3	0.656341667291394\\
4	0.582713522663376\\
5	0.46917313490693\\
6	0.352821856823267\\
7	0.226715656861935\\
8	0.0886670957228855\\
9	-8.65092706387166e-09\\
10	-9.67917181815789e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000952648\\
1	0.737257427079001\\
2	0.565690699561844\\
3	0.451560363323054\\
4	0.305479340453756\\
5	0.150884186187414\\
6	-9.0412499543306e-09\\
7	-9.60240251247889e-09\\
8	-9.79786340586214e-09\\
9	-9.8682379941938e-09\\
10	-9.90347405691049e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.000000009968\\
1	1.00000000987756\\
2	1.00000000994062\\
3	1.00000000978548\\
4	1.00000000991829\\
5	1.00000000991026\\
6	1.00000000990947\\
7	1.0000000097333\\
8	1.00000000957561\\
9	1.00000000822083\\
10	0.946406759685118\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000991033\\
1	1.00000000924297\\
2	1.00000000897575\\
3	0.930325997540758\\
4	0.841062645338387\\
5	0.744129846763435\\
6	0.614139553849867\\
7	0.489864980259876\\
8	0.363861043505796\\
9	0.238782642988105\\
10	0.13327522139726\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.51563535261428\\
1	0.404952362382675\\
2	0.30554283356069\\
3	0.191656243669993\\
4	0.0684347822159176\\
5	-9.59885698664422e-09\\
6	-9.86959931800336e-09\\
7	-9.77942373306e-09\\
8	-9.85962844675407e-09\\
9	-9.89918658564303e-09\\
10	-9.92242458181308e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000989249\\
1	0.999999864949765\\
2	0.84965436741702\\
3	0.804269816671694\\
4	0.813104440125124\\
5	0.819115142230101\\
6	0.737915251132701\\
7	0.733149326406663\\
8	0.733149326797757\\
9	0.733149326765354\\
10	0.733149326743652\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.591479723093682\\
1	0.393609023001165\\
2	0.253296992932999\\
3	0.0830438605636951\\
4	-9.36632981651914e-09\\
5	-9.84462546631708e-09\\
6	-9.91661364033131e-09\\
7	-9.84966270132258e-09\\
8	-9.89185832687928e-09\\
9	-9.91628911388884e-09\\
10	-9.93239522561844e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.584682958777421\\
1	0.435260712462282\\
2	0.255982017287951\\
3	0.0856306455587677\\
4	-9.16615574694551e-09\\
5	-9.83340349334218e-09\\
6	-9.91277879697883e-09\\
7	-9.84344573729495e-09\\
8	-9.88654716265899e-09\\
9	-9.91182305725625e-09\\
10	-9.92931122188168e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000996119\\
1	1.00000000982315\\
2	1.00000000991121\\
3	1.00000000969325\\
4	1.00000000986894\\
5	1.00000000985705\\
6	1.00000000985224\\
7	1.00000000910862\\
8	0.977987973014388\\
9	0.897624828976172\\
10	0.814391229986888\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000994841\\
1	1.00000000977651\\
2	1.00000000987347\\
3	1.00000000944832\\
4	1.00000000968925\\
5	1.0000000094856\\
6	0.984823397479343\\
7	0.882151099890647\\
8	0.804788761538993\\
9	0.730942604651146\\
10	0.652792942412185\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.872378175259425\\
1	0.655176122396594\\
2	0.533716163819004\\
3	0.438080073653277\\
4	0.318452611089095\\
5	0.179661621340128\\
6	0.0249910566781992\\
7	-9.25375918683641e-09\\
8	-9.72288859443347e-09\\
9	-9.83604855866016e-09\\
10	-9.88599651555244e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.95431343483255\\
1	0.775635003715439\\
2	0.655036138810388\\
3	0.571475661818513\\
4	0.476612950351728\\
5	0.366363923161584\\
6	0.240456889870135\\
7	0.088219462849629\\
8	-8.94072406478759e-09\\
9	-9.68874710661328e-09\\
10	-9.81614584189299e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.916244086403494\\
1	0.602953810876428\\
2	0.449663941440457\\
3	0.467863529472067\\
4	0.326712278529972\\
5	0.197365565556547\\
6	0.0511540931518994\\
7	-9.27623520232658e-09\\
8	-9.71914100673448e-09\\
9	-9.83175623246564e-09\\
10	-9.88270717904008e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.634577418003549\\
1	0.530499075083635\\
2	0.442376368369597\\
3	0.345341141273876\\
4	0.221381060748363\\
5	0.0728248162275393\\
6	-9.66236234056145e-09\\
7	-9.69195781488189e-09\\
8	-9.82700304045871e-09\\
9	-9.882837421991e-09\\
10	-9.91279021387998e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000995507\\
1	1.00000000946048\\
2	0.990870042771921\\
3	0.905975566320485\\
4	0.897406911691966\\
5	0.915261998100699\\
6	0.849247806591469\\
7	0.817664566333657\\
8	0.817664566569485\\
9	0.817664566513675\\
10	0.778524435055767\\
};
\addplot [color=mycolor4, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0.766475295329736\\
1	0.659148966081976\\
2	0.571279983630483\\
3	0.514488106079369\\
4	0.468332168001113\\
5	0.411278159458263\\
6	0.347440637669474\\
7	0.298758032033207\\
8	0.257532732239746\\
9	0.220424413309338\\
10	0.190505537984595\\
};
\end{axis}

\begin{axis}[%
width=3 cm,
height=4 cm,
at={(8cm,0in)},
scale only axis,
% xmin=-0.7,
% xmax=10.7,
xmin=0,
xmax=10,
xtick={0,5,10},
xlabel style={font=\color{white!15!black}},
xlabel={Time step $t$},
ymin=-0.05,
ymax=1.05,
%ylabel style={font=\color{white!15!black}},
%ylabel={$u_{\mathrm{s}(t)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\color{white!15!black}},
title = {$u^{{s}}(t)$}
]
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.326786614501961\\
1	0.29247671299861\\
2	0.107108833273727\\
3	-7.41171489180898e-09\\
4	-9.77990872551502e-09\\
5	-9.88839567944421e-09\\
6	-9.92805058912164e-09\\
7	-9.86073873964953e-09\\
8	-9.89812974717378e-09\\
9	-9.92035947330644e-09\\
10	-9.93581719207531e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.429037137299278\\
1	0.223856747305189\\
2	0.0616749102737034\\
3	-8.15631498876734e-09\\
4	-9.8062368383099e-09\\
5	-9.8986710720872e-09\\
6	-9.93492606462605e-09\\
7	-9.87131443100989e-09\\
8	-9.90143573892981e-09\\
9	-9.92252542145294e-09\\
10	-9.93568975530348e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.097168931102947\\
1	0.0783540690530909\\
2	-8.82141169213696e-09\\
3	-9.14733693881263e-09\\
4	-9.86416150749948e-09\\
5	-9.91833451834473e-09\\
6	-9.94379507712456e-09\\
7	-9.88416147464983e-09\\
8	-9.91131491786852e-09\\
9	-9.92945352974808e-09\\
10	-9.94177620298837e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.372738144474421\\
1	0.274424113729292\\
2	0.134166787847191\\
3	0.0335379603577303\\
4	-9.64105854169232e-09\\
5	-9.8627275226675e-09\\
6	-9.91758545658658e-09\\
7	-9.83970668334871e-09\\
8	-9.8848340990342e-09\\
9	-9.91247822363489e-09\\
10	-9.92994709134577e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.957045260815717\\
1	0.747174629160802\\
2	0.489282524862145\\
3	0.294849986719868\\
4	0.134988300852051\\
5	-8.26721974934336e-09\\
6	-9.82086081012447e-09\\
7	-9.73296138929855e-09\\
8	-9.82645691021056e-09\\
9	-9.87073008724686e-09\\
10	-9.89896963084411e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000954259\\
1	0.784788265571633\\
2	0.577947666744516\\
3	0.39084412430309\\
4	0.206567590186537\\
5	0.0198128789191447\\
6	-9.78641704758197e-09\\
7	-9.72179013786789e-09\\
8	-9.82043094933924e-09\\
9	-9.86960835613499e-09\\
10	-9.89846395447164e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.793358439386169\\
1	0.440613106475891\\
2	0.253869520115875\\
3	0.13522148829276\\
4	0.0408046848643739\\
5	-9.5480651370888e-09\\
6	-9.85352470801839e-09\\
7	-9.73780918729221e-09\\
8	-9.81263501785399e-09\\
9	-9.85663876920267e-09\\
10	-9.88797148051209e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0752941087115958\\
1	-7.35889056375063e-09\\
2	-9.74677621618579e-09\\
3	-9.6139672621578e-09\\
4	-9.90811871274434e-09\\
5	-9.93566300257164e-09\\
6	-9.95259992690537e-09\\
7	-9.89989412194664e-09\\
8	-9.92075313720014e-09\\
9	-9.93536435184335e-09\\
10	-9.94593052116013e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.407981890330715\\
1	0.290102331437001\\
2	0.139614451579664\\
3	0.0436779598519122\\
4	-9.57503300103732e-09\\
5	-9.85142546866341e-09\\
6	-9.9123406458182e-09\\
7	-9.82801561511379e-09\\
8	-9.87422927109526e-09\\
9	-9.90434701434029e-09\\
10	-9.92358653823872e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.596591214388124\\
1	0.412643832898748\\
2	0.22956328534005\\
3	0.0937643267533801\\
4	-8.69665043011291e-09\\
5	-9.79669911757478e-09\\
6	-9.89097042733252e-09\\
7	-9.80014281346774e-09\\
8	-9.85604477631646e-09\\
9	-9.88798055773698e-09\\
10	-9.90900211945746e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.178716889466656\\
1	0.0298849736005759\\
2	-9.55572115879927e-09\\
3	-9.49050063834487e-09\\
4	-9.88953694655809e-09\\
5	-9.92678607601785e-09\\
6	-9.94783348541382e-09\\
7	-9.89189992516231e-09\\
8	-9.91540046184592e-09\\
9	-9.93161765898951e-09\\
10	-9.94303406750303e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.0000000096137\\
1	0.7398874154502\\
2	0.421739480393116\\
3	0.24561050002463\\
4	0.12314653541726\\
5	0.0250064895026828\\
6	-9.76342748953921e-09\\
7	-9.68727032208411e-09\\
8	-9.78817195726143e-09\\
9	-9.84274310424814e-09\\
10	-9.88363982254662e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.072174563229434\\
1	0.0164534659135391\\
2	-9.47318804816266e-09\\
3	-9.3449207024328e-09\\
4	-9.84176427738439e-09\\
5	-9.88854249092885e-09\\
6	-9.91746530360448e-09\\
7	-9.82556418198914e-09\\
8	-9.86218165349745e-09\\
9	-9.88756639406704e-09\\
10	-9.90609157874621e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.643177638707338\\
1	0.384127115381623\\
2	0.245732132002914\\
3	0.10721766135368\\
4	-8.13060166344693e-09\\
5	-9.76741873722743e-09\\
6	-9.88637343095135e-09\\
7	-9.79776747255122e-09\\
8	-9.851400081697e-09\\
9	-9.88588596049935e-09\\
10	-9.90705839676556e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.464648311943188\\
1	0.27896678713723\\
2	0.167961448880869\\
3	0.086587824967336\\
4	-9.12995837315762e-09\\
5	-9.80817815430208e-09\\
6	-9.89214862670937e-09\\
7	-9.80021109134462e-09\\
8	-9.85300336375002e-09\\
9	-9.88651405810662e-09\\
10	-9.90749788333544e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.478401261840667\\
1	0.255904282834159\\
2	0.126183406099299\\
3	0.0361366947863842\\
4	-9.4714436162319e-09\\
5	-9.82895410652062e-09\\
6	-9.88877113129272e-09\\
7	-9.78255419794752e-09\\
8	-9.83665488957955e-09\\
9	-9.87113763221547e-09\\
10	-9.8962384066788e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0230562092755334\\
1	-8.60070138688973e-09\\
2	-9.78400713245835e-09\\
3	-9.64135821545535e-09\\
4	-9.9122544938573e-09\\
5	-9.93752798281015e-09\\
6	-9.95349224270801e-09\\
7	-9.90130336627902e-09\\
8	-9.92175624738606e-09\\
9	-9.93605115350658e-09\\
10	-9.94636786278177e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.433788873998399\\
1	0.30688766261329\\
2	0.111479433463174\\
3	-6.75728867979589e-09\\
4	-9.79662804148156e-09\\
5	-9.89560199302512e-09\\
6	-9.93307762785207e-09\\
7	-9.86982066154012e-09\\
8	-9.902237095599e-09\\
9	-9.92269297078124e-09\\
10	-9.93684713441603e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-3.98127166831399e-09\\
1	-8.9276473175691e-09\\
2	-9.79580550490337e-09\\
3	-9.6330504548222e-09\\
4	-9.9118062867281e-09\\
5	-9.93772644142863e-09\\
6	-9.95363682003765e-09\\
7	-9.90175326713515e-09\\
8	-9.92204511121877e-09\\
9	-9.93632461700204e-09\\
10	-9.94657685285705e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000846473\\
1	0.754043375398879\\
2	0.528741243381016\\
3	0.39568156060925\\
4	0.272962664657782\\
5	0.0955971669156738\\
6	-9.62200106098212e-09\\
7	-9.64239080732236e-09\\
8	-9.80371233604193e-09\\
9	-9.86455093074181e-09\\
10	-9.89508558251502e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.443025224744051\\
1	0.319577916340861\\
2	0.115835722274264\\
3	-7.42224389120004e-09\\
4	-9.80123285408695e-09\\
5	-9.89577420451e-09\\
6	-9.9334491607222e-09\\
7	-9.87125623612017e-09\\
8	-9.90402063452021e-09\\
9	-9.92323039987167e-09\\
10	-9.9377746088659e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.674084621851463\\
1	0.374872252887098\\
2	0.212032224148387\\
3	0.105002271819676\\
4	0.0213279221647905\\
5	-9.72027532929046e-09\\
6	-9.86644460262467e-09\\
7	-9.69820326903714e-09\\
8	-9.79462971124586e-09\\
9	-9.86019294296801e-09\\
10	-9.89599614088806e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.824268631559722\\
1	0.513564491210981\\
2	0.343512026366536\\
3	0.199774426572895\\
4	0.058985998699325\\
5	-9.6156771125387e-09\\
6	-9.86641197186012e-09\\
7	-9.78160783411053e-09\\
8	-9.84295056088335e-09\\
9	-9.88095688196042e-09\\
10	-9.90585325004396e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0417412671520156\\
1	-7.46265301283807e-09\\
2	-9.75699106703651e-09\\
3	-9.62265581742635e-09\\
4	-9.90991956132408e-09\\
5	-9.93669184182991e-09\\
6	-9.95311250915883e-09\\
7	-9.90044283260074e-09\\
8	-9.92134815656862e-09\\
9	-9.9357090836104e-09\\
10	-9.94618729310926e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.523722331082575\\
1	0.333845262267749\\
2	0.160377381993687\\
3	0.0200466594521383\\
4	-9.67530215608373e-09\\
5	-9.86136986799235e-09\\
6	-9.91457569569836e-09\\
7	-9.83476048881827e-09\\
8	-9.8798689993812e-09\\
9	-9.90629121723601e-09\\
10	-9.92583910392508e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.345663141692337\\
1	0.143488242634383\\
2	0.0193909861292069\\
3	-9.03503262363544e-09\\
4	-9.85604624721526e-09\\
5	-9.91241009125714e-09\\
6	-9.94152456435061e-09\\
7	-9.88279922136767e-09\\
8	-9.90928987660196e-09\\
9	-9.92808808073214e-09\\
10	-9.94034196373332e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.946036601897746\\
1	0.589059137430668\\
2	0.398268803855895\\
3	0.219013182265606\\
4	0.0459349271647035\\
5	-9.71368005057426e-09\\
6	-9.88125551982255e-09\\
7	-9.7995036632731e-09\\
8	-9.85487315562111e-09\\
9	-9.88928258826814e-09\\
10	-9.91172131311047e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.895280688017492\\
1	0.49417665845348\\
2	0.286272905679788\\
3	0.158366430168542\\
4	0.0572658091321796\\
5	-9.17199628855481e-09\\
6	-9.84412120826451e-09\\
7	-9.72711934509769e-09\\
8	-9.80723880450838e-09\\
9	-9.85350080462563e-09\\
10	-9.88606439962079e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.750254284802259\\
1	0.418153012682489\\
2	0.240550035361865\\
3	0.126124481667005\\
4	0.0341365726814239\\
5	-9.61935979203512e-09\\
6	-9.84486776690434e-09\\
7	-9.74210426044074e-09\\
8	-9.82852826518947e-09\\
9	-9.87248933455286e-09\\
10	-9.89888576768271e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.716253960134288\\
1	0.483793192362491\\
2	0.330988882297642\\
3	0.139376766452032\\
4	-9.15110177848819e-09\\
5	-9.7964028380945e-09\\
6	-9.90324083979806e-09\\
7	-9.825989889489e-09\\
8	-9.87556646982884e-09\\
9	-9.90652286644135e-09\\
10	-9.92578989581403e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.4001504084537\\
1	0.245608910566874\\
2	0.117464104915783\\
3	0.0103054114320626\\
4	-9.69121011988435e-09\\
5	-9.85587718909271e-09\\
6	-9.90853707289576e-09\\
7	-9.81933680201805e-09\\
8	-9.86410509461e-09\\
9	-9.89237192111608e-09\\
10	-9.91180456824619e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.680334040536877\\
1	0.463997313627843\\
2	0.283909626832241\\
3	0.112516116539509\\
4	-9.22037694092251e-09\\
5	-9.82600468075727e-09\\
6	-9.90749124552945e-09\\
7	-9.83213760695559e-09\\
8	-9.87540563740069e-09\\
9	-9.90636897084849e-09\\
10	-9.92583478211253e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.773630777770593\\
1	0.451560562347698\\
2	0.263353474511932\\
3	0.15406449169813\\
4	0.0115490468732786\\
5	-9.75536103962885e-09\\
6	-9.8846590714043e-09\\
7	-9.79444934772875e-09\\
8	-9.85065735698957e-09\\
9	-9.88491249167419e-09\\
10	-9.90711022964967e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.427401187093566\\
1	0.302399654546153\\
2	0.0855550171364366\\
3	-8.08528537144924e-09\\
4	-9.79648783588782e-09\\
5	-9.89416999669872e-09\\
6	-9.9345089037975e-09\\
7	-9.87227047192115e-09\\
8	-9.90521683881129e-09\\
9	-9.92488472656759e-09\\
10	-9.93892473705339e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.139586804502057\\
1	0.0835364045605897\\
2	-8.97329138105244e-09\\
3	-9.41758848906744e-09\\
4	-9.88723911940068e-09\\
5	-9.92747308238096e-09\\
6	-9.9486658395093e-09\\
7	-9.8930194605365e-09\\
8	-9.91634783782173e-09\\
9	-9.93192819348321e-09\\
10	-9.94373481600916e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.48761657073356\\
1	0.189140061688687\\
2	0.0717940388279659\\
3	-8.92849463205035e-09\\
4	-9.85354375832032e-09\\
5	-9.91570937512271e-09\\
6	-9.94310265125031e-09\\
7	-9.88541803288053e-09\\
8	-9.91038140573723e-09\\
9	-9.92856918765897e-09\\
10	-9.94115578341122e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.407333346097084\\
1	0.414896895811194\\
2	0.275481883560886\\
3	0.1102253263012\\
4	-9.14350326414452e-09\\
5	-9.82067489225408e-09\\
6	-9.90065386189404e-09\\
7	-9.80473968320645e-09\\
8	-9.86059036054488e-09\\
9	-9.8955877037414e-09\\
10	-9.91755870799241e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.503936345310287\\
1	0.277647583327731\\
2	0.132382674826341\\
3	0.0346097731346201\\
4	-9.62203678573913e-09\\
5	-9.84866198817635e-09\\
6	-9.90822972505967e-09\\
7	-9.82354264155079e-09\\
8	-9.86767903861215e-09\\
9	-9.89541202504262e-09\\
10	-9.91258507079858e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.209479636562277\\
1	0.0664880649890319\\
2	-9.42048698574305e-09\\
3	-9.45972521574287e-09\\
4	-9.88801746241276e-09\\
5	-9.92754736042537e-09\\
6	-9.94848874077731e-09\\
7	-9.89304578691318e-09\\
8	-9.91625070724984e-09\\
9	-9.93220399796792e-09\\
10	-9.94357870448956e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.641266896899529\\
1	0.355462621926687\\
2	0.199791059952083\\
3	0.101343898975467\\
4	0.0359447908085583\\
5	-9.74637730433971e-09\\
6	-9.89111099665073e-09\\
7	-9.81085226834926e-09\\
8	-9.8549895714504e-09\\
9	-9.88969491208733e-09\\
10	-9.9145544066173e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.50485445247114\\
1	0.153951866590121\\
2	-8.89080016337597e-09\\
3	-8.620095599502e-09\\
4	-9.8506296760367e-09\\
5	-9.91650180623501e-09\\
6	-9.94418701380831e-09\\
7	-9.88830864024769e-09\\
8	-9.91452813558672e-09\\
9	-9.9316203546664e-09\\
10	-9.94348302979372e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000992187\\
1	0.584341923436822\\
2	0.340026430464972\\
3	0.196207223577616\\
4	0.0878834240551863\\
5	0.00564832205212058\\
6	-9.81991999359306e-09\\
7	-9.70808613314807e-09\\
8	-9.79793197365198e-09\\
9	-9.84818670551666e-09\\
10	-9.88287587019985e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0138624522467462\\
1	-8.78891155541764e-09\\
2	-9.79654717133022e-09\\
3	-9.6527711634219e-09\\
4	-9.91414933872243e-09\\
5	-9.93873045773676e-09\\
6	-9.95421446528075e-09\\
7	-9.90259212355368e-09\\
8	-9.9226355274491e-09\\
9	-9.93663303472813e-09\\
10	-9.94682735224493e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-6.78438606175254e-09\\
1	-8.98417012757893e-09\\
2	-9.81328176379447e-09\\
3	-9.66998638059919e-09\\
4	-9.91703809376543e-09\\
5	-9.94010713019096e-09\\
6	-9.95495363277239e-09\\
7	-9.90379172992616e-09\\
8	-9.92342913515471e-09\\
9	-9.9372112030384e-09\\
10	-9.94723947800365e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.563896221518247\\
1	0.388009151128182\\
2	0.206425660228069\\
3	0.0644156913469732\\
4	-8.62804180341857e-09\\
5	-9.76110538723208e-09\\
6	-9.89196678306593e-09\\
7	-9.8123645369955e-09\\
8	-9.86614672974115e-09\\
9	-9.89448171036541e-09\\
10	-9.91754149795688e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0398815384195655\\
1	-8.23003247409106e-09\\
2	-9.77932937122937e-09\\
3	-9.64198318611812e-09\\
4	-9.91178906372092e-09\\
5	-9.93723085916637e-09\\
6	-9.95345675752282e-09\\
7	-9.90141149516889e-09\\
8	-9.92195009057681e-09\\
9	-9.93622376017217e-09\\
10	-9.94653790292985e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000943063\\
1	0.887627189865286\\
2	0.494583030635042\\
3	0.249119037505304\\
4	0.180879867963678\\
5	0.0651804359760769\\
6	-9.78285646685735e-09\\
7	-9.7502413426531e-09\\
8	-9.84469191741612e-09\\
9	-9.88875579499857e-09\\
10	-9.91489554879459e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000986652\\
1	0.999999765142053\\
2	0.70815466150107\\
3	0.460216928273556\\
4	0.319571500551386\\
5	0.114429124100815\\
6	-9.59029613572864e-09\\
7	-9.61607447273288e-09\\
8	-9.79459341828235e-09\\
9	-9.8634487954644e-09\\
10	-9.89808725337469e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.337441975638136\\
1	0.10085947010851\\
2	-8.79218565160241e-09\\
3	-9.17625225124821e-09\\
4	-9.8422894918489e-09\\
5	-9.90641879218697e-09\\
6	-9.93643199954152e-09\\
7	-9.87714342015196e-09\\
8	-9.90770376900972e-09\\
9	-9.92631704893891e-09\\
10	-9.93864946232571e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.990744877425833\\
1	0.616225739111572\\
2	0.380087791031848\\
3	0.229694624687616\\
4	0.103057939971226\\
5	-8.3865756481839e-09\\
6	-9.81820561930977e-09\\
7	-9.73417797027891e-09\\
8	-9.82175577750768e-09\\
9	-9.86620010316143e-09\\
10	-9.89465365900219e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000997167\\
1	1.00000000983306\\
2	1.00000000981402\\
3	0.987034026300891\\
4	0.838544161228345\\
5	0.703932033207452\\
6	0.552436250021693\\
7	0.404673827635898\\
8	0.262418671178737\\
9	0.127292100351656\\
10	-5.62946322364634e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.858223424607827\\
1	0.474754130423885\\
2	0.2745778153291\\
3	0.150062384556538\\
4	0.0513279704559334\\
5	-9.3636331764007e-09\\
6	-9.84767666916714e-09\\
7	-9.73110537297321e-09\\
8	-9.809236368307e-09\\
9	-9.85465748591743e-09\\
10	-9.89231231893706e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000994998\\
1	1.0000000093912\\
2	0.818397192695691\\
3	0.586865384138518\\
4	0.392308231118434\\
5	0.1981844539984\\
6	-4.67592428144576e-09\\
7	-9.64335298714681e-09\\
8	-9.80965397849968e-09\\
9	-9.85996901648048e-09\\
10	-9.89498654650668e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.94338708498958\\
1	0.522627346704237\\
2	0.309529290122486\\
3	0.188661034926415\\
4	0.116898155640896\\
5	0.0183503069028868\\
6	-9.81571058782851e-09\\
7	-9.75767596238977e-09\\
8	-9.83383415388904e-09\\
9	-9.87886636931554e-09\\
10	-9.90873583716141e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.868756821819775\\
1	0.604546444486981\\
2	0.366233596752962\\
3	0.191608815284894\\
4	0.0895961311088181\\
5	-9.52240799079284e-09\\
6	-9.8573502646194e-09\\
7	-9.76936766415037e-09\\
8	-9.84212337923626e-09\\
9	-9.87790283575812e-09\\
10	-9.90331158897217e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.691534739403178\\
1	0.45634213383127\\
2	0.249443855486164\\
3	0.109883378831577\\
4	0.0186958924177395\\
5	-9.66339782776928e-09\\
6	-9.8678789293455e-09\\
7	-9.77707398338577e-09\\
8	-9.84255691810288e-09\\
9	-9.87947984951021e-09\\
10	-9.90314068492177e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000989465\\
1	1.00000000635246\\
2	0.807013594375091\\
3	0.680208253751547\\
4	0.542244418513513\\
5	0.430652019076435\\
6	0.23301389213159\\
7	0.0381652468731768\\
8	-9.54231759503331e-09\\
9	-9.79695468089105e-09\\
10	-9.86222774202556e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.646211587385239\\
1	0.341291787636085\\
2	0.11839269314759\\
3	-8.06064568481253e-09\\
4	-9.75310134653725e-09\\
5	-9.8728591578269e-09\\
6	-9.92783229021371e-09\\
7	-9.86705716845038e-09\\
8	-9.9027585739632e-09\\
9	-9.92250817699361e-09\\
10	-9.93739284769749e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.202197782411479\\
1	0.0310270992432992\\
2	-9.60899442908091e-09\\
3	-9.43898515896053e-09\\
4	-9.88790478896237e-09\\
5	-9.92601027366188e-09\\
6	-9.94789485592309e-09\\
7	-9.89263007597107e-09\\
8	-9.91645871762787e-09\\
9	-9.93249465833838e-09\\
10	-9.94375651245231e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.722524725844561\\
1	0.403504199968512\\
2	0.231574679851948\\
3	0.119504849989076\\
4	0.0304688427635742\\
5	-9.65173306775627e-09\\
6	-9.85941859900868e-09\\
7	-9.74475818456999e-09\\
8	-9.81621072096046e-09\\
9	-9.85874157473607e-09\\
10	-9.89055002598913e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.441322590450213\\
1	0.291239368200201\\
2	0.138471050239144\\
3	0.0302176607397338\\
4	-9.59815856794981e-09\\
5	-9.85326709762898e-09\\
6	-9.91319572232937e-09\\
7	-9.83566397974331e-09\\
8	-9.88042628211816e-09\\
9	-9.90834897740489e-09\\
10	-9.9271229463186e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.550201152807286\\
1	0.197364623816702\\
2	0.00327157804976006\\
3	-9.26566509031025e-09\\
4	-9.8738319429004e-09\\
5	-9.92235251922008e-09\\
6	-9.94623353356524e-09\\
7	-9.89067856669961e-09\\
8	-9.91567431030294e-09\\
9	-9.93225492099274e-09\\
10	-9.943873122093e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.24615212698506e-08\\
1	-3.79756055584082e-09\\
2	-9.73297034980942e-09\\
3	-9.61071107468952e-09\\
4	-9.90886899101252e-09\\
5	-9.93647980976813e-09\\
6	-9.95312909197041e-09\\
7	-9.89921549440199e-09\\
8	-9.92079498600162e-09\\
9	-9.93557582408987e-09\\
10	-9.94615982457118e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.81966140596357\\
1	0.510983126236044\\
2	0.242520568896845\\
3	0.0513107121170381\\
4	-9.42589986489174e-09\\
5	-9.85123233963273e-09\\
6	-9.91513692446692e-09\\
7	-9.84570450393479e-09\\
8	-9.88976975786197e-09\\
9	-9.9136526027754e-09\\
10	-9.93144283649201e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.809490202432194\\
1	0.44917890088935\\
2	0.259158394316991\\
3	0.139140810760211\\
4	0.0435187797065184\\
5	-9.51213019331525e-09\\
6	-9.85211266961642e-09\\
7	-9.7361733915975e-09\\
8	-9.81180134698899e-09\\
9	-9.867048808679e-09\\
10	-9.89564996146572e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0817569124032179\\
1	-7.24154014006673e-09\\
2	-9.73523795990123e-09\\
3	-9.60570315528869e-09\\
4	-9.90694591647894e-09\\
5	-9.93523210049158e-09\\
6	-9.95226524423307e-09\\
7	-9.89926368167693e-09\\
8	-9.92024114406361e-09\\
9	-9.93500337503996e-09\\
10	-9.9456290935062e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.52519663522993\\
1	0.264534410451417\\
2	0.089582776156704\\
3	-8.40027590047392e-09\\
4	-9.76926336085072e-09\\
5	-9.88592273479728e-09\\
6	-9.92665122034074e-09\\
7	-9.85889462018616e-09\\
8	-9.8973459744414e-09\\
9	-9.91966188955605e-09\\
10	-9.93420349329084e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.876788314774499\\
1	0.423399158860449\\
2	0.396712915007815\\
3	0.17937429497975\\
4	-2.02868145330712e-09\\
5	-9.80382233333575e-09\\
6	-9.90313453963859e-09\\
7	-9.83066968783414e-09\\
8	-9.88198846464679e-09\\
9	-9.91132451262964e-09\\
10	-9.929868237376e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.61634758972189\\
1	0.38965021434033\\
2	0.227885334442652\\
3	0.112486933028198\\
4	-1.95473514064877e-09\\
5	-9.75457847240757e-09\\
6	-9.8810138225152e-09\\
7	-9.78590672719819e-09\\
8	-9.84775097665433e-09\\
9	-9.88302546743249e-09\\
10	-9.90490026571234e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.321409780969187\\
1	0.212625518781924\\
2	0.0755416058767282\\
3	-3.66598266477733e-09\\
4	-9.76683294083044e-09\\
5	-9.86623401055647e-09\\
6	-9.91762440219681e-09\\
7	-9.83340660131432e-09\\
8	-9.87921783600282e-09\\
9	-9.9082105479698e-09\\
10	-9.925562338578e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.237063617554899\\
1	0.088268029838706\\
2	-9.35296439490301e-09\\
3	-9.48938151909506e-09\\
4	-9.88775541708784e-09\\
5	-9.92852337595287e-09\\
6	-9.949479122488e-09\\
7	-9.89579881691826e-09\\
8	-9.91880601383931e-09\\
9	-9.93378128833688e-09\\
10	-9.94497118863493e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000986798\\
1	0.912798710929685\\
2	0.603968940759558\\
3	0.383491094603894\\
4	0.250944093974727\\
5	0.110623748759949\\
6	-9.52276011503372e-09\\
7	-9.64458332098308e-09\\
8	-9.79317039331952e-09\\
9	-9.85433005938782e-09\\
10	-9.8881887018829e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.363846913270244\\
1	0.22105487500243\\
2	0.117787005475792\\
3	0.0388148965981883\\
4	-9.5681264641174e-09\\
5	-9.83759535686615e-09\\
6	-9.91093201139731e-09\\
7	-9.8364841078417e-09\\
8	-9.87749953103944e-09\\
9	-9.90626245184255e-09\\
10	-9.92512208903736e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000890624\\
1	0.576197147538066\\
2	0.336210207850872\\
3	0.194543412815014\\
4	0.0880005126287717\\
5	-7.54187706099303e-09\\
6	-9.81545960977496e-09\\
7	-9.73021509565001e-09\\
8	-9.81600564748385e-09\\
9	-9.86346299984235e-09\\
10	-9.89194290625515e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000991412\\
1	0.852613178134834\\
2	0.66716937523716\\
3	0.423843999175993\\
4	0.249493749148003\\
5	0.0940076261875094\\
6	-9.68573665446953e-09\\
7	-9.69398511008344e-09\\
8	-9.81572334200183e-09\\
9	-9.86830115964944e-09\\
10	-9.89308028173952e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.659467132447149\\
1	0.383232466482514\\
2	0.214974940151444\\
3	0.0838564952497117\\
4	0.00162175627370878\\
5	-9.7802292457185e-09\\
6	-9.89082051415758e-09\\
7	-9.80446958593977e-09\\
8	-9.85730887019427e-09\\
9	-9.89032056634049e-09\\
10	-9.91057312929141e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0704611413884304\\
1	0.0243559713080691\\
2	-9.59227554249502e-09\\
3	-9.53587111778199e-09\\
4	-9.89909671785865e-09\\
5	-9.93208494001917e-09\\
6	-9.95082988383146e-09\\
7	-9.89436579596405e-09\\
8	-9.91755902250837e-09\\
9	-9.93350319562978e-09\\
10	-9.94447727013587e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000973227\\
1	0.800470084201542\\
2	0.576552979224304\\
3	0.393272292265883\\
4	0.231391362663518\\
5	0.0668714486414352\\
6	-9.7073167524518e-09\\
7	-9.68895076558176e-09\\
8	-9.80685565152741e-09\\
9	-9.86062398676601e-09\\
10	-9.89148235090818e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.848304162065675\\
1	0.621740817675492\\
2	0.314431403219518\\
3	0.102209072474379\\
4	4.78889750575683e-08\\
5	-9.72256293171587e-09\\
6	-9.8956476791895e-09\\
7	-9.83078273021414e-09\\
8	-9.88420259737372e-09\\
9	-9.91338466874675e-09\\
10	-9.93151485464906e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.76785996084566\\
1	0.52132888097798\\
2	0.359693667660754\\
3	0.244112366937526\\
4	0.0740052631097831\\
5	-9.6450581441548e-09\\
6	-9.8729213524978e-09\\
7	-9.79213848905087e-09\\
8	-9.85523493210614e-09\\
9	-9.88566015981163e-09\\
10	-9.90983651388461e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.771677835429292\\
1	0.384559751391593\\
2	0.247470259071887\\
3	0.0883271434865489\\
4	-9.64179503132814e-09\\
5	-9.87323514621703e-09\\
6	-9.92698175468126e-09\\
7	-9.86424199306021e-09\\
8	-9.90047724765782e-09\\
9	-9.92248049229224e-09\\
10	-9.93608386397328e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000828502\\
1	0.538531754355361\\
2	0.303806042611532\\
3	0.285996317945143\\
4	0.105212182153381\\
5	-9.44679007214657e-09\\
6	-9.85107440826643e-09\\
7	-9.76908973373927e-09\\
8	-9.84296606194828e-09\\
9	-9.88194577138269e-09\\
10	-9.90612818464181e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000994793\\
1	1.00000000941822\\
2	0.843996421995002\\
3	0.628842807336249\\
4	0.463456362670563\\
5	0.298909421359601\\
6	0.158414353400195\\
7	0.00805454667272579\\
8	-9.57503883661752e-09\\
9	-9.80247986162692e-09\\
10	-9.87140155922842e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.933826823923561\\
1	0.518684428380824\\
2	0.313947730566336\\
3	0.217504747850447\\
4	0.163187277936098\\
5	2.53823401023642e-08\\
6	-9.83891249979803e-09\\
7	-9.7802196333671e-09\\
8	-9.85871275039151e-09\\
9	-9.89791302936055e-09\\
10	-9.92092964537082e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	3.01364844489072e-08\\
1	-8.92124330242613e-09\\
2	-9.80908776042716e-09\\
3	-9.66440339399517e-09\\
4	-9.91564826813432e-09\\
5	-9.93909163569164e-09\\
6	-9.95443657827772e-09\\
7	-9.90298967988349e-09\\
8	-9.92293931710984e-09\\
9	-9.93686962002664e-09\\
10	-9.94699959169753e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.508625009382432\\
1	0.329535693997651\\
2	0.190915654380447\\
3	0.068958301898361\\
4	-9.39402666104704e-09\\
5	-9.82541588266904e-09\\
6	-9.90140521033693e-09\\
7	-9.81725770859816e-09\\
8	-9.86593325875682e-09\\
9	-9.89555117131128e-09\\
10	-9.91710138638028e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.513994162653382\\
1	0.293048974728791\\
2	0.150856240017564\\
3	0.0364591340456841\\
4	-9.58551940187664e-09\\
5	-9.84015603842869e-09\\
6	-9.90296346639781e-09\\
7	-9.80605006781631e-09\\
8	-9.85757682241115e-09\\
9	-9.88861648589742e-09\\
10	-9.90924715096565e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.880089597641134\\
1	0.428320381411585\\
2	0.203750777596257\\
3	0.0295908444939642\\
4	-9.71022620881355e-09\\
5	-9.87624585828557e-09\\
6	-9.92490820431916e-09\\
7	-9.85926561893166e-09\\
8	-9.89699685147209e-09\\
9	-9.92026947265912e-09\\
10	-9.93561998902528e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000981868\\
1	0.798185957524224\\
2	0.578283895340139\\
3	0.421879669750368\\
4	0.281763743275963\\
5	0.122134865079604\\
6	-9.33817148051511e-09\\
7	-9.64145871150817e-09\\
8	-9.80064341424599e-09\\
9	-9.85860659428192e-09\\
10	-9.88870768269597e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.262985908026636\\
1	0.128140186981372\\
2	0.102710274930595\\
3	-7.4522777249994e-09\\
4	-9.71618415862309e-09\\
5	-9.87847724671156e-09\\
6	-9.92641591215694e-09\\
7	-9.85385874165643e-09\\
8	-9.89163780877947e-09\\
9	-9.91740626269793e-09\\
10	-9.93397698398917e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.840846215174885\\
1	0.46554503690657\\
2	0.268917341716705\\
3	0.145923655433663\\
4	0.0484396503000073\\
5	-9.42716787651965e-09\\
6	-9.84928865628447e-09\\
7	-9.73293470115876e-09\\
8	-9.81015889272238e-09\\
9	-9.85519361785357e-09\\
10	-9.88709093602832e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.606038107172166\\
1	0.38337907825029\\
2	0.223275307591565\\
3	0.0919514694548898\\
4	-9.13468211672294e-09\\
5	-9.73401652728568e-09\\
6	-9.88506803687652e-09\\
7	-9.80190086542872e-09\\
8	-9.85899132139921e-09\\
9	-9.89152223501159e-09\\
10	-9.91241648909707e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.447762089660476\\
1	0.274664909913429\\
2	0.13894464347049\\
3	0.129458511425322\\
4	-8.7143245823903e-09\\
5	-9.81540773441185e-09\\
6	-9.9026673205218e-09\\
7	-9.82325871146209e-09\\
8	-9.86164443181963e-09\\
9	-9.89499944098352e-09\\
10	-9.91761621989495e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.898132839401\\
1	0.526371400578149\\
2	0.322254873859596\\
3	0.158960300069835\\
4	0.0837414228607389\\
5	-9.6536786503273e-09\\
6	-9.87640819770932e-09\\
7	-9.7955003596308e-09\\
8	-9.85703093660876e-09\\
9	-9.88484113323947e-09\\
10	-9.9109287976087e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.0000000090824\\
1	0.671381873307953\\
2	0.438674166047685\\
3	0.298783710537044\\
4	0.133973403414895\\
5	-7.980572343968e-09\\
6	-9.82035499814669e-09\\
7	-9.74300107940747e-09\\
8	-9.82976299183753e-09\\
9	-9.87313590009969e-09\\
10	-9.90006528106124e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.791608200732929\\
1	0.519653789573978\\
2	0.299171543118446\\
3	0.123289035130744\\
4	0.0492756529671818\\
5	-9.39085018537371e-09\\
6	-9.85825100443361e-09\\
7	-9.78058534609289e-09\\
8	-9.8496912964656e-09\\
9	-9.88639559394347e-09\\
10	-9.90913896064237e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.584691621400204\\
1	0.376954703001121\\
2	0.356600353300131\\
3	0.181931059968921\\
4	0.0252278374855245\\
5	-9.74953623237696e-09\\
6	-9.88723924705558e-09\\
7	-9.80528287723552e-09\\
8	-9.85164525239893e-09\\
9	-9.88922275841415e-09\\
10	-9.90884969553441e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.531049917955958\\
1	0.355356865132569\\
2	0.215307455208463\\
3	0.089457522412941\\
4	-9.15062455818988e-09\\
5	-9.8126365322491e-09\\
6	-9.89881149035303e-09\\
7	-9.8160484941471e-09\\
8	-9.86645162700547e-09\\
9	-9.89739237136099e-09\\
10	-9.9189422648134e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.903501761604219\\
1	0.452797205081801\\
2	0.229570359831154\\
3	0.0562976907464664\\
4	-9.64001590807122e-09\\
5	-9.86532609892459e-09\\
6	-9.92083400564862e-09\\
7	-9.8540083391451e-09\\
8	-9.89432643815201e-09\\
9	-9.91863395966033e-09\\
10	-9.9345854217863e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000994854\\
1	1.0000000096993\\
2	1.00000000935711\\
3	0.76870583197023\\
4	0.645904047097327\\
5	0.434970685947771\\
6	0.238869935967679\\
7	0.0454020762629808\\
8	-9.53460650930443e-09\\
9	-9.78432348739683e-09\\
10	-9.85776445703635e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.968118372421727\\
1	0.605295658214515\\
2	0.466182914260013\\
3	0.267172058100243\\
4	0.0968765883988145\\
5	-9.52068883285287e-09\\
6	-9.85946886570139e-09\\
7	-9.77871666320094e-09\\
8	-9.84866909129303e-09\\
9	-9.88603434706051e-09\\
10	-9.90716772602188e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.205577546621565\\
1	0.0908101823744004\\
2	-8.05257614448541e-09\\
3	-9.19282943497922e-09\\
4	-9.85358397254227e-09\\
5	-9.91044933522909e-09\\
6	-9.9391863729943e-09\\
7	-9.86800537160842e-09\\
8	-9.90262357006826e-09\\
9	-9.92402305294154e-09\\
10	-9.9383155026351e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000957576\\
1	0.575321781388596\\
2	0.335176494696636\\
3	0.19312344194277\\
4	0.0854945241725486\\
5	0.00439939423364524\\
6	-9.82252317168957e-09\\
7	-9.70920858048076e-09\\
8	-9.79847044921741e-09\\
9	-9.84849084881009e-09\\
10	-9.88305698346722e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.540114290789045\\
1	0.315161068356295\\
2	0.160877665422983\\
3	-7.4364906827687e-09\\
4	-9.78372109470146e-09\\
5	-9.90086505871253e-09\\
6	-9.9381260845015e-09\\
7	-9.88030259887636e-09\\
8	-9.91022367713302e-09\\
9	-9.92806173475751e-09\\
10	-9.94061578672695e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.368749032820555\\
1	0.243954322714783\\
2	0.0422327291503649\\
3	-9.06207830453016e-09\\
4	-9.83103647700639e-09\\
5	-9.90847327767801e-09\\
6	-9.94007250572191e-09\\
7	-9.88140398115614e-09\\
8	-9.90987748876303e-09\\
9	-9.92726116060535e-09\\
10	-9.94037288743651e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000990333\\
1	0.929693001535705\\
2	0.698789330616524\\
3	0.53366407712073\\
4	0.383654345556697\\
5	0.227926816732482\\
6	0.0580068423621183\\
7	-9.39344263911346e-09\\
8	-9.75930236594857e-09\\
9	-9.84147920411632e-09\\
10	-9.88319306361467e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000973566\\
1	0.832738703789328\\
2	0.60176280072375\\
3	0.414063930622328\\
4	0.245293116418881\\
5	0.0718279159507238\\
6	-9.66377347370867e-09\\
7	-9.66520289147014e-09\\
8	-9.79384941700483e-09\\
9	-9.85425362202464e-09\\
10	-9.88967376563038e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.597911348011388\\
1	0.317873080496114\\
2	0.151281806021864\\
3	0.00801339120393695\\
4	-9.72063598861002e-09\\
5	-9.87380601321075e-09\\
6	-9.92204518686245e-09\\
7	-9.84424061348863e-09\\
8	-9.88881439792486e-09\\
9	-9.91521682592887e-09\\
10	-9.93230450287209e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.368411779240452\\
1	0.209438285461304\\
2	0.0779601664820181\\
3	-5.45634634711762e-09\\
4	-9.76316633168752e-09\\
5	-9.87555931117236e-09\\
6	-9.92167476753176e-09\\
7	-9.84970889755914e-09\\
8	-9.88787483000245e-09\\
9	-9.91317766901813e-09\\
10	-9.93012086157037e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.726525959529233\\
1	0.315929454700833\\
2	0.116468426462263\\
3	0.106160586747386\\
4	-9.48845611849315e-09\\
5	-9.84564142861284e-09\\
6	-9.91363729531833e-09\\
7	-9.84260608652284e-09\\
8	-9.88729074768683e-09\\
9	-9.91394558011285e-09\\
10	-9.93128094637277e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.310291964077842\\
1	0.186994572046526\\
2	0.0688419949918574\\
3	-7.91645795390802e-09\\
4	-9.79174104588168e-09\\
5	-9.88888672991946e-09\\
6	-9.92878590097683e-09\\
7	-9.86327866727602e-09\\
8	-9.89891026439821e-09\\
9	-9.92122886809495e-09\\
10	-9.93621290575324e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.0000000099416\\
1	0.772523912885\\
2	0.438974800810577\\
3	0.256127912088138\\
4	0.13077993057982\\
5	0.0291543417684804\\
6	-9.74655944085818e-09\\
7	-9.68252024330638e-09\\
8	-9.78600322245269e-09\\
9	-9.84155096178812e-09\\
10	-9.86979943902159e-09\\
};
\addplot [color=mycolor6, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0.608163018568654\\
1	0.401596846775237\\
2	0.246851797306217\\
3	0.138791944910845\\
4	0.0687173787410155\\
5	0.0280144521039904\\
6	0.0110780376981331\\
7	0.00443120212915142\\
8	0.00234301408088335\\
9	0.00113652680367833\\
10	-9.87879344945598e-09\\
};
\end{axis}

% \begin{axis}[%
% width=16.667in,
% height=5.556in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/alpha08rho07bud200.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.57647,0.77588,0.95059}%
\definecolor{mycolor2}{rgb}{0.05882,0.50196,0.89020}%
\definecolor{mycolor3}{rgb}{0.57647,0.83765,0.77412}%
\definecolor{mycolor4}{rgb}{0.05882,0.63922,0.49804}%
\definecolor{mycolor5}{rgb}{0.92941,0.58000,0.70706}%
\definecolor{mycolor6}{rgb}{0.84314,0.06667,0.34902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3 cm,
height=4 cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,5,10},
xlabel style={font=\color{white!15!black}},
xlabel={Time step $t$},
ymin=-0.05,
ymax=1.05,
%ylabel style={font=\color{white!15!black}},
%ylabel={$x(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\color{white!15!black}},
title = {$x(t)$}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.454467892858418\\
1	0.635492435904429\\
2	0.74588823031407\\
3	0.801137340752818\\
4	0.825929327770749\\
5	0.827439690231638\\
6	0.814561019189198\\
7	0.793690486311679\\
8	0.775268954591692\\
9	0.759030099595939\\
10	0.744344966872239\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.241875271425524\\
1	0.586255551655383\\
2	0.709094413247569\\
3	0.788531750745073\\
4	0.835967556546888\\
5	0.861441110954634\\
6	0.868840967264622\\
7	0.868037339489172\\
8	0.858575707547157\\
9	0.84299723515122\\
10	0.823631389125574\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.197686848788376\\
1	0.506672013777506\\
2	0.656017922849374\\
3	0.729033768923024\\
4	0.770865030834325\\
5	0.781344883469606\\
6	0.798300176313192\\
7	0.801111987271357\\
8	0.799971167332599\\
9	0.794292702043438\\
10	0.785521840125871\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.522867586241508\\
1	0.562159943120226\\
2	0.665706781133863\\
3	0.734093017069463\\
4	0.773742179091713\\
5	0.78327701434106\\
6	0.77174839751795\\
7	0.744565961736956\\
8	0.70595470438228\\
9	0.67467790691634\\
10	0.647943341241293\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.835521961020083\\
1	0.598056815054456\\
2	0.716708600295025\\
3	0.746231646398862\\
4	0.760001470554764\\
5	0.809040238181267\\
6	0.82239855716042\\
7	0.812419557128608\\
8	0.789404610505689\\
9	0.756317453499921\\
10	0.718076546425256\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.617598864537477\\
1	0.512228858155103\\
2	0.616272741432414\\
3	0.665037982619006\\
4	0.682650491569404\\
5	0.729712429055172\\
6	0.759751879624863\\
7	0.76161208286351\\
8	0.745253261980908\\
9	0.717707877200671\\
10	0.681806318830652\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.984116281375343\\
1	0.987734695568463\\
2	0.99528341427964\\
3	0.99626793512928\\
4	0.997787123696093\\
5	0.998184035843841\\
6	0.998567415647879\\
7	0.998509396085009\\
8	0.998359995267586\\
9	0.998122649848838\\
10	0.997884047516242\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0423410753916675\\
1	0.394602980027125\\
2	0.565666248652957\\
3	0.685800558130752\\
4	0.762474759120283\\
5	0.813423978263294\\
6	0.842087095638178\\
7	0.854736683463046\\
8	0.855470875681321\\
9	0.847055083876596\\
10	0.833382172705872\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.626454107755075\\
1	0.677321025639614\\
2	0.774430002224308\\
3	0.837562923381496\\
4	0.872876775007584\\
5	0.880064673577339\\
6	0.868144580992343\\
7	0.842783560725311\\
8	0.808716653746552\\
9	0.768489435391025\\
10	0.736501699217024\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.814189039549878\\
1	0.787490380725281\\
2	0.876221577718835\\
3	0.906772114215069\\
4	0.930654472737958\\
5	0.931797618185778\\
6	0.919355776472105\\
7	0.897414362169397\\
8	0.868327576775188\\
9	0.83282451139824\\
10	0.793404575403934\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0751877148054483\\
1	0.498496687900666\\
2	0.612889203080299\\
3	0.716590948845938\\
4	0.777099270973609\\
5	0.818816899834203\\
6	0.8431410232277\\
7	0.852997984184312\\
8	0.850841949790473\\
9	0.840031658379407\\
10	0.82421250249704\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.679922735169494\\
1	0.787772609025465\\
2	0.880614109642552\\
3	0.915874088939643\\
4	0.922707321267765\\
5	0.958304710693236\\
6	0.962387698351616\\
7	0.964183873901705\\
8	0.961633734074769\\
9	0.956814263089655\\
10	0.950376418821178\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.461409993684576\\
1	0.750263974165687\\
2	0.828768089206761\\
3	0.89344492308851\\
4	0.920596918166514\\
5	0.936812089178698\\
6	0.945704330110221\\
7	0.94694692538365\\
8	0.943421684920223\\
9	0.937088124264509\\
10	0.928898299748724\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.917763856666984\\
1	0.740312865118003\\
2	0.798619545255772\\
3	0.839474906917347\\
4	0.868894062962986\\
5	0.870525802260091\\
6	0.85752349430812\\
7	0.831891314886789\\
8	0.798192136354484\\
9	0.760698155473013\\
10	0.718519660159186\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.857139001999581\\
1	0.856558803718418\\
2	0.900699229494697\\
3	0.952755260983562\\
4	0.977957458558101\\
5	0.980201843788574\\
6	0.972614148680706\\
7	0.955435686951072\\
8	0.934215165316832\\
9	0.9088004037123\\
10	0.877723293448047\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.935206606953967\\
1	0.954484428351527\\
2	0.978872382760012\\
3	0.986616703299279\\
4	0.991019674247345\\
5	0.993227486326188\\
6	0.99427607266097\\
7	0.994634071362136\\
8	0.994431712022647\\
9	0.99387164245462\\
10	0.993067335430395\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0174430753185614\\
1	0.595973875833811\\
2	0.727989649568913\\
3	0.829030988633847\\
4	0.873122165095316\\
5	0.898296556146844\\
6	0.910477651795613\\
7	0.910972700149532\\
8	0.904561587990496\\
9	0.893637573681729\\
10	0.881898548614185\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.16576687906206\\
1	0.458125172516865\\
2	0.618139222557635\\
3	0.7378624658738\\
4	0.798983292619698\\
5	0.833933892860679\\
6	0.843806355618534\\
7	0.845719541714105\\
8	0.84002239940943\\
9	0.830353425785191\\
10	0.819167216763517\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0439363960381301\\
1	0.610349896597004\\
2	0.709243151378508\\
3	0.797397066211217\\
4	0.838535284993708\\
5	0.853896852102701\\
6	0.88555127072712\\
7	0.89153210374472\\
8	0.892805292317002\\
9	0.886897203606942\\
10	0.875776580164533\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.439008212852761\\
1	0.558533348592325\\
2	0.645856803892397\\
3	0.701069124844379\\
4	0.734255996215176\\
5	0.77402804778643\\
6	0.79683861166747\\
7	0.811538553238866\\
8	0.809934969401672\\
9	0.793112925955777\\
10	0.765491634755055\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.411033416358304\\
1	0.610961677773432\\
2	0.775815159382776\\
3	0.823081733060471\\
4	0.848979594570784\\
5	0.849331103415866\\
6	0.833297480265421\\
7	0.8199359751051\\
8	0.808175679681521\\
9	0.798008154411232\\
10	0.789084065089087\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.23862873401429\\
1	0.397720062036602\\
2	0.561391961406168\\
3	0.672031289766386\\
4	0.756902272492204\\
5	0.814729800976423\\
6	0.855799043713927\\
7	0.882620025166681\\
8	0.897459553059615\\
9	0.899245223979073\\
10	0.887019385713262\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.633132578168592\\
1	0.680673788787786\\
2	0.763328903516247\\
3	0.810854050538704\\
4	0.861969597908694\\
5	0.882656117910219\\
6	0.885174597943567\\
7	0.870744391975287\\
8	0.846067232575733\\
9	0.815734643147044\\
10	0.779042446112525\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0592412795216037\\
1	0.606282686409749\\
2	0.779947249338588\\
3	0.841546932864603\\
4	0.88058808802624\\
5	0.899055513539816\\
6	0.908192311311006\\
7	0.911340392492414\\
8	0.909354268257076\\
9	0.904045204330681\\
10	0.896431342980084\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.668184919593942\\
1	0.794324516145345\\
2	0.902402629172298\\
3	0.936574599014554\\
4	0.954700649140893\\
5	0.95140239530369\\
6	0.934114835978054\\
7	0.906697653152887\\
8	0.870502633196723\\
9	0.842631255593241\\
10	0.821671411524773\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.183943615380648\\
1	0.397319892758428\\
2	0.544227789643511\\
3	0.649650590647726\\
4	0.715055704604131\\
5	0.749442260865764\\
6	0.768714792322294\\
7	0.775565752807585\\
8	0.773329386809904\\
9	0.764571224631037\\
10	0.7515443365603\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.540343702556725\\
1	0.602595153088664\\
2	0.723781318156926\\
3	0.786536911695959\\
4	0.83473413553875\\
5	0.856567859789792\\
6	0.856782765112412\\
7	0.839815883467025\\
8	0.810094597805183\\
9	0.77321513526097\\
10	0.728779400697249\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.556608870884687\\
1	0.639707568154322\\
2	0.755481512394961\\
3	0.821547711552712\\
4	0.869626790616741\\
5	0.897725594889342\\
6	0.914178194630845\\
7	0.920869988673489\\
8	0.921756424752624\\
9	0.917804988986144\\
10	0.911514186108975\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.925292958936325\\
1	0.915727587712525\\
2	0.96659135094305\\
3	0.970583015073982\\
4	0.979585997618603\\
5	0.981625006519104\\
6	0.985283344027502\\
7	0.98700642204261\\
8	0.981356361156117\\
9	0.96397616431346\\
10	0.939660779413147\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.398760842810739\\
1	0.478468706621919\\
2	0.728010488538629\\
3	0.803940496703857\\
4	0.867265241156053\\
5	0.885913510439662\\
6	0.884974269491203\\
7	0.864263020858076\\
8	0.836347299950709\\
9	0.81262363944903\\
10	0.7924550267352\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.973485120094142\\
1	0.848345079094243\\
2	0.892190335478973\\
3	0.927989732806421\\
4	0.939882541758949\\
5	0.934861323432873\\
6	0.918347184883444\\
7	0.894608932139059\\
8	0.866235061980248\\
9	0.833000658133005\\
10	0.795913346155713\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.364413422236412\\
1	0.434345023285417\\
2	0.586931798851192\\
3	0.679507377433567\\
4	0.742392274049051\\
5	0.774412079172551\\
6	0.782895292747538\\
7	0.773010799797275\\
8	0.748178508752585\\
9	0.720820708237295\\
10	0.697262846633244\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.696387527369143\\
1	0.787950398741958\\
2	0.866180550847317\\
3	0.902145059603633\\
4	0.939075430434802\\
5	0.950143590521362\\
6	0.945448399751969\\
7	0.928048202865971\\
8	0.90259634817459\\
9	0.87244263869722\\
10	0.837554418917545\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.185172493190119\\
1	0.411536250841854\\
2	0.58820702649259\\
3	0.695148743980452\\
4	0.762134545849635\\
5	0.790735164360545\\
6	0.78801642583046\\
7	0.778947662406903\\
8	0.771487941143408\\
9	0.76512860256868\\
10	0.758856389880303\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.194093046334615\\
1	0.573515483018783\\
2	0.760735134615389\\
3	0.823930653413786\\
4	0.858164708071451\\
5	0.872430025054021\\
6	0.877368088715196\\
7	0.876287552553442\\
8	0.869909278374683\\
9	0.859863346167359\\
10	0.850411677331677\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.121829745882111\\
1	0.214445208641104\\
2	0.433879710377289\\
3	0.569340235555545\\
4	0.664233821071868\\
5	0.731051495430371\\
6	0.775214673631304\\
7	0.806682297135599\\
8	0.826848441393127\\
9	0.838926855699901\\
10	0.841803329434605\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.592539040647698\\
1	0.583289375716818\\
2	0.749106457589225\\
3	0.805185585350875\\
4	0.846044705040475\\
5	0.854662844393918\\
6	0.845479041992143\\
7	0.823302296504217\\
8	0.794453916287209\\
9	0.755439945942461\\
10	0.713722672579783\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.803656165862296\\
1	0.821880609799327\\
2	0.850493210448967\\
3	0.896653775003297\\
4	0.916395564046207\\
5	0.915252049828858\\
6	0.901658555231862\\
7	0.878921826858586\\
8	0.848582847535997\\
9	0.8132528628059\\
10	0.774318873927137\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0491796476064155\\
1	0.425022729010806\\
2	0.559221805462654\\
3	0.667674880505653\\
4	0.746419412026044\\
5	0.798563267707688\\
6	0.835963656604699\\
7	0.859897742989684\\
8	0.876779614133753\\
9	0.885583039832601\\
10	0.887869571963647\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.562337321025477\\
1	0.654019847677856\\
2	0.746026651176945\\
3	0.81047491860216\\
4	0.86086154479782\\
5	0.895747048555647\\
6	0.915151252612149\\
7	0.910522983251282\\
8	0.889701913457421\\
9	0.862156820629085\\
10	0.826373463437824\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.203354475183112\\
1	0.171703232313016\\
2	0.762323203652658\\
3	0.718399009125099\\
4	0.83912723428337\\
5	0.845876688620109\\
6	0.880825138755417\\
7	0.876577588525957\\
8	0.871842635212389\\
9	0.864066304921514\\
10	0.854185953580161\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.77866440256064\\
1	0.855905606494883\\
2	0.914819527534331\\
3	0.932163134455343\\
4	0.949585192871274\\
5	0.955841184628641\\
6	0.960774672836152\\
7	0.963295179629185\\
8	0.964825493492953\\
9	0.964481850383087\\
10	0.962672845175538\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0126138366817561\\
1	0.521871754843248\\
2	0.660639876945225\\
3	0.750173709389732\\
4	0.821179369359108\\
5	0.856456622078315\\
6	0.864861308441765\\
7	0.859977795066055\\
8	0.861768946294597\\
9	0.860555419082853\\
10	0.856779308548048\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.000753110275023203\\
1	0.744839900888645\\
2	0.691090585813131\\
3	0.843067433703579\\
4	0.860422292990334\\
5	0.910656405535087\\
6	0.909885046863313\\
7	0.90720912815635\\
8	0.899789190893945\\
9	0.889064437694035\\
10	0.874386403614119\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.657524392314965\\
1	0.67245018190371\\
2	0.755940739951902\\
3	0.794505041547143\\
4	0.819172222875571\\
5	0.826304345219566\\
6	0.81634528049221\\
7	0.789800089534271\\
8	0.75170984270346\\
9	0.704311733365487\\
10	0.655047180984319\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0124616376182351\\
1	0.226199098710699\\
2	0.506846004017151\\
3	0.597407777569061\\
4	0.718085352100385\\
5	0.757068870376852\\
6	0.807649805438301\\
7	0.834021986535696\\
8	0.851550425243212\\
9	0.849862912699349\\
10	0.833992625700668\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.442743449678059\\
1	0.453556068145617\\
2	0.704804786082981\\
3	0.707790261502055\\
4	0.789196431257025\\
5	0.810558356146329\\
6	0.838026155591207\\
7	0.831440077263076\\
8	0.81356343302806\\
9	0.776376979291941\\
10	0.730452900714584\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.189158739144522\\
1	0.568457182025456\\
2	0.596729492645771\\
3	0.735327806940757\\
4	0.755546257115485\\
5	0.811703454659527\\
6	0.836567585619446\\
7	0.858875504008202\\
8	0.859981560047707\\
9	0.847557090327865\\
10	0.819862256669376\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.190928801983096\\
1	0.458789884970764\\
2	0.563211912513172\\
3	0.623920499316599\\
4	0.668705838474681\\
5	0.689454755369937\\
6	0.685448805983344\\
7	0.693726023526293\\
8	0.69917079521069\\
9	0.702009628917709\\
10	0.700326083020056\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.940374929895799\\
1	0.847645498371978\\
2	0.886910442982869\\
3	0.906315776776145\\
4	0.937255246373733\\
5	0.977423636464593\\
6	0.987201447141019\\
7	0.977689951485795\\
8	0.956515012126452\\
9	0.930418906388535\\
10	0.903071517399717\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.881446758695621\\
1	0.640935301234119\\
2	0.796504393827343\\
3	0.881364443476331\\
4	0.887399399350068\\
5	0.825502450309072\\
6	0.790765197545783\\
7	0.814754124467583\\
8	0.830628527831823\\
9	0.841465064029255\\
10	0.848291425762332\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.475673397293162\\
1	0.777890232740567\\
2	0.799952162146025\\
3	0.860964069616005\\
4	0.889543957116638\\
5	0.906549587872883\\
6	0.907867709622435\\
7	0.909153698778489\\
8	0.911858172637627\\
9	0.913268316950554\\
10	0.912918442651043\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.642788306177961\\
1	0.5125234814437\\
2	0.698807487775217\\
3	0.686346756053457\\
4	0.704500560488244\\
5	0.696334002211968\\
6	0.723631029751559\\
7	0.737548595199347\\
8	0.751753730108716\\
9	0.744160469569997\\
10	0.728265246428874\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.343061932988028\\
1	0.478529995854399\\
2	0.624023607732517\\
3	0.716333679409167\\
4	0.793491954362016\\
5	0.843931494723475\\
6	0.880596958039977\\
7	0.890372194069104\\
8	0.883100799335568\\
9	0.864501742143166\\
10	0.833914300470602\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.841907729786778\\
1	0.640171203230007\\
2	0.746355580811611\\
3	0.777786530223746\\
4	0.825639321112412\\
5	0.85334124982745\\
6	0.851513926933581\\
7	0.831091954571878\\
8	0.800902536583539\\
9	0.763889804803041\\
10	0.724370621409096\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.943214526373527\\
1	0.844714977900949\\
2	0.919980454771909\\
3	0.925714040674243\\
4	0.952905567108372\\
5	0.956039150435659\\
6	0.948884650111794\\
7	0.929627063316725\\
8	0.905041596265521\\
9	0.875909999273214\\
10	0.843510856200775\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.606544759872623\\
1	0.496859628902836\\
2	0.630270228363037\\
3	0.659476689935468\\
4	0.687402666965923\\
5	0.673022168714473\\
6	0.705467948108124\\
7	0.72468706007975\\
8	0.740311180143397\\
9	0.749230504732127\\
10	0.752096730604852\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.197779179177144\\
1	0.603940451108366\\
2	0.545041657939042\\
3	0.671492973361299\\
4	0.668598518790972\\
5	0.678582503517537\\
6	0.663926034439488\\
7	0.670038429970345\\
8	0.670930797728247\\
9	0.673953984223103\\
10	0.665528652028193\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.074664430261899\\
1	0.580680861034513\\
2	0.636755019606361\\
3	0.747387574288184\\
4	0.800892085031833\\
5	0.821653496082313\\
6	0.839611128793312\\
7	0.850810910577548\\
8	0.853349189193775\\
9	0.843255802008055\\
10	0.825259330113169\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.885079411736261\\
1	0.939195077662116\\
2	0.959005969949432\\
3	0.970110731829737\\
4	0.976721203017568\\
5	0.980858844973802\\
6	0.98254826301894\\
7	0.984485738757762\\
8	0.985229432873506\\
9	0.985204346337125\\
10	0.984775011684446\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.529673051335697\\
1	0.721741794116114\\
2	0.773194513872396\\
3	0.815011770178052\\
4	0.83379381498637\\
5	0.836598445867547\\
6	0.823107602837779\\
7	0.797685403978015\\
8	0.763154004394863\\
9	0.732759837474128\\
10	0.708968051922448\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.214973799053102\\
1	0.483693818839019\\
2	0.716328410864909\\
3	0.733869692480313\\
4	0.77848745102716\\
5	0.793592066583661\\
6	0.801688794076989\\
7	0.798959516167816\\
8	0.797272000251208\\
9	0.797462561530609\\
10	0.797184849556431\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0646406854803863\\
1	0.438511059043805\\
2	0.708693320258191\\
3	0.782122875391414\\
4	0.842618954329712\\
5	0.868015825773921\\
6	0.883182836976832\\
7	0.89150027732902\\
8	0.892662550370198\\
9	0.889365183850738\\
10	0.883441028885622\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.416000868853182\\
1	0.5503407903858\\
2	0.651181990966174\\
3	0.733426717834199\\
4	0.785572869254411\\
5	0.814471874090961\\
6	0.816777427141463\\
7	0.801066744969342\\
8	0.782854713472375\\
9	0.766747220381109\\
10	0.752146945562588\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.726602815429961\\
1	0.868490735148202\\
2	0.900283885647443\\
3	0.926266993961343\\
4	0.942602989717921\\
5	0.953033519373536\\
6	0.95908263406566\\
7	0.961322403892096\\
8	0.959794238411732\\
9	0.955272532632323\\
10	0.944111783591508\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0135189313504467\\
1	0.384154410715264\\
2	0.507876175527559\\
3	0.657108647508781\\
4	0.731787964925041\\
5	0.795878065100062\\
6	0.831176987451018\\
7	0.858429221645901\\
8	0.870457024340847\\
9	0.87330177877597\\
10	0.86787361895073\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.212679206958357\\
1	0.648215190924268\\
2	0.626432931957959\\
3	0.715678362881778\\
4	0.74820303924067\\
5	0.768412746721212\\
6	0.763236949263542\\
7	0.76405363300277\\
8	0.762709661135963\\
9	0.757801330646275\\
10	0.74815629446796\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.499431349104006\\
1	0.812205577955083\\
2	0.729995539220833\\
3	0.824493161487321\\
4	0.839240382321135\\
5	0.829802072047677\\
6	0.787522282123505\\
7	0.770136341707741\\
8	0.743347334500189\\
9	0.72463606313055\\
10	0.710474199025603\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.942684391021116\\
1	0.820062867780516\\
2	0.888057330378482\\
3	0.916028430631483\\
4	0.945595460311252\\
5	0.95000991950881\\
6	0.939501917662242\\
7	0.918598055009784\\
8	0.892640456378607\\
9	0.861395557540633\\
10	0.826689640889796\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.69655989189472\\
1	0.733110538801503\\
2	0.86326140734256\\
3	0.900439835572605\\
4	0.928937635143154\\
5	0.931270661580812\\
6	0.920257937412481\\
7	0.894052153478308\\
8	0.861684113161612\\
9	0.833995639163585\\
10	0.812146799387033\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0821030745665091\\
1	0.318432260235178\\
2	0.508010352155976\\
3	0.626275405194116\\
4	0.721512341945363\\
5	0.76411906347003\\
6	0.790837828182046\\
7	0.822021156090692\\
8	0.844726338942747\\
9	0.856702078277981\\
10	0.861288805907237\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.906374239319178\\
1	0.706445045636267\\
2	0.794965264394167\\
3	0.79811211468104\\
4	0.791239802899235\\
5	0.822338713877118\\
6	0.861565770914559\\
7	0.880164746107412\\
8	0.875203302567431\\
9	0.856357487156269\\
10	0.829756403112043\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.431840237431154\\
1	0.578434018045844\\
2	0.615967165841649\\
3	0.684272695934311\\
4	0.722968303942493\\
5	0.736526713733656\\
6	0.739324500776991\\
7	0.720560368064163\\
8	0.688097562728573\\
9	0.651891080608947\\
10	0.619759180867307\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.938870505401339\\
1	0.906764802494954\\
2	0.93966133536943\\
3	0.966219839253564\\
4	0.981932641584027\\
5	0.989323509664617\\
6	0.991016875784985\\
7	0.99137676356657\\
8	0.980137672570103\\
9	0.965190892197988\\
10	0.946649525095878\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.596584280299295\\
1	0.663059622980787\\
2	0.785510735028058\\
3	0.853592891701089\\
4	0.865143855287999\\
5	0.888828977736817\\
6	0.912867659693723\\
7	0.923048956408512\\
8	0.914064104644874\\
9	0.893368762686548\\
10	0.864343689045204\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.791998990248888\\
1	0.740324449848072\\
2	0.775964376580349\\
3	0.821029810274357\\
4	0.855120011695409\\
5	0.867785034947479\\
6	0.859316891587998\\
7	0.839217294341051\\
8	0.809127058314281\\
9	0.772588489367868\\
10	0.729925299898354\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.127029113064999\\
1	0.546978101880352\\
2	0.680528123824477\\
3	0.754549543212127\\
4	0.799347091299186\\
5	0.823650121412018\\
6	0.837223848093738\\
7	0.841219358665197\\
8	0.837277143943915\\
9	0.827328174306457\\
10	0.81360465543479\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.978303283442884\\
1	0.61354815103404\\
2	0.669639344723011\\
3	0.697655881152949\\
4	0.691515608557281\\
5	0.71636300183934\\
6	0.753331551251171\\
7	0.772693485070798\\
8	0.764435472281163\\
9	0.742320844008954\\
10	0.712408003503148\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.343284824557269\\
1	0.459424233604245\\
2	0.662944586264605\\
3	0.675547943128056\\
4	0.745048581658284\\
5	0.751135501225184\\
6	0.763463671051712\\
7	0.749380702949296\\
8	0.73485661921685\\
9	0.716115710491097\\
10	0.693986834789949\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.588046334026403\\
1	0.659425097467322\\
2	0.708122893260002\\
3	0.771071164215439\\
4	0.825240965630525\\
5	0.846848773083389\\
6	0.836699641012652\\
7	0.809908774550535\\
8	0.779421685395201\\
9	0.740337730027835\\
10	0.698937498741169\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.29473598175437\\
1	0.496236866717294\\
2	0.684564329290794\\
3	0.747924689116198\\
4	0.807506299632446\\
5	0.821648729501242\\
6	0.815626298759889\\
7	0.80927895646706\\
8	0.802384641692142\\
9	0.79173030400234\\
10	0.776503179831408\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.627645345697014\\
1	0.639097338096341\\
2	0.794384821648558\\
3	0.807897315345912\\
4	0.901260591803396\\
5	0.920422718357078\\
6	0.919632274595229\\
7	0.895940897590551\\
8	0.869738287463199\\
9	0.835503440944011\\
10	0.796575420598946\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.835325129719137\\
1	0.709271361413272\\
2	0.849286893168335\\
3	0.866464537884413\\
4	0.85949442751795\\
5	0.820887348890467\\
6	0.853816398269997\\
7	0.874673276022493\\
8	0.890584564896593\\
9	0.900477911563245\\
10	0.907159897013123\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.309455189532347\\
1	0.377383198184754\\
2	0.613319373189697\\
3	0.698234333952021\\
4	0.781496145395657\\
5	0.821487410302299\\
6	0.852378057366858\\
7	0.859763091296657\\
8	0.851653876962665\\
9	0.827292898682246\\
10	0.800443639506992\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0133704701500807\\
1	0.553728943942112\\
2	0.646710316542887\\
3	0.737829247696833\\
4	0.805033896403966\\
5	0.849594582066552\\
6	0.859769947535901\\
7	0.852100297287592\\
8	0.843934551478899\\
9	0.832700261768066\\
10	0.815617219331701\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.717491812406802\\
1	0.705559989611626\\
2	0.741649679380644\\
3	0.787926531879102\\
4	0.806707424618372\\
5	0.805861205283979\\
6	0.789387352652658\\
7	0.762153221612268\\
8	0.726254176761865\\
9	0.683955848201303\\
10	0.637107358874962\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.884891121128989\\
1	0.862293331360045\\
2	0.902126796520279\\
3	0.938090555175647\\
4	0.953085589315377\\
5	0.952325643887017\\
6	0.939978604251439\\
7	0.920278680209603\\
8	0.895346761106562\\
9	0.863431848998823\\
10	0.826943830214292\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.365072814917691\\
1	0.574590218715679\\
2	0.5744190465733\\
3	0.689896167408062\\
4	0.717875804061764\\
5	0.744547603070005\\
6	0.739005670661365\\
7	0.725326623748294\\
8	0.710518257064731\\
9	0.699098043761457\\
10	0.689082193318409\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.778800321639888\\
1	0.584775811757043\\
2	0.638893282409636\\
3	0.67587559734751\\
4	0.687081809131875\\
5	0.713959268877119\\
6	0.74428907833013\\
7	0.769069086377806\\
8	0.773429992434086\\
9	0.755857974600789\\
10	0.727552818081176\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.297005801599941\\
1	0.48755959550336\\
2	0.620702641034706\\
3	0.707799202528366\\
4	0.75542909097593\\
5	0.781388711949108\\
6	0.781848369292948\\
7	0.761187878573782\\
8	0.74277396278472\\
9	0.728067548279169\\
10	0.716736241117472\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.776507490210471\\
1	0.874018000160421\\
2	0.91416888534502\\
3	0.934403241266088\\
4	0.947685800460028\\
5	0.954492816828802\\
6	0.957191553440048\\
7	0.95563180490534\\
8	0.951379447121604\\
9	0.947108534791962\\
10	0.94306272133696\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.761387967393449\\
1	0.672330879559113\\
2	0.658828080899909\\
3	0.718252121901847\\
4	0.760282203565814\\
5	0.765773281194931\\
6	0.765460112371737\\
7	0.750163753216849\\
8	0.723619666783946\\
9	0.684994675997342\\
10	0.639847479188268\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.647567981689967\\
1	0.67564504723614\\
2	0.652173812410533\\
3	0.715555677179268\\
4	0.756377694524532\\
5	0.763370500039053\\
6	0.746309080349598\\
7	0.734542598730594\\
8	0.705961572142834\\
9	0.672901272043229\\
10	0.630766708143043\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.67506826327884\\
1	0.615581200446613\\
2	0.785475160800136\\
3	0.810922187074939\\
4	0.870623832278077\\
5	0.897088090372632\\
6	0.897313347254924\\
7	0.876110566726\\
8	0.844978728294823\\
9	0.806088953372929\\
10	0.764105004039558\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.872300927467784\\
1	0.581505325782774\\
2	0.69263277885755\\
3	0.71344938090604\\
4	0.742565536359028\\
5	0.791618018893736\\
6	0.806988479278657\\
7	0.79388327038686\\
8	0.766122168237404\\
9	0.729605840930145\\
10	0.688604506019311\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.761687951051485\\
1	0.724236946413008\\
2	0.868650404052916\\
3	0.860230769406869\\
4	0.907504077338233\\
5	0.913583336005363\\
6	0.915457860358606\\
7	0.894610852768579\\
8	0.865262765362403\\
9	0.825547354986947\\
10	0.779119637226481\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.68939332230454\\
1	0.481154348826599\\
2	0.57303500273735\\
3	0.65793899278012\\
4	0.710126806320044\\
5	0.730269347990311\\
6	0.729913299253996\\
7	0.710381218022188\\
8	0.679321778073584\\
9	0.641838084465266\\
10	0.592961422967123\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.63356797240375\\
1	0.656349714645267\\
2	0.694377138930891\\
3	0.741883870091557\\
4	0.762933305381199\\
5	0.764034239395052\\
6	0.748801257844462\\
7	0.72201362124104\\
8	0.685824014551946\\
9	0.642533628965695\\
10	0.598963697112055\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.376912189823069\\
1	0.482772869369825\\
2	0.659428090605283\\
3	0.677650981410543\\
4	0.721191373291008\\
5	0.731778368737739\\
6	0.723592373863583\\
7	0.700583499383384\\
8	0.676953546394706\\
9	0.661132924682101\\
10	0.649468152991273\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.763174356316763\\
1	0.593224502738962\\
2	0.767415283777643\\
3	0.793468954754794\\
4	0.794587258087123\\
5	0.743317347660729\\
6	0.770922957147808\\
7	0.783521778481283\\
8	0.797288703086301\\
9	0.802208620921362\\
10	0.803611605316652\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.671406615838132\\
1	0.516500301718662\\
2	0.628020723632895\\
3	0.677770731306877\\
4	0.711378605953962\\
5	0.748195047590797\\
6	0.749396805026826\\
7	0.731681296059595\\
8	0.700967666813294\\
9	0.66109915209868\\
10	0.61394925012342\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.330992391487114\\
1	0.626099906566385\\
2	0.710736170877605\\
3	0.747311729017787\\
4	0.763113037604317\\
5	0.765280620915306\\
6	0.753604592416508\\
7	0.743780782432926\\
8	0.734404551737468\\
9	0.725589017849334\\
10	0.718453570009851\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.989123723930271\\
1	0.964583413365915\\
2	0.996420885091074\\
3	0.996661606134121\\
4	0.997079417948555\\
5	0.997188385828868\\
6	0.997168805195961\\
7	0.997000013873026\\
8	0.996749405596509\\
9	0.996536523387261\\
10	0.99635064739139\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.202428096068291\\
1	0.433522285714047\\
2	0.664880591718907\\
3	0.659558786832475\\
4	0.737567635295007\\
5	0.753979599707613\\
6	0.75531621562128\\
7	0.736212179894655\\
8	0.730964483932717\\
9	0.719216113476555\\
10	0.706874986641463\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.209010619767481\\
1	0.442595623643853\\
2	0.641401796522645\\
3	0.705926115980852\\
4	0.771082210839022\\
5	0.798321153672817\\
6	0.81885241837443\\
7	0.829351350147301\\
8	0.836800500870744\\
9	0.837448752366704\\
10	0.83398719018725\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.841486432050116\\
1	0.632453663211561\\
2	0.693576227260066\\
3	0.719547683074641\\
4	0.725816126500918\\
5	0.722447435679163\\
6	0.752478604614867\\
7	0.772697307142387\\
8	0.789531330460938\\
9	0.800669243826362\\
10	0.794284745942591\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.862463466293394\\
1	0.574018079119028\\
2	0.62734765489801\\
3	0.654298173570777\\
4	0.652720896074457\\
5	0.683298216667546\\
6	0.717221073947115\\
7	0.741147843110581\\
8	0.736011116822846\\
9	0.717685294020692\\
10	0.690116410287126\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.423477993078287\\
1	0.664399677844161\\
2	0.694672206442586\\
3	0.736175524627216\\
4	0.757807068576061\\
5	0.759584603086891\\
6	0.743546628270092\\
7	0.713915207663422\\
8	0.68303727404371\\
9	0.657025594514237\\
10	0.634209610288645\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.394629666765514\\
1	0.671975900710081\\
2	0.62829831904741\\
3	0.763589973410733\\
4	0.793747701360176\\
5	0.800679570954163\\
6	0.76733982074971\\
7	0.763463351986162\\
8	0.739807449878031\\
9	0.71389584985941\\
10	0.692203827064627\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.540809327988331\\
1	0.544729360571061\\
2	0.804306732780596\\
3	0.802181881750666\\
4	0.878128412118768\\
5	0.878742677162954\\
6	0.880022432595172\\
7	0.848198025282196\\
8	0.813566242724904\\
9	0.785483422017728\\
10	0.762231653210612\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.382375499877322\\
1	0.676028397519057\\
2	0.690206820044936\\
3	0.726703779736639\\
4	0.733863174434398\\
5	0.729379550439756\\
6	0.712901140554076\\
7	0.690132654661554\\
8	0.673722737206745\\
9	0.661884433865387\\
10	0.653381343598744\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.585026438154758\\
1	0.599221696341254\\
2	0.769326875732051\\
3	0.809731662551428\\
4	0.864934533999774\\
5	0.888266462325784\\
6	0.912494167410021\\
7	0.921968289675497\\
8	0.927481759103835\\
9	0.928545529059301\\
10	0.927460954983657\\
};
\addplot [color=mycolor2, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0.509149094752604\\
1	0.618934678484695\\
2	0.726294660746286\\
3	0.782097835063791\\
4	0.820700906025163\\
5	0.838018336374367\\
6	0.84428337060991\\
7	0.839921122325858\\
8	0.828291998069213\\
9	0.811490451730703\\
10	0.79123406323585\\
};
\end{axis}

\begin{axis}[%
width=3 cm,
height=4 cm,
at={(4 cm,0in)},
scale only axis,
% xmin=-0.7,
% xmax=10.7,
xmin=0,
xmax=10,
xtick={0,5,10},
xlabel style={font=\color{white!15!black}},
xlabel={Time step $t$},
ymin=-0.05,
ymax=1.05,
%ylabel style={font=\color{white!15!black}},
%ylabel={$u_{\mathrm{l}(t)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\color{white!15!black}},
title = {$u^\ell(t)$}
]
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.611771295087152\\
1	0.594321921944893\\
2	0.469792632191484\\
3	0.375687161941392\\
4	0.254558731855473\\
5	0.0937581383499047\\
6	-8.82076171237586e-09\\
7	-9.66323580210272e-09\\
8	-9.81602415129369e-09\\
9	-9.87501391940873e-09\\
10	-9.90761306654547e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.66944800585811\\
1	0.513065231592757\\
2	0.429203690839705\\
3	0.339890635459211\\
4	0.190656183923668\\
5	2.24861711623398e-08\\
6	-9.4595224707167e-09\\
7	-9.73782872011384e-09\\
8	-9.82783609101811e-09\\
9	-9.87655290283232e-09\\
10	-9.90332547464706e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.243881385104079\\
1	0.260891923334003\\
2	0.209807952978845\\
3	0.159165303008963\\
4	-6.38940234826394e-09\\
5	-9.50592365462917e-09\\
6	-9.75916692510517e-09\\
7	-9.8448632280417e-09\\
8	-9.88941980230419e-09\\
9	-9.91551172115017e-09\\
10	-9.93219483122384e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.788133094050532\\
1	0.71653377507367\\
2	0.617660339135175\\
3	0.562798892791266\\
4	0.440979898236782\\
5	0.289738504656288\\
6	0.141379197800907\\
7	1.05079350087973e-08\\
8	-9.53229525014112e-09\\
9	-9.78047838987974e-09\\
10	-9.85990327350084e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000993978\\
1	1.00000000992063\\
2	1.00000000988959\\
3	1.00000000950574\\
4	1.00000000825052\\
5	0.876385075026946\\
6	0.765126670601027\\
7	0.67765989646477\\
8	0.584615872291739\\
9	0.503887344025748\\
10	0.415576460976954\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000995118\\
1	1.00000000993254\\
2	1.00000000991733\\
3	1.00000000970437\\
4	1.00000000977887\\
5	0.999999998704258\\
6	0.869412261328519\\
7	0.754806143137359\\
8	0.658889143032559\\
9	0.558927945757457\\
10	0.462895295671124\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000991166\\
1	1.00000000963265\\
2	0.901915953187771\\
3	0.671917393536027\\
4	0.623479456523414\\
5	0.62347945585698\\
6	0.623479456043035\\
7	0.623479456021964\\
8	0.623479455975621\\
9	0.623479455906205\\
10	0.62347945586486\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0403082070260556\\
1	-1.35124808052973e-09\\
2	-9.21454536094598e-09\\
3	-9.09372815149182e-09\\
4	-9.85185172980888e-09\\
5	-9.76996194354893e-09\\
6	-9.8471113097125e-09\\
7	-9.88934356089431e-09\\
8	-9.91446834994893e-09\\
9	-9.93119754753655e-09\\
10	-9.94302122490285e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.828661111640387\\
1	0.730038518727228\\
2	0.606302109874096\\
3	0.553200860896366\\
4	0.446792925040069\\
5	0.322894491477505\\
6	0.207388301190152\\
7	0.106292219816838\\
8	-4.72018365004506e-09\\
9	-9.52062180562825e-09\\
10	-9.76680621383241e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000943952\\
1	0.914150549048485\\
2	0.755353001554227\\
3	0.641895793588247\\
4	0.55494442254638\\
5	0.472138403186245\\
6	0.397332617756274\\
7	0.320812969832005\\
8	0.23530717832436\\
9	0.153815056429267\\
10	0.0669232623336531\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.235751172198156\\
1	0.159141068004124\\
2	0.1026823602276\\
3	0.0181183923123586\\
4	-9.68407717181333e-09\\
5	-9.66025504250804e-09\\
6	-9.80077679569681e-09\\
7	-9.8641347343135e-09\\
8	-9.89832587284953e-09\\
9	-9.9201257727044e-09\\
10	-9.93480373901778e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000995099\\
1	1.00000000993011\\
2	1.00000000990335\\
3	1.00000000954798\\
4	0.973729354543972\\
5	0.803677496701366\\
6	0.803677496643076\\
7	0.803677496612897\\
8	0.803677496074895\\
9	0.80367748856234\\
10	0.794263539393633\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.220560854640373\\
1	0.0625220969122722\\
2	0.0625220965797776\\
3	0.0625220963458593\\
4	0.0625220967757806\\
5	0.0625220964222148\\
6	0.0625220965437355\\
7	0.0625220965394115\\
8	0.0625220965277096\\
9	0.0625220965148702\\
10	0.0625220965130559\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000973492\\
1	0.949315006722173\\
2	0.813808493044092\\
3	0.68714574552582\\
4	0.588625606322213\\
5	0.514433039033018\\
6	0.43017035135637\\
7	0.347855029989304\\
8	0.27744460101506\\
9	0.195641001014462\\
10	0.12040609129025\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.951601160709907\\
1	0.775241545651053\\
2	0.649778778659129\\
3	0.592183937789613\\
4	0.511606840843054\\
5	0.439399086788007\\
6	0.385035752995315\\
7	0.335285740796843\\
8	0.281249833293496\\
9	0.211650443280382\\
10	0.146291818121638\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.90672488877094\\
1	0.659192444119705\\
2	0.452169529874878\\
3	0.39402987890892\\
4	0.39402987947934\\
5	0.394029878949863\\
6	0.394029879124592\\
7	0.394029879111918\\
8	0.394029879067211\\
9	0.394029879017491\\
10	0.394029878983882\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-8.74852255636197e-09\\
1	-9.30779656350672e-09\\
2	-9.58090699520887e-09\\
3	-9.30783402030098e-09\\
4	-9.86905999727905e-09\\
5	-9.7853795904865e-09\\
6	-9.85379901748735e-09\\
7	-9.8930153853154e-09\\
8	-9.91702780451396e-09\\
9	-9.93293648831686e-09\\
10	-9.94426414879492e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.656024481585978\\
1	0.568948810853026\\
2	0.447273399507568\\
3	0.347584395745371\\
4	0.189772449187327\\
5	9.39820246036715e-09\\
6	-9.485838632879e-09\\
7	-9.75842475826486e-09\\
8	-9.84564068872625e-09\\
9	-9.88920095972863e-09\\
10	-9.91481683408179e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.2050440753602e-09\\
1	-9.47091167471783e-09\\
2	-9.61446204028512e-09\\
3	-9.28867444227249e-09\\
4	-9.86943116378029e-09\\
5	-9.78815325713799e-09\\
6	-9.85548615258904e-09\\
7	-9.89410182894333e-09\\
8	-9.91766048155381e-09\\
9	-9.93339644325248e-09\\
10	-9.94456528114369e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000994956\\
1	1.0000000099323\\
2	1.000000009915\\
3	1.0000000097364\\
4	1.00000000987416\\
5	1.00000000934423\\
6	1.00000000573873\\
7	0.910598053557213\\
8	0.777296413382732\\
9	0.652158233353483\\
10	0.543216657966786\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.614358812263814\\
1	0.548302530862358\\
2	0.420754383111465\\
3	0.321399490900423\\
4	0.182269619076385\\
5	0.00527997912989226\\
6	-9.49266869904491e-09\\
7	-9.76919185063437e-09\\
8	-9.85539336488309e-09\\
9	-9.89481858929773e-09\\
10	-9.91967659540523e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000985162\\
1	0.947204561894502\\
2	0.760240786050359\\
3	0.553432828587291\\
4	0.553432828144752\\
5	0.553432827442097\\
6	0.553432827496303\\
7	0.553432826261942\\
8	0.486042383337127\\
9	0.312196781428445\\
10	0.0994573014517849\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000989759\\
1	1.0000000097513\\
2	1.00000000902853\\
3	0.908811631746853\\
4	0.785639919243923\\
5	0.678519994237301\\
6	0.57526442042333\\
7	0.483656255413715\\
8	0.414201300754886\\
9	0.322869204651444\\
10	0.225118228828726\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-2.94599321856741e-09\\
1	-7.98569775060506e-09\\
2	-9.41180660495524e-09\\
3	-9.19025731291661e-09\\
4	-9.85991176519568e-09\\
5	-9.77816541275022e-09\\
6	-9.85076689990788e-09\\
7	-9.89117374009035e-09\\
8	-9.91596291239638e-09\\
9	-9.93214272670942e-09\\
10	-9.94371064714367e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.807895691835769\\
1	0.672010544492812\\
2	0.523367410846256\\
3	0.425984446007432\\
4	0.332179828486406\\
5	0.2287933129645\\
6	0.122084202480108\\
7	0.00671958315440746\\
8	-9.44177180515364e-09\\
9	-9.74250774301567e-09\\
10	-9.84380589421374e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.526240844510175\\
1	0.395180768769246\\
2	0.325368855264013\\
3	0.230791930981195\\
4	0.0596964306367809\\
5	-9.2055560308872e-09\\
6	-9.70403401146905e-09\\
7	-9.82576281732618e-09\\
8	-9.87697525035956e-09\\
9	-9.90778485293826e-09\\
10	-9.92643412573326e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000990144\\
1	1.00000000973451\\
2	1.00000000797418\\
3	0.870189436976227\\
4	0.717282031379339\\
5	0.57946944985878\\
6	0.450034123355725\\
7	0.324114104091734\\
8	0.219832254940996\\
9	0.0916062680226036\\
10	-7.80160352708646e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000993222\\
1	1.00000000982097\\
2	0.993067419761428\\
3	0.760699005938813\\
4	0.667160420263259\\
5	0.667160419758484\\
6	0.667160419872481\\
7	0.66716041986554\\
8	0.667160419885982\\
9	0.667160419854896\\
10	0.667160419861976\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.0000000098838\\
1	1.00000000932763\\
2	0.863366890911839\\
3	0.634370574017716\\
4	0.605006247401122\\
5	0.605006246081913\\
6	0.605006245102233\\
7	0.567281983415866\\
8	0.500114298961232\\
9	0.440600937952012\\
10	0.386473973235528\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000737951\\
1	0.87998005551879\\
2	0.746166273422949\\
3	0.592364055594958\\
4	0.437654161214754\\
5	0.306059634994481\\
6	0.11932403624486\\
7	-8.77780459043401e-09\\
8	-9.65227223191492e-09\\
9	-9.81017325749483e-09\\
10	-9.87203520519003e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.803424420425416\\
1	0.652643008160967\\
2	0.522409255505678\\
3	0.450583220469805\\
4	0.382658220537672\\
5	0.315603512455379\\
6	0.254467493381887\\
7	0.196238311046002\\
8	0.130327015336597\\
9	0.0625365641961857\\
10	-3.62447684330342e-10\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000979936\\
1	1.00000000867715\\
2	0.899778547233485\\
3	0.756972291100352\\
4	0.61126740688705\\
5	0.454764270294404\\
6	0.274690514967773\\
7	0.0821444660785334\\
8	-8.91863916727822e-09\\
9	-9.69158409425356e-09\\
10	-9.8244854663094e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000985208\\
1	1.00000000865337\\
2	0.872457134806327\\
3	0.721673392743527\\
4	0.631600223066702\\
5	0.549058242975113\\
6	0.466263327329582\\
7	0.394543063831514\\
8	0.332792104161192\\
9	0.2600861812171\\
10	0.188716835924542\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.58680421771858\\
1	0.505142081065201\\
2	0.383855955686891\\
3	0.304308231865113\\
4	0.186696501942983\\
5	-3.78965779496143e-09\\
6	-9.558559792551e-09\\
7	-9.78514997325374e-09\\
8	-9.86329500699905e-09\\
9	-9.90024658237897e-09\\
10	-9.92315754226673e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.168486990590942\\
1	0.167339398461505\\
2	0.111196938427087\\
3	0.0156600464730973\\
4	-9.72005077850764e-09\\
5	-9.69048177519736e-09\\
6	-9.81540302516471e-09\\
7	-9.872224757707e-09\\
8	-9.90444925687642e-09\\
9	-9.92431110528682e-09\\
10	-9.93849304592773e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.61964908175853\\
1	0.41917394082098\\
2	0.339633986325674\\
3	0.21026220511206\\
4	0.0259939488954285\\
5	-9.46129922584688e-09\\
6	-9.75459002346859e-09\\
7	-9.84560611708998e-09\\
8	-9.8868102345198e-09\\
9	-9.91312969483623e-09\\
10	-9.9303875610261e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.927637545900283\\
1	0.906591160062752\\
2	0.795422150037505\\
3	0.675708736400228\\
4	0.552818011355602\\
5	0.425013890475934\\
6	0.310140959652402\\
7	0.220023837690996\\
8	0.0901303014799382\\
9	-8.7504297656947e-09\\
10	-9.65650960825026e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.936893728625804\\
1	0.745641109273388\\
2	0.606259989872546\\
3	0.53893049643669\\
4	0.44605263765405\\
5	0.359886399796213\\
6	0.285507013083786\\
7	0.21137760438927\\
8	0.139419790258444\\
9	0.0662927274883635\\
10	0.00596403837346389\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.239271654837945\\
1	0.163098448832548\\
2	0.092374131294557\\
3	1.7786155790139e-07\\
4	-9.73377199746153e-09\\
5	-9.70031381763167e-09\\
6	-9.81893779965722e-09\\
7	-9.8742270563591e-09\\
8	-9.90475880957778e-09\\
9	-9.92442364935726e-09\\
10	-9.93805956935334e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000979929\\
1	0.898839754419773\\
2	0.700127795210869\\
3	0.526569097925188\\
4	0.526569098437403\\
5	0.476280344584441\\
6	0.321260413281645\\
7	0.187092450576568\\
8	0.106676812777222\\
9	-7.88342787704365e-09\\
10	-9.60269418364172e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.513848610432943\\
1	0.286350133104569\\
2	0.158155633993608\\
3	0.169266754141625\\
4	-8.67576045378437e-09\\
5	-9.57126809949179e-09\\
6	-9.78394396321743e-09\\
7	-9.86140322374816e-09\\
8	-9.89954971532049e-09\\
9	-9.92184043741626e-09\\
10	-9.93670645739924e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000995796\\
1	1.00000000990639\\
2	1.00000000981085\\
3	1.00000000854233\\
4	0.738562793883378\\
5	0.737015139661535\\
6	0.737015139775547\\
7	0.73701513968493\\
8	0.737015139616856\\
9	0.737015139473429\\
10	0.73701513924558\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.20366477850966e-09\\
1	-9.49818792106612e-09\\
2	-9.65405014118453e-09\\
3	-9.37678832655545e-09\\
4	-9.87590299353411e-09\\
5	-9.79374284805972e-09\\
6	-9.85818948903645e-09\\
7	-9.89578948666632e-09\\
8	-9.9188842222631e-09\\
9	-9.93421319254721e-09\\
10	-9.9452230515916e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.54432759641455e-09\\
1	-9.63347991555895e-09\\
2	-9.72124842470913e-09\\
3	-9.46130493704153e-09\\
4	-9.88651034807689e-09\\
5	-9.80502113124193e-09\\
6	-9.86383584892826e-09\\
7	-9.89890071231899e-09\\
8	-9.92085593464816e-09\\
9	-9.93559470382109e-09\\
10	-9.94622179891738e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000860159\\
1	0.888138697923645\\
2	0.743010150704514\\
3	0.641883392316055\\
4	0.574166894333007\\
5	0.480205366573878\\
6	0.354327702612023\\
7	0.231405930456353\\
8	0.105281386617014\\
9	6.99567234591032e-10\\
10	-9.5522145049445e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-7.89427292368779e-09\\
1	-9.1071422481822e-09\\
2	-9.57034525221918e-09\\
3	-9.31801318748147e-09\\
4	-9.86960092494645e-09\\
5	-9.78681391560059e-09\\
6	-9.85512902970232e-09\\
7	-9.89390898417456e-09\\
8	-9.91766096647963e-09\\
9	-9.93338146813039e-09\\
10	-9.94459740559558e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000992331\\
1	1.00000000989073\\
2	1.00000000960274\\
3	0.904843578668573\\
4	0.824337901861682\\
5	0.698450025074677\\
6	0.496974110354156\\
7	0.318713251539089\\
8	0.135608337733565\\
9	-8.47617717586583e-09\\
10	-9.63481680433342e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000995824\\
1	1.00000000994464\\
2	1.00000000991327\\
3	1.00000000961888\\
4	1.00000000980198\\
5	1.0000000085602\\
6	0.940171755462829\\
7	0.828757424703325\\
8	0.682324446122522\\
9	0.512679334542156\\
10	0.331261310073229\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.530408164977052\\
1	0.37213798065976\\
2	0.302534402480669\\
3	0.257818950627713\\
4	0.145099353228448\\
5	-8.30817116327328e-09\\
6	-9.62046092608294e-09\\
7	-9.80558058387923e-09\\
8	-9.87161855245465e-09\\
9	-9.90412610037119e-09\\
10	-9.92346380047758e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000993884\\
1	1.00000000988883\\
2	1.00000000979893\\
3	1.00000000818383\\
4	0.937141853502094\\
5	0.841824139695626\\
6	0.757939772228365\\
7	0.681569615699535\\
8	0.623858708694677\\
9	0.579641854360555\\
10	0.531452510220165\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000998488\\
1	1.00000000997881\\
2	1.00000000997475\\
3	1.00000000993395\\
4	1.0000000099809\\
5	1.00000000994917\\
6	1.00000000994656\\
7	1.00000000994345\\
8	1.00000000994124\\
9	1.00000000994022\\
10	1.00000000993929\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000992595\\
1	1.00000000978168\\
2	0.959926238325135\\
3	0.728419461859542\\
4	0.65127873600065\\
5	0.651278735341973\\
6	0.651278735493686\\
7	0.651278735362921\\
8	0.65127873525243\\
9	0.651278734554286\\
10	0.639712013534024\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000997611\\
1	1.00000000996583\\
2	1.00000000995914\\
3	1.00000000988486\\
4	1.00000000995338\\
5	1.00000000982392\\
6	1.00000000966781\\
7	1.00000000774605\\
8	0.86800154813425\\
9	0.782255041812802\\
10	0.65590241919311\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000993756\\
1	1.0000000098521\\
2	1.00000000935441\\
3	0.82846282073307\\
4	0.687777448012586\\
5	0.67775798674169\\
6	0.479192857976996\\
7	0.300465159080796\\
8	0.173285281655188\\
9	-5.96289696371794e-10\\
10	-9.5365722070998e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000991553\\
1	1.00000000985132\\
2	1.00000000962061\\
3	0.920647268483267\\
4	0.812947480415156\\
5	0.676466407890082\\
6	0.573454773410784\\
7	0.481814445731613\\
8	0.396747149223957\\
9	0.323934633102739\\
10	0.229961373218513\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000981887\\
1	1.0000000077998\\
2	0.830884990423245\\
3	0.687414973531537\\
4	0.624053528859702\\
5	0.561187272886847\\
6	0.490348894045374\\
7	0.431351949272532\\
8	0.374339465643265\\
9	0.316768969410295\\
10	0.258254098893662\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.0000000099735\\
1	1.00000000996691\\
2	1.00000000996344\\
3	1.00000000990424\\
4	1.00000000996658\\
5	1.00000000989436\\
6	1.00000000986663\\
7	1.00000000982568\\
8	1.00000000974694\\
9	1.00000000956579\\
10	1.00000000912505\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.832838021974901\\
1	0.619468482037132\\
2	0.487352989302891\\
3	0.395700823995965\\
4	0.275660987269448\\
5	0.067268831655801\\
6	-9.45672272852237e-09\\
7	-9.77538870268309e-09\\
8	-9.85787101837366e-09\\
9	-9.89402631921626e-09\\
10	-9.91810745078942e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.230320231595521\\
1	0.133307394627128\\
2	0.0716539960328328\\
3	0.0172878237879247\\
4	-9.72152055602759e-09\\
5	-9.68509603813281e-09\\
6	-9.81297410937373e-09\\
7	-9.8712579286629e-09\\
8	-9.90335739129557e-09\\
9	-9.92337135718924e-09\\
10	-9.93699807738427e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000989141\\
1	1.00000000855669\\
2	0.838567584833243\\
3	0.610216028714524\\
4	0.593122098680161\\
5	0.593122097892285\\
6	0.593122098022377\\
7	0.59312209784837\\
8	0.593122097600827\\
9	0.59312209512281\\
10	0.549579683201052\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.841262151744307\\
1	0.723752604658293\\
2	0.609469707588866\\
3	0.542130766373997\\
4	0.44440467235603\\
5	0.311557341276386\\
6	0.176778386644837\\
7	0.0342414343533437\\
8	-9.26821227343124e-09\\
9	-9.7090832620044e-09\\
10	-9.83016549567605e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.5257101782083\\
1	0.301259215262931\\
2	0.19738316291181\\
3	0.116802388242524\\
4	-9.23142422442656e-09\\
5	-9.58823602801673e-09\\
6	-9.76618128223615e-09\\
7	-9.85557639775559e-09\\
8	-9.89683373882132e-09\\
9	-9.92053182515038e-09\\
10	-9.93602823149366e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-8.77116617373777e-09\\
1	2.68682071455397e-10\\
2	-9.33597340845785e-09\\
3	-9.16119925860235e-09\\
4	-9.85961286610279e-09\\
5	-9.78030084045138e-09\\
6	-9.85260880756028e-09\\
7	-9.89144172350041e-09\\
8	-9.91645429595217e-09\\
9	-9.93274481845065e-09\\
10	-9.94423864937701e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000970765\\
1	0.904861537627065\\
2	0.706230968600427\\
3	0.545482311024754\\
4	0.43810485956781\\
5	0.241370790495484\\
6	0.0518623403933899\\
7	-9.40304298455811e-09\\
8	-9.74451666699606e-09\\
9	-9.8379268567106e-09\\
10	-9.88708144068987e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000991571\\
1	1.00000000968596\\
2	0.916342969165187\\
3	0.685969319497174\\
4	0.630393069340873\\
5	0.630393068284113\\
6	0.630393068210917\\
7	0.630393066713664\\
8	0.630393058205212\\
9	0.597889058234662\\
10	0.545464820236072\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0497428257438597\\
1	0.00265937809640228\\
2	-9.04363624696488e-09\\
3	-9.02342241370559e-09\\
4	-9.84576222319271e-09\\
5	-9.76614709131124e-09\\
6	-9.8449460672213e-09\\
7	-9.88803181207945e-09\\
8	-9.91352458055645e-09\\
9	-9.93041644539415e-09\\
10	-9.94240983755985e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.780580261814573\\
1	0.60000601103125\\
2	0.503362278388264\\
3	0.433983040406577\\
4	0.342547075023903\\
5	0.135674698990251\\
6	-8.71796695962502e-09\\
7	-9.66011292100401e-09\\
8	-9.81362152967491e-09\\
9	-9.87156037076352e-09\\
10	-9.90215139410296e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000957086\\
1	0.773394986071293\\
2	0.773359604079987\\
3	0.639590330108738\\
4	0.495192073957355\\
5	0.306582429516494\\
6	0.130785193087973\\
7	-8.74275152691188e-09\\
8	-9.68480424450187e-09\\
9	-9.82611671015539e-09\\
10	-9.88231223713238e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.000000009763\\
1	0.972495536139257\\
2	0.814502348104801\\
3	0.710446077021939\\
4	0.626440835258831\\
5	0.554242327526977\\
6	0.485690478034388\\
7	0.427858485004947\\
8	0.361972721455729\\
9	0.297865960101662\\
10	0.240676984134726\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.691582236022342\\
1	0.571809207192444\\
2	0.454342632129605\\
3	0.401999421980368\\
4	0.30819904303902\\
5	0.223538487397048\\
6	0.112635163972235\\
7	0.0203268716848703\\
8	-9.34175011691779e-09\\
9	-9.72685803062948e-09\\
10	-9.82810463380511e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.224688585041926\\
1	0.146239322169594\\
2	0.0696486442230976\\
3	-6.6687154251728e-09\\
4	-9.7738205072865e-09\\
5	-9.72959160681559e-09\\
6	-9.8335002908002e-09\\
7	-9.88364731489126e-09\\
8	-9.91160459103891e-09\\
9	-9.92916529397176e-09\\
10	-9.94179800877333e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000995939\\
1	1.000000009947\\
2	1.00000000993094\\
3	1.00000000976382\\
4	1.00000000986111\\
5	1.00000000902079\\
6	0.955134798786109\\
7	0.851110628961091\\
8	0.773836295422836\\
9	0.707892401043829\\
10	0.647245153891258\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.889957497916677\\
1	0.772055375804576\\
2	0.725885648697325\\
3	0.670401529464159\\
4	0.548039808040269\\
5	0.403974183703683\\
6	0.239981469664221\\
7	0.0712180158136\\
8	-8.83642503791564e-09\\
9	-9.64911491639357e-09\\
10	-9.80099939491837e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000993756\\
1	1.00000000987948\\
2	1.00000000975578\\
3	0.965293577912207\\
4	0.751116977518673\\
5	0.733524488034933\\
6	0.729677612887589\\
7	0.66929284021533\\
8	0.634320121204482\\
9	0.59445361596042\\
10	0.555150050484479\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000996353\\
1	1.00000000993643\\
2	1.00000000992783\\
3	1.00000000976508\\
4	1.00000000983912\\
5	1.0000000082968\\
6	0.89338136253224\\
7	0.762282477242271\\
8	0.656050722723716\\
9	0.563669670091361\\
10	0.515923697289436\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000980623\\
1	0.996732228332427\\
2	0.867102154096155\\
3	0.742192469388538\\
4	0.67380169196386\\
5	0.568067368280451\\
6	0.482131364110122\\
7	0.403491927943483\\
8	0.332255233989721\\
9	0.245401917668493\\
10	0.165596457556602\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0953647122174102\\
1	0.101864400971612\\
2	0.0431843482911429\\
3	-7.06032683181441e-09\\
4	-9.79063704908315e-09\\
5	-9.72742965009602e-09\\
6	-9.82911359778538e-09\\
7	-9.87709636306617e-09\\
8	-9.90737229032093e-09\\
9	-9.9266276843842e-09\\
10	-9.93960450238349e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000995885\\
1	1.00000000994727\\
2	1.00000000994015\\
3	1.00000000983074\\
4	1.00000000990269\\
5	1.00000000921849\\
6	0.964369446780539\\
7	0.851846126564461\\
8	0.769878097709111\\
9	0.698654873793178\\
10	0.634177767957072\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000969307\\
1	0.973744260277004\\
2	0.752928496262572\\
3	0.596042027971563\\
4	0.491918500503836\\
5	0.328737368222423\\
6	0.0941649402774045\\
7	-9.30060052253702e-09\\
8	-9.73945248459873e-09\\
9	-9.84332913020891e-09\\
10	-9.88976023994275e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000987204\\
1	1.00000000962701\\
2	0.982853735653117\\
3	0.895206397754793\\
4	0.780857292094018\\
5	0.646664362534815\\
6	0.505865572491111\\
7	0.366816670418685\\
8	0.23840046873538\\
9	0.14093137643205\\
10	0.000888061069176635\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.96752658311293\\
1	0.666835162320138\\
2	0.584194063312996\\
3	0.502820734370926\\
4	0.303051843973303\\
5	0.0819916633032971\\
6	-9.30664433002283e-09\\
7	-9.73276403400654e-09\\
8	-9.83797367248193e-09\\
9	-9.88514139533478e-09\\
10	-9.91050260112361e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000992354\\
1	1.00000000977057\\
2	0.989641543272918\\
3	0.989606868716378\\
4	0.844313917700051\\
5	0.715682957357271\\
6	0.594904280060772\\
7	0.47765726340533\\
8	0.365910084482712\\
9	0.261747188368027\\
10	0.153131473665999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000997616\\
1	1.00000000996607\\
2	1.00000000996183\\
3	1.00000000989351\\
4	1.00000000996153\\
5	1.00000000986318\\
6	1.00000000983139\\
7	1.0000000097781\\
8	1.00000000966443\\
9	1.00000000926146\\
10	0.982098327100655\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.0000000099227\\
1	1.0000000098443\\
2	1.00000000915399\\
3	0.814008824439797\\
4	0.683680195018404\\
5	0.627680832650289\\
6	0.399941343112287\\
7	0.191792366250848\\
8	-7.14949249461035e-09\\
9	-9.59342915391495e-09\\
10	-9.7876390084023e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-9.38074657774225e-09\\
1	-9.566511336647e-09\\
2	-9.6893914018434e-09\\
3	-9.41810101700714e-09\\
4	-9.88034628361365e-09\\
5	-9.79742850023567e-09\\
6	-9.86014084124668e-09\\
7	-9.89681328061221e-09\\
8	-9.91950698610933e-09\\
9	-9.93462103922685e-09\\
10	-9.9454982958639e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.0000000028574\\
1	0.869465814296404\\
2	0.753862273928694\\
3	0.667272805168209\\
4	0.566320560416191\\
5	0.455246176019779\\
6	0.347060087352072\\
7	0.232280599208811\\
8	0.116112538394563\\
9	1.28084221147581e-08\\
10	-9.51105447702224e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.962593941684441\\
1	0.772091582180172\\
2	0.62231577625163\\
3	0.540448618743698\\
4	0.477349402086983\\
5	0.414502327605541\\
6	0.35768564837083\\
7	0.301824573518246\\
8	0.225393612056776\\
9	0.149254931353922\\
10	0.069030325983775\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000970266\\
1	0.830793718304525\\
2	0.671105116130682\\
3	0.536623621093142\\
4	0.397967775596799\\
5	0.199834605617767\\
6	3.95615576394222e-10\\
7	-9.58471183864183e-09\\
8	-9.79492801982878e-09\\
9	-9.86578118841589e-09\\
10	-9.90203236572799e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000996122\\
1	1.00000000994766\\
2	1.00000000994007\\
3	1.0000000098384\\
4	1.00000000992663\\
5	1.0000000096402\\
6	1.00000000872535\\
7	0.914182757221992\\
8	0.782134098699644\\
9	0.687024459792978\\
10	0.617585543089311\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.685157150351025\\
1	0.59457267324295\\
2	0.56955966106499\\
3	0.480624463897174\\
4	0.402010767138446\\
5	0.21660985877927\\
6	2.20495064207345e-08\\
7	-9.52167492024459e-09\\
8	-9.77773443545828e-09\\
9	-9.86166524714622e-09\\
10	-9.90181023755191e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.0000000099226\\
1	1.00000000975506\\
2	0.944385390433191\\
3	0.713282662330709\\
4	0.64383136045911\\
5	0.64383135988588\\
6	0.643831360027277\\
7	0.643831360006578\\
8	0.643831359968822\\
9	0.64383135993507\\
10	0.643831359815276\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000986235\\
1	1.00000000968029\\
2	0.984742832974803\\
3	0.863426993030162\\
4	0.73342616212035\\
5	0.655232970502167\\
6	0.536498656095004\\
7	0.433950261913202\\
8	0.339372989167808\\
9	0.246861793916592\\
10	0.151669547977017\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000919787\\
1	0.906610817303352\\
2	0.785726512766822\\
3	0.798870519882752\\
4	0.659503076492667\\
5	0.509289549571646\\
6	0.423869736391631\\
7	0.270619720630058\\
8	0.166272640218891\\
9	0.0252553695565253\\
10	-9.38302247698392e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000988786\\
1	1.00000000975605\\
2	0.940782375759757\\
3	0.738731073993376\\
4	0.666726479702391\\
5	0.501182720847515\\
6	0.367461992805448\\
7	0.243716112554669\\
8	0.138110880008523\\
9	0.0467187779355152\\
10	-9.37233189998284e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000994427\\
1	1.00000000991342\\
2	1.00000000987767\\
3	1.00000000955642\\
4	1.00000000832352\\
5	0.86878704598677\\
6	0.752080513420447\\
7	0.651166544930911\\
8	0.559934523839336\\
9	0.477954481887948\\
10	0.39294186550386\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.0000000098411\\
1	1.00000000945155\\
2	0.854177655608011\\
3	0.685025816582311\\
4	0.625841925165687\\
5	0.543720013736054\\
6	0.421143214510364\\
7	0.318714866996616\\
8	0.218536960539881\\
9	0.120478296467321\\
10	0.0197021544125036\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.0000000098535\\
1	1.00000000967137\\
2	1.0000000095987\\
3	0.946907943215295\\
4	0.793245018856889\\
5	0.648822886684721\\
6	0.520817982107778\\
7	0.399809998210577\\
8	0.316042765211921\\
9	0.190670670824565\\
10	0.0979881219507133\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000930167\\
1	0.93629942151461\\
2	0.827331233718153\\
3	0.736968416793133\\
4	0.625038722117502\\
5	0.498150728503167\\
6	0.372178446486022\\
7	0.237442288877349\\
8	0.0997378187364053\\
9	-8.05614630874719e-09\\
10	-9.6533302596749e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000961016\\
1	0.799144237132957\\
2	0.658791547250215\\
3	0.568470406796726\\
4	0.418993873216077\\
5	0.237043278810502\\
6	0.0983576670838279\\
7	-9.36902707081859e-09\\
8	-9.7585126162238e-09\\
9	-9.85412607739514e-09\\
10	-9.89743972084845e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000997366\\
1	1.00000000996599\\
2	1.00000000996233\\
3	1.00000000989427\\
4	1.00000000996252\\
5	1.00000000986803\\
6	1.00000000982281\\
7	1.00000000974882\\
8	1.00000000959841\\
9	1.00000000855112\\
10	0.957601629184307\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000993312\\
1	1.00000000988195\\
2	1.00000000984754\\
3	1.00000000914914\\
4	0.940233242183752\\
5	0.775124088525459\\
6	0.631647219667637\\
7	0.498807538183964\\
8	0.372273720227956\\
9	0.248867749021974\\
10	0.14305792171158\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.496265038068963\\
1	0.43607035057328\\
2	0.372318479476971\\
3	0.300814721357294\\
4	0.173816051505395\\
5	-4.99660858241802e-10\\
6	-9.53421107136888e-09\\
7	-9.75555632450742e-09\\
8	-9.85189153842202e-09\\
9	-9.89546554805169e-09\\
10	-9.92047311309621e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000994595\\
1	1.00000000990353\\
2	1.00000000980113\\
3	0.988522400516131\\
4	0.733149328292335\\
5	0.733149326603874\\
6	0.733149326812918\\
7	0.733149326791895\\
8	0.733149326784397\\
9	0.733149326775623\\
10	0.733149326756937\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.550212706951368\\
1	0.415598659444583\\
2	0.338637743769736\\
3	0.223192726958508\\
4	0.074702239804693\\
5	-9.25955336540287e-09\\
6	-9.70833091507737e-09\\
7	-9.83295962262307e-09\\
8	-9.884695652563e-09\\
9	-9.91235723025536e-09\\
10	-9.93018379559561e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.553115241482144\\
1	0.4621038980563\\
2	0.339410411965375\\
3	0.221622753259926\\
4	0.0825932856646424\\
5	-9.25762803178396e-09\\
6	-9.71779838813624e-09\\
7	-9.83251642092167e-09\\
8	-9.88180364573147e-09\\
9	-9.90913996852661e-09\\
10	-9.92777956962448e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000996835\\
1	1.00000000995849\\
2	1.00000000995322\\
3	1.00000000987842\\
4	1.00000000995225\\
5	1.00000000982388\\
6	1.00000000974263\\
7	1.00000000947509\\
8	1.00000000324498\\
9	0.917963455342793\\
10	0.822962561803761\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000996057\\
1	1.00000000995076\\
2	1.00000000994315\\
3	1.0000000098389\\
4	1.00000000991287\\
5	1.00000000945324\\
6	0.99999999922402\\
7	0.879456082111441\\
8	0.802886961614471\\
9	0.730896084665028\\
10	0.652849633227184\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.908911910960478\\
1	0.725104077603587\\
2	0.60961921590019\\
3	0.520295933133214\\
4	0.39612966657438\\
5	0.237037634218582\\
6	0.0671167018724059\\
7	-9.04637214009224e-09\\
8	-9.70114463626085e-09\\
9	-9.82843022070584e-09\\
10	-9.88258057498627e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000933972\\
1	0.89855197433217\\
2	0.807188549359309\\
3	0.757984630829742\\
4	0.651072622312371\\
5	0.557447590081459\\
6	0.357093892732192\\
7	0.153136121796283\\
8	-7.60373551459009e-09\\
9	-9.62533022307184e-09\\
10	-9.79710178139305e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.993294536265354\\
1	0.69530576966679\\
2	0.521497417478265\\
3	0.561434031999065\\
4	0.39499678213539\\
5	0.246237001681628\\
6	0.0893329806869082\\
7	-9.05851149028194e-09\\
8	-9.69529538447378e-09\\
9	-9.82384379875678e-09\\
10	-9.87949088012789e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.637721639009464\\
1	0.56740333470472\\
2	0.512230646690408\\
3	0.44566099831801\\
4	0.316959862140782\\
5	0.143670643031375\\
6	-8.0888591607845e-09\\
7	-9.64923967110463e-09\\
8	-9.81585225825711e-09\\
9	-9.87799655784157e-09\\
10	-9.91037878072235e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.00000000996764\\
1	1.00000000994313\\
2	1.00000000991887\\
3	1.00000000975671\\
4	1.00000000985601\\
5	0.834196306747029\\
6	0.817664566828589\\
7	0.817664566724209\\
8	0.817664566563187\\
9	0.817664566550452\\
10	0.788506784170705\\
};
\addplot [color=mycolor4, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0.779862780401798\\
1	0.718935168470617\\
2	0.65152071044757\\
3	0.576919387319468\\
4	0.499426736598238\\
5	0.424197844596247\\
6	0.358416986603186\\
7	0.303342662333743\\
8	0.260897696936561\\
9	0.223436881439307\\
10	0.193454132869294\\
};
\end{axis}

\begin{axis}[%
width=3 cm,
height=4 cm,
at={(8cm,0in)},
scale only axis,
% xmin=-0.7,
% xmax=10.7,
xmin=0,
xmax=10,
xtick={0,5,10},
xlabel style={font=\color{white!15!black}},
xlabel={Time step $t$},
ymin=-0.05,
ymax=1.05,
%ylabel style={font=\color{white!15!black}},
%ylabel={$u_{\mathrm{s}(t)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\color{white!15!black}},
title = {$u^{{s}}(t)$}
]
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-4.63313971891352e-09\\
1	-8.94275919637566e-09\\
2	-9.85067438724346e-09\\
3	-9.80120457493828e-09\\
4	-9.96493050354079e-09\\
5	-9.94442270131367e-09\\
6	-9.96240039131817e-09\\
7	-9.97263716635161e-09\\
8	-9.97893305257409e-09\\
9	-9.98302013280735e-09\\
10	-9.98594630263925e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0799062458994545\\
1	-9.64725860521926e-09\\
2	-9.85813880676535e-09\\
3	-9.79710197053586e-09\\
4	-9.96506909312165e-09\\
5	-9.94488765872575e-09\\
6	-9.96295152332905e-09\\
7	-9.97299089631842e-09\\
8	-9.97903784668071e-09\\
9	-9.98309967066751e-09\\
10	-9.98592751243009e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.84141207855614e-09\\
1	-9.84651485747396e-09\\
2	-9.90017999354763e-09\\
3	-9.82388475471059e-09\\
4	-9.96758836234282e-09\\
5	-9.94739127690415e-09\\
6	-9.96413893903852e-09\\
7	-9.97362223927812e-09\\
8	-9.97953541076711e-09\\
9	-9.98346209295596e-09\\
10	-9.98624831122767e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0472406421530365\\
1	-9.24262165016194e-09\\
2	-9.83554369374501e-09\\
3	-9.77176981985672e-09\\
4	-9.96281543210578e-09\\
5	-9.94259282947793e-09\\
6	-9.96156466795054e-09\\
7	-9.97194826162526e-09\\
8	-9.97843263576081e-09\\
9	-9.98269447941816e-09\\
10	-9.98568685187535e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.733782214970683\\
1	0.522935939558218\\
2	0.234347961094477\\
3	-8.73275402998116e-09\\
4	-9.94946400972727e-09\\
5	-9.93387816606643e-09\\
6	-9.95785750493524e-09\\
7	-9.96990663329472e-09\\
8	-9.97702027512629e-09\\
9	-9.98153970019199e-09\\
10	-9.98474838809006e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.818010886605288\\
1	0.525409596956551\\
2	0.277780196855789\\
3	-7.03029410802653e-09\\
4	-9.94354467100661e-09\\
5	-9.93112790020253e-09\\
6	-9.95706914010486e-09\\
7	-9.9697079851691e-09\\
8	-9.97689441824845e-09\\
9	-9.98150753244254e-09\\
10	-9.98473144924902e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.793358438941732\\
1	0.319425320925283\\
2	0.0447128401820786\\
3	-9.74934831686703e-09\\
4	-9.96123959072233e-09\\
5	-9.93851432242828e-09\\
6	-9.95864418623141e-09\\
7	-9.96995402081897e-09\\
8	-9.97679143156527e-09\\
9	-9.98128087982528e-09\\
10	-9.98452190450001e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.85680530812253e-09\\
1	-9.89366572363787e-09\\
2	-9.92366396169849e-09\\
3	-9.85835755193717e-09\\
4	-9.970844293421e-09\\
5	-9.9504484063768e-09\\
6	-9.96559361161797e-09\\
7	-9.97452381099595e-09\\
8	-9.98007830744497e-09\\
9	-9.98380709653041e-09\\
10	-9.98649226216788e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.113060158890139\\
1	-7.22443727214398e-09\\
2	-9.8299763654818e-09\\
3	-9.7694496714344e-09\\
4	-9.96260019434624e-09\\
5	-9.94218550732058e-09\\
6	-9.96125762609188e-09\\
7	-9.97165693278194e-09\\
8	-9.97810674226324e-09\\
9	-9.98240775782803e-09\\
10	-9.98544398017125e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.349567017208521\\
1	0.134669568846934\\
2	-9.67842963209787e-09\\
3	-9.75057556894395e-09\\
4	-9.96126192985666e-09\\
5	-9.94039783679225e-09\\
6	-9.96011351537569e-09\\
7	-9.97102244053339e-09\\
8	-9.97763499496636e-09\\
9	-9.98193968567977e-09\\
10	-9.9850001022703e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.77558292958251e-09\\
1	-9.86744942005094e-09\\
2	-9.91084213621845e-09\\
3	-9.84400112000591e-09\\
4	-9.96921329630585e-09\\
5	-9.94873028574532e-09\\
6	-9.9647506146237e-09\\
7	-9.97403543910902e-09\\
8	-9.97975530863357e-09\\
9	-9.9835809274941e-09\\
10	-9.98631768072127e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.90819500558926\\
1	0.624488996125864\\
2	0.342927204448365\\
3	0.0357907813810664\\
4	-9.94578283939729e-09\\
5	-9.93609237005462e-09\\
6	-9.9575624387039e-09\\
7	-9.9693870902244e-09\\
8	-9.9764546152984e-09\\
9	-9.98106238073619e-09\\
10	-9.98441468917483e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.55661824908647e-09\\
1	-9.89337866792611e-09\\
2	-9.91943359930908e-09\\
3	-9.84598398404195e-09\\
4	-9.96783381425965e-09\\
5	-9.94500267229442e-09\\
6	-9.96168457375176e-09\\
7	-9.97159177661557e-09\\
8	-9.97778088163674e-09\\
9	-9.98192990937706e-09\\
10	-9.98492930074342e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.415574363744634\\
1	0.117544128922288\\
2	-9.57034834141056e-09\\
3	-9.74054707202835e-09\\
4	-9.96107348947597e-09\\
5	-9.93962792026945e-09\\
6	-9.95991529782539e-09\\
7	-9.97097871364909e-09\\
8	-9.97752774438064e-09\\
9	-9.98188681969456e-09\\
10	-9.98494823879914e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.225526400269296\\
1	0.00537074912264325\\
2	-9.80581760585601e-09\\
3	-9.75491567176569e-09\\
4	-9.96193524578741e-09\\
5	-9.94090412466276e-09\\
6	-9.96024204007972e-09\\
7	-9.97104665526023e-09\\
8	-9.97756916588847e-09\\
9	-9.98190351543993e-09\\
10	-9.98496028195742e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.319670771080161\\
1	0.0536684492906158\\
2	-9.86399498154578e-09\\
3	-9.81339491565755e-09\\
4	-9.96423833379023e-09\\
5	-9.9413447806282e-09\\
6	-9.9599442874105e-09\\
7	-9.97064621289127e-09\\
8	-9.97720660869116e-09\\
9	-9.98155190711842e-09\\
10	-9.98470284862904e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.87703565919208e-09\\
1	-9.90328733613641e-09\\
2	-9.92753318391251e-09\\
3	-9.8623276002943e-09\\
4	-9.97127976736797e-09\\
5	-9.95086087051208e-09\\
6	-9.96576718857684e-09\\
7	-9.97461606230896e-09\\
8	-9.98014234512981e-09\\
9	-9.9838505228149e-09\\
10	-9.98651973802838e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0758674064295605\\
1	-9.11265519947136e-09\\
2	-9.84927889052545e-09\\
3	-9.79465743948027e-09\\
4	-9.96510851902381e-09\\
5	-9.94478504761359e-09\\
6	-9.96283307199781e-09\\
7	-9.97296888154473e-09\\
8	-9.97909783785031e-09\\
9	-9.98312138826055e-09\\
10	-9.98599276252967e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.88701974418634e-09\\
1	-9.90875849980083e-09\\
2	-9.92888043221212e-09\\
3	-9.86094159968936e-09\\
4	-9.97120776313218e-09\\
5	-9.95088805452539e-09\\
6	-9.96579006721299e-09\\
7	-9.97464403060857e-09\\
8	-9.98016020934385e-09\\
9	-9.98386760683279e-09\\
10	-9.98653276288579e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.770777809398052\\
1	0.493083406081193\\
2	0.22402245305695\\
3	-7.8806358981029e-09\\
4	-9.93733480871813e-09\\
5	-9.92649767024766e-09\\
6	-9.9554022815118e-09\\
7	-9.96891058716835e-09\\
8	-9.97661913148191e-09\\
9	-9.98139569655775e-09\\
10	-9.98464947851028e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.102468788771502\\
1	-7.30875530661497e-09\\
2	-9.84509496320775e-09\\
3	-9.79996486142897e-09\\
4	-9.96542696393815e-09\\
5	-9.94490680829659e-09\\
6	-9.96289899808039e-09\\
7	-9.97304243558262e-09\\
8	-9.97918543483151e-09\\
9	-9.98314893922903e-09\\
10	-9.98603969610525e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.629916306471439\\
1	0.19090351993135\\
2	-8.89479358603759e-09\\
3	-9.79225846675995e-09\\
4	-9.96220704910327e-09\\
5	-9.93940695520954e-09\\
6	-9.9590499442891e-09\\
7	-9.96964238533665e-09\\
8	-9.97650616231027e-09\\
9	-9.98132016371447e-09\\
10	-9.98467046526852e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.579358147236835\\
1	0.259909100990654\\
2	0.0243427649682946\\
3	-9.63645506483275e-09\\
4	-9.95660973608324e-09\\
5	-9.93713375979933e-09\\
6	-9.95911115401328e-09\\
7	-9.97066190843525e-09\\
8	-9.97733955001781e-09\\
9	-9.98176458037457e-09\\
10	-9.98491458423546e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.87070340987623e-09\\
1	-9.89430115698354e-09\\
2	-9.92469770103138e-09\\
3	-9.85957616915086e-09\\
4	-9.97102382611608e-09\\
5	-9.95066754149324e-09\\
6	-9.96569018148453e-09\\
7	-9.97455848554975e-09\\
8	-9.98011575455068e-09\\
9	-9.98382860367442e-09\\
10	-9.9865082824956e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.239989221204398\\
1	0.0572198766282566\\
2	-9.81059414526919e-09\\
3	-9.78549034088753e-09\\
4	-9.96375698756713e-09\\
5	-9.94284859273601e-09\\
6	-9.96144330165886e-09\\
7	-9.97185265340776e-09\\
8	-9.97828625043801e-09\\
9	-9.98247609285241e-09\\
10	-9.98552836269263e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-8.36048081034986e-09\\
1	-9.79991212230974e-09\\
2	-9.88506533688021e-09\\
3	-9.81968078485409e-09\\
4	-9.96722659248577e-09\\
5	-9.94660359253292e-09\\
6	-9.96383015533243e-09\\
7	-9.97355768982278e-09\\
8	-9.97943166456519e-09\\
9	-9.98338946688757e-09\\
10	-9.98617033694784e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.665574595403267\\
1	0.308524656472426\\
2	0.0604956402897212\\
3	-9.61084960272879e-09\\
4	-9.95681151286932e-09\\
5	-9.9380236792111e-09\\
6	-9.95955834375889e-09\\
7	-9.97097302108398e-09\\
8	-9.97759201733045e-09\\
9	-9.98196644483558e-09\\
10	-9.98506661547522e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.895280687909323\\
1	0.421347569676814\\
2	0.0863450531893219\\
3	-9.69660006911255e-09\\
4	-9.96061080369349e-09\\
5	-9.93794424068681e-09\\
6	-9.9583870602034e-09\\
7	-9.96981853064089e-09\\
8	-9.97671067341584e-09\\
9	-9.98122837873864e-09\\
10	-9.98448602704518e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.658932352041429\\
1	0.27632116593813\\
2	0.0271060727233545\\
3	-9.76651556227788e-09\\
4	-9.96149951258493e-09\\
5	-9.93875227754117e-09\\
6	-9.95859749676664e-09\\
7	-9.9699693726462e-09\\
8	-9.97704011492504e-09\\
9	-9.98157136533154e-09\\
10	-9.98474562569167e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.391247713302166\\
1	0.200634013270728\\
2	-8.44737826781909e-09\\
3	-9.70928509532746e-09\\
4	-9.96049365674679e-09\\
5	-9.93958344145226e-09\\
6	-9.9605618070387e-09\\
7	-9.97154818949209e-09\\
8	-9.97812440085727e-09\\
9	-9.98247274743723e-09\\
10	-9.9855209448368e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.153091892127472\\
1	-8.67904698644997e-09\\
2	-9.84964546922603e-09\\
3	-9.79824851490334e-09\\
4	-9.96441516116923e-09\\
5	-9.94279626437436e-09\\
6	-9.96110197481439e-09\\
7	-9.9714638796827e-09\\
8	-9.97784049322098e-09\\
9	-9.98205923829536e-09\\
10	-9.98507356457726e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.356082561038485\\
1	0.136101866746004\\
2	-9.55899414152347e-09\\
3	-9.72557634722253e-09\\
4	-9.96053503221945e-09\\
5	-9.94061315963896e-09\\
6	-9.96080355484472e-09\\
7	-9.97172378591117e-09\\
8	-9.97812090264556e-09\\
9	-9.98246826517366e-09\\
10	-9.98552269712073e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.544415922249541\\
1	0.20790171391349\\
2	-8.99701921965702e-09\\
3	-9.7109349368487e-09\\
4	-9.95990138145825e-09\\
5	-9.93922743741203e-09\\
6	-9.95980280862134e-09\\
7	-9.97089639359388e-09\\
8	-9.97750380531071e-09\\
9	-9.98185937705488e-09\\
10	-9.98494666584299e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0600236282576567\\
1	-9.21263148923735e-09\\
2	-9.86045285435015e-09\\
3	-9.80089070077017e-09\\
4	-9.96478333642365e-09\\
5	-9.94434213928661e-09\\
6	-9.96285930476141e-09\\
7	-9.97302527284964e-09\\
8	-9.97921685103431e-09\\
9	-9.98321975125174e-09\\
10	-9.98609565400254e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.81691450597758e-09\\
1	-9.84537755561848e-09\\
2	-9.90167146415203e-09\\
3	-9.83866028754477e-09\\
4	-9.9690356191083e-09\\
5	-9.9488402159944e-09\\
6	-9.96488670443668e-09\\
7	-9.9741008951673e-09\\
8	-9.97981128304715e-09\\
9	-9.98359974599281e-09\\
10	-9.98635932108698e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.105945980244368\\
1	-9.75557013223348e-09\\
2	-9.8679141562418e-09\\
3	-9.81585056930089e-09\\
4	-9.96700811849919e-09\\
5	-9.94701236401681e-09\\
6	-9.96404091163231e-09\\
7	-9.97369176467241e-09\\
8	-9.97948858658626e-09\\
9	-9.98341552641144e-09\\
10	-9.98621479831892e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.108902431024232\\
1	0.105734527957332\\
2	-9.54348863393568e-09\\
3	-9.73271726400077e-09\\
4	-9.96106910634278e-09\\
5	-9.94086650233577e-09\\
6	-9.96054709819729e-09\\
7	-9.97110176091478e-09\\
8	-9.97774089427879e-09\\
9	-9.98213871139364e-09\\
10	-9.9852417668337e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.239907646399501\\
1	-2.85384944061326e-09\\
2	-9.83790563300929e-09\\
3	-9.78198717396447e-09\\
4	-9.96360001217962e-09\\
5	-9.94243562575581e-09\\
6	-9.96107288813621e-09\\
7	-9.97156445660971e-09\\
8	-9.97793432106925e-09\\
9	-9.98214377582014e-09\\
10	-9.98509991685003e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.74593032924837e-09\\
1	-9.85412191809292e-09\\
2	-9.90810131636546e-09\\
3	-9.84201110590759e-09\\
4	-9.96909521850665e-09\\
5	-9.94887225681791e-09\\
6	-9.96486708807089e-09\\
7	-9.97410899188918e-09\\
8	-9.97980921397691e-09\\
9	-9.98361783264864e-09\\
10	-9.98635131171728e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.561560352913311\\
1	0.160211270446675\\
2	-9.55830637815128e-09\\
3	-9.79614972315586e-09\\
4	-9.96256539001515e-09\\
5	-9.93816111548462e-09\\
6	-9.95989819914079e-09\\
7	-9.97120107057688e-09\\
8	-9.97759085611823e-09\\
9	-9.9819692827715e-09\\
10	-9.98514602840472e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.128354872596743\\
1	-9.7925234339505e-09\\
2	-9.90079886766591e-09\\
3	-9.80844701111475e-09\\
4	-9.96682137900697e-09\\
5	-9.94706423240124e-09\\
6	-9.96417408996621e-09\\
7	-9.97383362840282e-09\\
8	-9.97970779403212e-09\\
9	-9.98358305995991e-09\\
10	-9.98634577703546e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000984848\\
1	0.584341916193101\\
2	0.244753997907672\\
3	0.00142862184609842\\
4	-9.95947736288364e-09\\
5	-9.93701026299783e-09\\
6	-9.95796915174009e-09\\
7	-9.96959929627735e-09\\
8	-9.97658035015478e-09\\
9	-9.98114380403746e-09\\
10	-9.9844283047579e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.88066652620359e-09\\
1	-9.90622079450855e-09\\
2	-9.9289410293876e-09\\
3	-9.86378858045905e-09\\
4	-9.97144275287009e-09\\
5	-9.95109387729567e-09\\
6	-9.96587705792933e-09\\
7	-9.97468752141356e-09\\
8	-9.98019236199063e-09\\
9	-9.98388416596935e-09\\
10	-9.98654706142875e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.88915841459033e-09\\
1	-9.91005825452197e-09\\
2	-9.9311570007248e-09\\
3	-9.86659695539649e-09\\
4	-9.97178533698606e-09\\
5	-9.95143546825801e-09\\
6	-9.96605316059743e-09\\
7	-9.97478078574337e-09\\
8	-9.98025054318071e-09\\
9	-9.98392487247422e-09\\
10	-9.98657514086731e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.269432015713812\\
1	0.0831143251388307\\
2	-9.75513457213549e-09\\
3	-9.76255284092335e-09\\
4	-9.96037047478001e-09\\
5	-9.9389917047914e-09\\
6	-9.96005895678034e-09\\
7	-9.97126371095414e-09\\
8	-9.97788243741828e-09\\
9	-9.98210429047417e-09\\
10	-9.98523954272353e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.87180567291368e-09\\
1	-9.89933225762757e-09\\
2	-9.92690768386574e-09\\
3	-9.86218264771571e-09\\
4	-9.97120541692133e-09\\
5	-9.95078113744597e-09\\
6	-9.96575719346026e-09\\
7	-9.97462232870991e-09\\
8	-9.98015448318131e-09\\
9	-9.98386138786699e-09\\
10	-9.98653043536023e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.758375395090095\\
1	0.584707785306988\\
2	0.14898100932101\\
3	-9.56033185478577e-09\\
4	-9.94848493521601e-09\\
5	-9.9295946535613e-09\\
6	-9.9571413010334e-09\\
7	-9.9701180990585e-09\\
8	-9.97736396039359e-09\\
9	-9.98194722885692e-09\\
10	-9.98515836675248e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000821801\\
1	0.698903574887397\\
2	0.348090709361986\\
3	-6.741677773255e-09\\
4	-9.936972332184e-09\\
5	-9.92672481677606e-09\\
6	-9.95530140878694e-09\\
7	-9.9686642995763e-09\\
8	-9.97645253642234e-09\\
9	-9.98134843474574e-09\\
10	-9.98469783633306e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-8.7447209122806e-09\\
1	-9.83016802215529e-09\\
2	-9.89863776528873e-09\\
3	-9.82302423201121e-09\\
4	-9.96627596627192e-09\\
5	-9.94565067361606e-09\\
6	-9.96312805590775e-09\\
7	-9.97328288655525e-09\\
8	-9.97935491489223e-09\\
9	-9.98329845934514e-09\\
10	-9.98608236050622e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.816404552495972\\
1	0.437705960373389\\
2	0.149376929671914\\
3	-9.4139700681756e-09\\
4	-9.95215715215305e-09\\
5	-9.93398486188126e-09\\
6	-9.95769047450939e-09\\
7	-9.96992084848861e-09\\
8	-9.97696018432572e-09\\
9	-9.98147246438971e-09\\
10	-9.98467841838208e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000996811\\
1	1.00000000991239\\
2	0.951690901784686\\
3	0.699248444216668\\
4	0.268755637423131\\
5	-9.75863956942672e-09\\
6	-9.9231602880163e-09\\
7	-9.95670790424446e-09\\
8	-9.97023582397223e-09\\
9	-9.97746687134214e-09\\
10	-9.98209770085194e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.858223424108681\\
1	0.384290306129633\\
2	0.071208259955085\\
3	-9.71816447606935e-09\\
4	-9.96084176681369e-09\\
5	-9.93815273203759e-09\\
6	-9.95848091610495e-09\\
7	-9.96986793380089e-09\\
8	-9.97674010070168e-09\\
9	-9.98124750131749e-09\\
10	-9.98453041367297e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000992\\
1	0.904393841864313\\
2	0.550306315139856\\
3	0.221510180578484\\
4	-9.90345476155009e-09\\
5	-9.91760713630709e-09\\
6	-9.95360536613524e-09\\
7	-9.96887726152828e-09\\
8	-9.9767034480294e-09\\
9	-9.98131858935272e-09\\
10	-9.98465382726274e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.943387064148705\\
1	0.469453966266928\\
2	0.129866048541715\\
3	-9.62357324617939e-09\\
4	-9.95996642156966e-09\\
5	-9.93144447479931e-09\\
6	-9.95756675715659e-09\\
7	-9.97020058031085e-09\\
8	-9.97713581648666e-09\\
9	-9.98170020508439e-09\\
10	-9.98497890201668e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.635661981430837\\
1	0.377115998247565\\
2	0.0871416367793858\\
3	-9.62381207703616e-09\\
4	-9.95445929741835e-09\\
5	-9.93662674911452e-09\\
6	-9.95885919764943e-09\\
7	-9.9704625326305e-09\\
8	-9.97732748317001e-09\\
9	-9.98169656272093e-09\\
10	-9.98485223686294e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.497203542046899\\
1	0.213141812266537\\
2	-9.43784393646289e-09\\
3	-9.73830011071246e-09\\
4	-9.95942697127073e-09\\
5	-9.93810831665351e-09\\
6	-9.95928153120311e-09\\
7	-9.97061142949657e-09\\
8	-9.97734300245986e-09\\
9	-9.98173610755571e-09\\
10	-9.98485093816788e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000969737\\
1	0.813747646462601\\
2	0.55116446313464\\
3	0.318679133300743\\
4	-9.82399633779103e-09\\
5	-9.89540078719693e-09\\
6	-9.9468671400612e-09\\
7	-9.96548258276723e-09\\
8	-9.97493120192631e-09\\
9	-9.98051118579449e-09\\
10	-9.98409621834903e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.269897467319398\\
1	-7.28834465812391e-09\\
2	-9.84092176387103e-09\\
3	-9.79659162869279e-09\\
4	-9.96335419039322e-09\\
5	-9.94240713899047e-09\\
6	-9.96220664671376e-09\\
7	-9.97284318575123e-09\\
8	-9.97912062974583e-09\\
9	-9.98311227032965e-09\\
10	-9.98601987264258e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.74896097623845e-09\\
1	-9.86692431072522e-09\\
2	-9.91360326612757e-09\\
3	-9.83916280474907e-09\\
4	-9.96904209329644e-09\\
5	-9.94859734393062e-09\\
6	-9.96477047937536e-09\\
7	-9.97408453287059e-09\\
8	-9.97982113425822e-09\\
9	-9.98363488118968e-09\\
10	-9.98636187584451e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.722524604148279\\
1	0.248591486793409\\
2	0.0157793234008473\\
3	-9.77636899861588e-09\\
4	-9.96166489027739e-09\\
5	-9.93890438728027e-09\\
6	-9.95882101991287e-09\\
7	-9.9700474694023e-09\\
8	-9.97684722771135e-09\\
9	-9.98131719436381e-09\\
10	-9.98456466982306e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.12889669142715\\
1	-8.48063332881479e-09\\
2	-9.83245355540411e-09\\
3	-9.77589127284862e-09\\
4	-9.96260259523018e-09\\
5	-9.94215933332912e-09\\
6	-9.96127881532244e-09\\
7	-9.97186098978678e-09\\
8	-9.97829853642229e-09\\
9	-9.9825472850642e-09\\
10	-9.98557603207237e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.172230041148686\\
1	-9.74058136339622e-09\\
2	-9.89040461278184e-09\\
3	-9.82933475836561e-09\\
4	-9.96811878158034e-09\\
5	-9.94796648306354e-09\\
6	-9.96374280259821e-09\\
7	-9.97361815923995e-09\\
8	-9.97958663145219e-09\\
9	-9.98350954873182e-09\\
10	-9.98629910214463e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.88564514019196e-09\\
1	-9.88691732242025e-09\\
2	-9.92255681279054e-09\\
3	-9.85785356080694e-09\\
4	-9.97089989953655e-09\\
5	-9.95060753310395e-09\\
6	-9.96568865338904e-09\\
7	-9.97447726601791e-09\\
8	-9.9800797839993e-09\\
9	-9.98381976701527e-09\\
10	-9.986506316977e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.48710915558798\\
1	0.179374564667169\\
2	-9.69644336286214e-09\\
3	-9.76060940828644e-09\\
4	-9.96111824388172e-09\\
5	-9.94180179205643e-09\\
6	-9.96134388045215e-09\\
7	-9.97212881876836e-09\\
8	-9.97860876072115e-09\\
9	-9.98273985806078e-09\\
10	-9.98575039263935e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.809490200909741\\
1	0.33555708391337\\
2	0.051302186195466\\
3	-9.7422559023887e-09\\
4	-9.96114140996529e-09\\
5	-9.93842479136944e-09\\
6	-9.95860370144116e-09\\
7	-9.96993265720087e-09\\
8	-9.97677868697677e-09\\
9	-9.98144191853001e-09\\
10	-9.98466218010008e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.85331122345578e-09\\
1	-9.89300404608412e-09\\
2	-9.92259262446648e-09\\
3	-9.85724440018316e-09\\
4	-9.97071628707407e-09\\
5	-9.95035614514551e-09\\
6	-9.96553155058807e-09\\
7	-9.97448562577336e-09\\
8	-9.98004753958152e-09\\
9	-9.98378526796749e-09\\
10	-9.98647399064559e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.171065653911742\\
1	-9.4486274827815e-09\\
2	-9.85232897666185e-09\\
3	-9.7992989965817e-09\\
4	-9.96352839999047e-09\\
5	-9.9434495395138e-09\\
6	-9.96208669553849e-09\\
7	-9.97254304471408e-09\\
8	-9.97889563845775e-09\\
9	-9.98298746834318e-09\\
10	-9.9858702022085e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.557694164896283\\
1	0.106088819467242\\
2	0.0368401271304539\\
3	-9.66716306732148e-09\\
4	-9.95907060698697e-09\\
5	-9.94024598239781e-09\\
6	-9.96074757553187e-09\\
7	-9.9717702824359e-09\\
8	-9.97837127829202e-09\\
9	-9.98266678473187e-09\\
10	-9.98569230964245e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.413532488083909\\
1	0.134979292024977\\
2	-9.6474086290433e-09\\
3	-9.73602429749216e-09\\
4	-9.96051480555374e-09\\
5	-9.93944396131952e-09\\
6	-9.95974596168224e-09\\
7	-9.97078095669434e-09\\
8	-9.97745689900876e-09\\
9	-9.98181944231173e-09\\
10	-9.98489370039408e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0383413326338061\\
1	-9.58283682415593e-09\\
2	-9.86916906918135e-09\\
3	-9.79842826959286e-09\\
4	-9.96506236567048e-09\\
5	-9.94308875342986e-09\\
6	-9.96167962128857e-09\\
7	-9.97183127456989e-09\\
8	-9.97827539600408e-09\\
9	-9.98254947872552e-09\\
10	-9.98552064713716e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.70803507266637e-09\\
1	-9.84434329801913e-09\\
2	-9.90661205674617e-09\\
3	-9.84435017381321e-09\\
4	-9.96903879593931e-09\\
5	-9.94901026696344e-09\\
6	-9.96502008374003e-09\\
7	-9.9742656344848e-09\\
8	-9.9799572995009e-09\\
9	-9.98370942739651e-09\\
10	-9.98643316692237e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000465996\\
1	0.72101253249011\\
2	0.383262830888324\\
3	0.0669408068068246\\
4	-9.9281935973561e-09\\
5	-9.92382825499984e-09\\
6	-9.95532588081218e-09\\
7	-9.96900664658394e-09\\
8	-9.97651331233834e-09\\
9	-9.98123799308873e-09\\
10	-9.98452429655477e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0372878819610028\\
1	-9.63690664326763e-09\\
2	-9.82037113708744e-09\\
3	-9.75529122137977e-09\\
4	-9.96141825561917e-09\\
5	-9.94070827972865e-09\\
6	-9.96088715349423e-09\\
7	-9.97178230449403e-09\\
8	-9.97814846388447e-09\\
9	-9.98244054262491e-09\\
10	-9.98548041369238e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.853078568393416\\
1	0.450718545843652\\
2	0.182436159355082\\
3	-9.35613470820738e-09\\
4	-9.95863803754843e-09\\
5	-9.93705760080813e-09\\
6	-9.95769999701484e-09\\
7	-9.9698685248488e-09\\
8	-9.97684586010735e-09\\
9	-9.98139983586875e-09\\
10	-9.98459802490779e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000979886\\
1	0.629498391830133\\
2	0.466035602294901\\
3	0.122375258593364\\
4	-9.93249413683827e-09\\
5	-9.92676407658038e-09\\
6	-9.95610057751408e-09\\
7	-9.96943492942202e-09\\
8	-9.97683070744567e-09\\
9	-9.9814873482562e-09\\
10	-9.98461887298591e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.427309351459812\\
1	0.112600617890715\\
2	-9.60656619082656e-09\\
3	-9.74381149888603e-09\\
4	-9.95924167490394e-09\\
5	-9.93945435331871e-09\\
6	-9.95994128625666e-09\\
7	-9.97103611412871e-09\\
8	-9.97762034520866e-09\\
9	-9.98197439308135e-09\\
10	-9.98502546256854e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.8585770798138e-09\\
1	-9.87212947986836e-09\\
2	-9.91389370524457e-09\\
3	-9.84899144205715e-09\\
4	-9.96997895175236e-09\\
5	-9.94969911471702e-09\\
6	-9.9652621701793e-09\\
7	-9.97417935512821e-09\\
8	-9.9798822189589e-09\\
9	-9.983692650657e-09\\
10	-9.98640334924271e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.895254056125928\\
1	0.60738477231664\\
2	0.35994357857841\\
3	0.0922299707339188\\
4	-9.92916172015229e-09\\
5	-9.92654873308944e-09\\
6	-9.95616380116847e-09\\
7	-9.96936256702499e-09\\
8	-9.97669079049411e-09\\
9	-9.98134192598128e-09\\
10	-9.98458633355706e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.498775215837738\\
1	0.278427887028299\\
2	-9.39666545354215e-09\\
3	-9.7289086476046e-09\\
4	-9.95808968048016e-09\\
5	-9.93755702065494e-09\\
6	-9.96007242088624e-09\\
7	-9.97166077511106e-09\\
8	-9.97840019461956e-09\\
9	-9.98272593192353e-09\\
10	-9.98575169224922e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.492430508226951\\
1	0.243114861571807\\
2	0.028181459722115\\
3	-9.55148611046026e-09\\
4	-9.95499141407689e-09\\
5	-9.93706693894082e-09\\
6	-9.95923779038767e-09\\
7	-9.97087149347584e-09\\
8	-9.97764201702842e-09\\
9	-9.98190275606374e-09\\
10	-9.98503751625289e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.419215758498312\\
1	0.041457526055536\\
2	-9.68868863705798e-09\\
3	-9.73235501184499e-09\\
4	-9.96218688298298e-09\\
5	-9.94296389046489e-09\\
6	-9.96224756478851e-09\\
7	-9.97275980071863e-09\\
8	-9.97902971961477e-09\\
9	-9.98311680506313e-09\\
10	-9.98595868654185e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.777591390513555\\
1	0.289074723803182\\
2	-8.15399489063171e-09\\
3	-9.43228306091953e-09\\
4	-9.95333643059067e-09\\
5	-9.93576078194547e-09\\
6	-9.95866785139719e-09\\
7	-9.97049485761973e-09\\
8	-9.97738817907246e-09\\
9	-9.9818252136907e-09\\
10	-9.98494917602018e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.0000000099238\\
1	0.943093152441598\\
2	0.66585074430404\\
3	0.344542206080988\\
4	-9.77454970362749e-09\\
5	-9.90196399751374e-09\\
6	-9.94775565026067e-09\\
7	-9.96568011995242e-09\\
8	-9.97493276795093e-09\\
9	-9.9805026669973e-09\\
10	-9.98420320778886e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.751663922617919\\
1	0.459893705518354\\
2	0.120305784268234\\
3	-9.6422879021808e-09\\
4	-9.95705220905449e-09\\
5	-9.93202853066705e-09\\
6	-9.95803461560607e-09\\
7	-9.97054074311237e-09\\
8	-9.97765374584557e-09\\
9	-9.98219067985953e-09\\
10	-9.98534531647637e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.88538091723253e-09\\
1	-9.90868770287338e-09\\
2	-9.93056714317047e-09\\
3	-9.86566161362193e-09\\
4	-9.97161942333325e-09\\
5	-9.95118708220773e-09\\
6	-9.96594362801287e-09\\
7	-9.97472448390847e-09\\
8	-9.98021755205151e-09\\
9	-9.98390244330053e-09\\
10	-9.98655975501494e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.215772187293673\\
1	0.0280525559908972\\
2	-9.78003193295012e-09\\
3	-9.76187504291493e-09\\
4	-9.96198120185168e-09\\
5	-9.94114383870868e-09\\
6	-9.96061150908405e-09\\
7	-9.9714003433724e-09\\
8	-9.97788631183671e-09\\
9	-9.98213959653721e-09\\
10	-9.98522767125634e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.262704912599915\\
1	0.0179316669179025\\
2	-9.82878744289905e-09\\
3	-9.78900669549556e-09\\
4	-9.96356646898102e-09\\
5	-9.94202712437984e-09\\
6	-9.96075037757854e-09\\
7	-9.97121806748613e-09\\
8	-9.97770471864388e-09\\
9	-9.981974225957e-09\\
10	-9.9850176199015e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.531414810311956\\
1	0.0855427106220522\\
2	-9.77104151221673e-09\\
3	-9.76956115203693e-09\\
4	-9.96336705306964e-09\\
5	-9.94328682359078e-09\\
6	-9.96205287266469e-09\\
7	-9.97256413452533e-09\\
8	-9.97887803841289e-09\\
9	-9.98301281802771e-09\\
10	-9.98593560725514e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.937936516601549\\
1	0.583271268632986\\
2	0.334890714477018\\
3	0.0879769652585597\\
4	-9.92141034639279e-09\\
5	-9.92179011675958e-09\\
6	-9.95425281915435e-09\\
7	-9.96889896583081e-09\\
8	-9.97659324652756e-09\\
9	-9.98130164374451e-09\\
10	-9.98452914515161e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.5226338888031e-09\\
1	-9.81032058914335e-09\\
2	-9.85475251100714e-09\\
3	-9.79883982178875e-09\\
4	-9.96324614779428e-09\\
5	-9.9431750467932e-09\\
6	-9.96204994133637e-09\\
7	-9.97230329715701e-09\\
8	-9.97863532902423e-09\\
9	-9.9828758215839e-09\\
10	-9.98585540101252e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.840846214991266\\
1	0.366913096818182\\
2	0.0641101860906989\\
3	-9.72725493060086e-09\\
4	-9.96094914173521e-09\\
5	-9.93825001783678e-09\\
6	-9.95852478215569e-09\\
7	-9.96989104469127e-09\\
8	-9.97675387439721e-09\\
9	-9.98125645502198e-09\\
10	-9.98450520908791e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.356777227990697\\
1	0.125049765125292\\
2	-9.67811739883175e-09\\
3	-9.74890881718529e-09\\
4	-9.96179017964224e-09\\
5	-9.93898189679829e-09\\
6	-9.95990623922588e-09\\
7	-9.97107357493877e-09\\
8	-9.97770876229323e-09\\
9	-9.98203231398885e-09\\
10	-9.9850930075921e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.153767429563752\\
1	-8.97080654284854e-09\\
2	-9.83887180097207e-09\\
3	-9.72134621777231e-09\\
4	-9.96094254953863e-09\\
5	-9.94103992416042e-09\\
6	-9.95972389630128e-09\\
7	-9.97114860535105e-09\\
8	-9.97756370846159e-09\\
9	-9.98200849403102e-09\\
10	-9.98516555719895e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.629228846767011\\
1	0.39953142562959\\
2	0.0262592523461153\\
3	-9.68977268116319e-09\\
4	-9.9548896696307e-09\\
5	-9.93747282610422e-09\\
6	-9.95945367097782e-09\\
7	-9.97092886973464e-09\\
8	-9.9776600345562e-09\\
9	-9.98186109818639e-09\\
10	-9.98504832049206e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.806551086790752\\
1	0.452608233201546\\
2	0.194058609837905\\
3	-8.12913829651185e-09\\
4	-9.94896210485905e-09\\
5	-9.93371613330759e-09\\
6	-9.9578702781618e-09\\
7	-9.97004972589472e-09\\
8	-9.97708767210802e-09\\
9	-9.98159553838054e-09\\
10	-9.98477742723369e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.546988287718776\\
1	0.309468994561469\\
2	-8.48866303412549e-09\\
3	-9.72266319449094e-09\\
4	-9.95718665617113e-09\\
5	-9.93591784498788e-09\\
6	-9.95890733809543e-09\\
7	-9.97066355383025e-09\\
8	-9.97749537011732e-09\\
9	-9.98190238682631e-09\\
10	-9.98500521418745e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.308181781236994\\
1	0.0990000361515722\\
2	0.038791778460472\\
3	-9.65812778945709e-09\\
4	-9.9583165950051e-09\\
5	-9.93900957658317e-09\\
6	-9.95990792221604e-09\\
7	-9.9711272418256e-09\\
8	-9.97752868908696e-09\\
9	-9.98196942946157e-09\\
10	-9.98499299502562e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.233178402178736\\
1	0.0487594453570333\\
2	-9.73843197192828e-09\\
3	-9.74578519387785e-09\\
4	-9.96102399565439e-09\\
5	-9.94050808363418e-09\\
6	-9.96042606323612e-09\\
7	-9.97135921937654e-09\\
8	-9.97789652642072e-09\\
9	-9.98219240369449e-09\\
10	-9.98528632450137e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.556107708507032\\
1	0.111974553918514\\
2	-9.72876135541819e-09\\
3	-9.75535499539811e-09\\
4	-9.96238240666235e-09\\
5	-9.94249206850131e-09\\
6	-9.96055925312158e-09\\
7	-9.97185235660586e-09\\
8	-9.97849479108195e-09\\
9	-9.9827803588432e-09\\
10	-9.9857881881217e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000992156\\
1	1.00000000952322\\
2	0.819386870040226\\
3	0.441001794243078\\
4	0.0115240256799799\\
5	-9.88753913067756e-09\\
6	-9.94573519802115e-09\\
7	-9.9654195700912e-09\\
8	-9.97495432263908e-09\\
9	-9.98041339549809e-09\\
10	-9.98405583171355e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.694083955757496\\
1	0.34130570108749\\
2	0.175186462750096\\
3	-9.36373089788223e-09\\
4	-9.95289677590952e-09\\
5	-9.93588121368413e-09\\
6	-9.95877091872339e-09\\
7	-9.97058035920537e-09\\
8	-9.97745471229693e-09\\
9	-9.98188518727408e-09\\
10	-9.98494782242029e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-9.72568616575288e-09\\
1	-9.83894454817638e-09\\
2	-9.8980779559791e-09\\
3	-9.82776718606334e-09\\
4	-9.96730023228824e-09\\
5	-9.94645879164806e-09\\
6	-9.96354785791012e-09\\
7	-9.97288424087761e-09\\
8	-9.97911269609062e-09\\
9	-9.9831838407035e-09\\
10	-9.98606538064138e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.95046655031349\\
1	0.575321684490508\\
2	0.235733767292074\\
3	-9.10512782599898e-09\\
4	-9.95962123251721e-09\\
5	-9.93706268429237e-09\\
6	-9.95799249839749e-09\\
7	-9.96961151209125e-09\\
8	-9.97658760045498e-09\\
9	-9.98114850437963e-09\\
10	-9.98443151037744e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.161082592798433\\
1	-9.1547750253262e-09\\
2	-9.81850951323724e-09\\
3	-9.79523884104982e-09\\
4	-9.96438864222959e-09\\
5	-9.94510049246917e-09\\
6	-9.96299248895365e-09\\
7	-9.97326185744003e-09\\
8	-9.97939075770634e-09\\
9	-9.98333534139061e-09\\
10	-9.98615231576596e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.1508887235499e-08\\
1	-9.62724538216934e-09\\
2	-9.87768115424371e-09\\
3	-9.82024089410289e-09\\
4	-9.96602807011213e-09\\
5	-9.94607918353709e-09\\
6	-9.96363589369705e-09\\
7	-9.97349251438998e-09\\
8	-9.97946487140618e-09\\
9	-9.98334723550469e-09\\
10	-9.98617294886586e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000968065\\
1	0.732242277531384\\
2	0.465487605515137\\
3	0.203777979381249\\
4	-9.88891445756624e-09\\
5	-9.91236347508222e-09\\
6	-9.95088318899307e-09\\
7	-9.96743468117088e-09\\
8	-9.97599659857966e-09\\
9	-9.98099572085889e-09\\
10	-9.98441720344942e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.892727009062123\\
1	0.623851625412368\\
2	0.363756685561337\\
3	0.0819825469350382\\
4	-9.93123385667866e-09\\
5	-9.92686279643708e-09\\
6	-9.95580109449719e-09\\
7	-9.96932768689181e-09\\
8	-9.97659396741769e-09\\
9	-9.98127576052924e-09\\
10	-9.98457642130822e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.257479191618432\\
1	-7.84824684781415e-09\\
2	-9.82332198445229e-09\\
3	-9.78119193322487e-09\\
4	-9.96366236282069e-09\\
5	-9.9431818865653e-09\\
6	-9.96187522408284e-09\\
7	-9.97206733607395e-09\\
8	-9.97856661357725e-09\\
9	-9.98280007623931e-09\\
10	-9.9857859901097e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0539730307992928\\
1	-9.6522516126302e-09\\
2	-9.86469248504587e-09\\
3	-9.79364704654794e-09\\
4	-9.9647470348769e-09\\
5	-9.94032861252214e-09\\
6	-9.96084651835733e-09\\
7	-9.97181476190385e-09\\
8	-9.97827668114565e-09\\
9	-9.98256015658547e-09\\
10	-9.98559047241087e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.412859050407204\\
1	0.000639641602153802\\
2	-9.84597151721804e-09\\
3	-9.72756115579499e-09\\
4	-9.9617791027811e-09\\
5	-9.94173376943103e-09\\
6	-9.96132660253891e-09\\
7	-9.97206026354696e-09\\
8	-9.97853167952166e-09\\
9	-9.98276012951084e-09\\
10	-9.98574889358206e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-8.98284088012443e-09\\
1	-9.73821222258656e-09\\
2	-9.86918276445183e-09\\
3	-9.80261103464632e-09\\
4	-9.9650520509919e-09\\
5	-9.94431640521856e-09\\
6	-9.96242392574621e-09\\
7	-9.97271797165246e-09\\
8	-9.97895862774123e-09\\
9	-9.98305616032226e-09\\
10	-9.98596338011321e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1.00000000990602\\
1	0.772523912612245\\
2	0.432935994219955\\
3	0.189610608648451\\
4	-9.87176507835085e-09\\
5	-9.93506603059631e-09\\
6	-9.95747610127083e-09\\
7	-9.969342188667e-09\\
8	-9.97642806210224e-09\\
9	-9.98104520712837e-09\\
10	-9.98420654354247e-09\\
};
\addplot [color=mycolor6, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0.41585529972044\\
1	0.215421238674806\\
2	0.089421388218766\\
3	0.0259561995805689\\
4	0.00250248721437234\\
5	-9.93748006900568e-09\\
6	-9.95998550303447e-09\\
7	-9.97132900864495e-09\\
8	-9.9779788412268e-09\\
9	-9.98229378806498e-09\\
10	-9.98534616034684e-09\\
};
\end{axis}

% \begin{axis}[%
% width=16.667in,
% height=5.556in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
%\end{axis}
\end{tikzpicture}%

==> Figures/constant_b400.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.57647,0.77588,0.95059}%
\definecolor{mycolor2}{rgb}{0.05882,0.50196,0.89020}%
\definecolor{mycolor3}{rgb}{0.57647,0.83765,0.77412}%
\definecolor{mycolor4}{rgb}{0.05882,0.63922,0.49804}%
\definecolor{mycolor5}{rgb}{0.92941,0.58000,0.70706}%
\definecolor{mycolor6}{rgb}{0.84314,0.06667,0.34902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3 cm,
height=4 cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,5,10},
xlabel style={font=\color{white!15!black}},
xlabel={Time step $t$},
ymin=-0.05,
ymax=1.05,
%ylabel style={font=\color{white!15!black}},
%ylabel={$x(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\color{white!15!black}},
title = {$x(t)$}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.454467892858418\\
1	0.609602353730712\\
2	0.633418446248812\\
3	0.676450631767097\\
4	0.711847651186103\\
5	0.736231781848294\\
6	0.754276205101426\\
7	0.767236345089225\\
8	0.776611452645107\\
9	0.783367421711479\\
10	0.788232646787867\\
11	0.791732928488435\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.241875271425524\\
1	0.563910036326189\\
2	0.574274738473288\\
3	0.609208675486338\\
4	0.643983845839734\\
5	0.672067366448948\\
6	0.694870766895095\\
7	0.711900463435366\\
8	0.724753317372963\\
9	0.734191859777257\\
10	0.741134238575736\\
11	0.746189039710178\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.197686848788376\\
1	0.519088841734196\\
2	0.567239181771628\\
3	0.609684547214378\\
4	0.645435482514959\\
5	0.672237886979805\\
6	0.693243173414042\\
7	0.708518286901782\\
8	0.719838029914943\\
9	0.728016035770117\\
10	0.733956239012995\\
11	0.738233667926973\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.522867586241508\\
1	0.506665272019329\\
2	0.537116172732863\\
3	0.571498339898875\\
4	0.601940820249537\\
5	0.624271616955404\\
6	0.641174809076118\\
7	0.653517912576101\\
8	0.662512444208087\\
9	0.669015632264961\\
10	0.673706946214514\\
11	0.677082960750247\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.835521961020083\\
1	0.366270344306165\\
2	0.451215776326714\\
3	0.483712514953998\\
4	0.513010959098458\\
5	0.532974274115577\\
6	0.54767325787383\\
7	0.558203395032528\\
8	0.565800217548227\\
9	0.571263527552997\\
10	0.575191318879603\\
11	0.578013337573227\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.617598864537477\\
1	0.338063476456599\\
2	0.390686076316546\\
3	0.418780700869792\\
4	0.448444482584075\\
5	0.470941856213929\\
6	0.488174272855882\\
7	0.500966422624155\\
8	0.510382593352469\\
9	0.517260742509362\\
10	0.522262826569605\\
11	0.525888487443108\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.984116281375343\\
1	0.621632698148115\\
2	0.674105274893881\\
3	0.705152270835986\\
4	0.729823561331478\\
5	0.746728712957595\\
6	0.759253872033694\\
7	0.768085592693049\\
8	0.774490778827676\\
9	0.779055026417809\\
10	0.782340073419755\\
11	0.784689584808087\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0423410753916675\\
1	0.396992135536468\\
2	0.462164553510377\\
3	0.526503587697909\\
4	0.569981856057422\\
5	0.60930482506737\\
6	0.638236474690501\\
7	0.661157250732889\\
8	0.678131490095159\\
9	0.690902496231816\\
10	0.700287452143043\\
11	0.707194989908695\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.626454107755075\\
1	0.593424424049727\\
2	0.637945204646254\\
3	0.671388971452302\\
4	0.700588937740007\\
5	0.721887639358998\\
6	0.737948198834212\\
7	0.749647633013709\\
8	0.758161701981898\\
9	0.764311629461091\\
10	0.76874556658956\\
11	0.771935013979414\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.814189039549878\\
1	0.593002205370526\\
2	0.651720356422679\\
3	0.688448169392118\\
4	0.71629368090381\\
5	0.736286331561216\\
6	0.750710430074969\\
7	0.761091450506344\\
8	0.768557206700459\\
9	0.773923509834708\\
10	0.777778075529407\\
11	0.780545655967772\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0751877148054483\\
1	0.499823379038576\\
2	0.476791012197064\\
3	0.540534070011705\\
4	0.577700283130022\\
5	0.61304967181659\\
6	0.638952219793433\\
7	0.659298512680643\\
8	0.674324744141909\\
9	0.685562838297301\\
10	0.69379918412218\\
11	0.699841116460613\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.679922735169494\\
1	0.511409933041042\\
2	0.571945416916365\\
3	0.594101113986559\\
4	0.622907006722764\\
5	0.643047933418225\\
6	0.658665178476636\\
7	0.669940971335664\\
8	0.678177501501741\\
9	0.68411375433066\\
10	0.688396440404408\\
11	0.691475201102939\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.461409993684576\\
1	0.759796352822439\\
2	0.797950954057799\\
3	0.859000355488148\\
4	0.889150472926431\\
5	0.916098784047674\\
6	0.934266680877715\\
7	0.948147352398022\\
8	0.958024249412763\\
9	0.965264991283629\\
10	0.970463425459379\\
11	0.974224518841166\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.917763856666984\\
1	0.502909664850779\\
2	0.556680958729825\\
3	0.590071136799882\\
4	0.618404931034939\\
5	0.636918298622155\\
6	0.651031880624805\\
7	0.660922183439488\\
8	0.668174183031934\\
9	0.673355792612384\\
10	0.677105858555995\\
11	0.6797974372607\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.857139001999581\\
1	0.691938734136745\\
2	0.715112399561398\\
3	0.750474127289944\\
4	0.774233346380874\\
5	0.792877378528872\\
6	0.806267212348413\\
7	0.816034160241467\\
8	0.823062196135897\\
9	0.828124208286292\\
10	0.831759688278443\\
11	0.834369880085268\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.935206606953967\\
1	0.756785295789499\\
2	0.822619517572365\\
3	0.856116297047485\\
4	0.881831399739115\\
5	0.900154766358627\\
6	0.913357662504131\\
7	0.922837485145953\\
8	0.929645533656414\\
9	0.934532427687113\\
10	0.938039043236767\\
11	0.94055463174432\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0174430753185614\\
1	0.59808149171304\\
2	0.602508972468804\\
3	0.671454598698091\\
4	0.715879073963648\\
5	0.74899180969637\\
6	0.773707881216993\\
7	0.79136974152283\\
8	0.804401854005327\\
9	0.813777464190985\\
10	0.820604066219849\\
11	0.825523680740339\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.16576687906206\\
1	0.443453278696872\\
2	0.475322812552954\\
3	0.572758168988912\\
4	0.610190997205687\\
5	0.651476746701256\\
6	0.676799190959841\\
7	0.697742046921546\\
8	0.712353824901089\\
9	0.723439117652279\\
10	0.731412471761153\\
11	0.73728094280667\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0439363960381301\\
1	0.613180486035539\\
2	0.505496667416371\\
3	0.553865121691005\\
4	0.577958452063539\\
5	0.606062259795146\\
6	0.626405646625885\\
7	0.642138159466907\\
8	0.653609837544917\\
9	0.662005020719401\\
10	0.668076579029426\\
11	0.672462218976417\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.439008212852761\\
1	0.440951966785184\\
2	0.458467956398429\\
3	0.483309867565302\\
4	0.510975765599243\\
5	0.533080416888622\\
6	0.550419852384987\\
7	0.563429314879295\\
8	0.573042089097402\\
9	0.580066593887397\\
10	0.585164726941056\\
11	0.588849856667861\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.411033416358304\\
1	0.574699497730695\\
2	0.617790544133734\\
3	0.650186439247479\\
4	0.687761864034193\\
5	0.714249229804055\\
6	0.733290651652184\\
7	0.747322669835559\\
8	0.757316784893537\\
9	0.764598765516195\\
10	0.769817512705455\\
11	0.773589217557503\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.23862873401429\\
1	0.320648165313793\\
2	0.444861321508629\\
3	0.509864249096658\\
4	0.569575379473342\\
5	0.613753330256731\\
6	0.650231170111983\\
7	0.678272299229195\\
8	0.700453515841292\\
9	0.717468819842336\\
10	0.730612738288109\\
11	0.740616916549997\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.633132578168592\\
1	0.485788726559997\\
2	0.515315276927335\\
3	0.537607594195415\\
4	0.564769611837048\\
5	0.586176459413764\\
6	0.602559765866966\\
7	0.614681050215832\\
8	0.623566330795961\\
9	0.630027600577976\\
10	0.6347106530352\\
11	0.638094123259467\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0592412795216037\\
1	0.615869542906372\\
2	0.685959653160515\\
3	0.731778192210879\\
4	0.777313750940273\\
5	0.807225288073824\\
6	0.829918725242795\\
7	0.846187767484882\\
8	0.858019816225538\\
9	0.866566558417381\\
10	0.872735830955174\\
11	0.87718248136087\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.668184919593942\\
1	0.682148791742074\\
2	0.735008272504179\\
3	0.768958581695042\\
4	0.800240644722103\\
5	0.822805730272569\\
6	0.838974072703078\\
7	0.850787494918408\\
8	0.859222338109388\\
9	0.865333222477229\\
10	0.869714000287204\\
11	0.872870913540365\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.183943615380648\\
1	0.392288142282882\\
2	0.435018511408631\\
3	0.4961668997942\\
4	0.542392854317128\\
5	0.577314417628049\\
6	0.604527698918338\\
7	0.62482139805037\\
8	0.640083689552699\\
9	0.651338356177667\\
10	0.65963407058681\\
11	0.665694853449276\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.540343702556725\\
1	0.422295556913942\\
2	0.503282550999206\\
3	0.532970482944081\\
4	0.565268432229097\\
5	0.590057073807132\\
6	0.60954361277406\\
7	0.624103365340835\\
8	0.634953402779622\\
9	0.64291786941137\\
10	0.648746598648078\\
11	0.652986210084818\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.556608870884687\\
1	0.415623744920357\\
2	0.548041534490191\\
3	0.579730911865922\\
4	0.62692098983341\\
5	0.653403779645062\\
6	0.676848747816083\\
7	0.693017585251261\\
8	0.705557099694451\\
9	0.714590974186203\\
10	0.721299376463684\\
11	0.72616202090147\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.925292958936325\\
1	0.608823561760406\\
2	0.672143140274603\\
3	0.695982321473756\\
4	0.724946659073814\\
5	0.741450516401167\\
6	0.755781089370636\\
7	0.7651492984662\\
8	0.77246865977051\\
9	0.777536837398817\\
10	0.781323509422808\\
11	0.784007778041178\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.398760842810739\\
1	0.378229124736636\\
2	0.620232434458731\\
3	0.648915981515526\\
4	0.705447139781735\\
5	0.73464069599637\\
6	0.76031683567181\\
7	0.777629650950142\\
8	0.790873015418373\\
9	0.800318244024506\\
10	0.807274138228699\\
11	0.812286588207877\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.973485120094142\\
1	0.711156851356834\\
2	0.761973563780046\\
3	0.7950471464221\\
4	0.819492736763725\\
5	0.836807786593796\\
6	0.849334848268093\\
7	0.858298537196648\\
8	0.864742184985957\\
9	0.869359856818948\\
10	0.8726726966689\\
11	0.875047086097802\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.364413422236412\\
1	0.374542857157648\\
2	0.425131316430213\\
3	0.492682076315426\\
4	0.5287985149339\\
5	0.563179419205922\\
6	0.586765140217172\\
7	0.6056330974874\\
8	0.619332546297848\\
9	0.629647598538806\\
10	0.637176276813384\\
11	0.642712506073638\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.696387527369143\\
1	0.580894777218966\\
2	0.627126805008581\\
3	0.656391763915014\\
4	0.684815056118238\\
5	0.706226354836099\\
6	0.722463221841859\\
7	0.734458528727254\\
8	0.74325582663414\\
9	0.74966552060534\\
10	0.754317848700223\\
11	0.757684958512084\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.185172493190119\\
1	0.398570320635136\\
2	0.523875863165877\\
3	0.539367207061248\\
4	0.581583286228287\\
5	0.603252955784122\\
6	0.626443327891111\\
7	0.642115802478687\\
8	0.65494164304726\\
9	0.664050136189219\\
10	0.670906143562553\\
11	0.675820705613259\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.194093046334615\\
1	0.579530844717894\\
2	0.662839951213585\\
3	0.700477084293435\\
4	0.742911034306359\\
5	0.771975169052057\\
6	0.793850841948696\\
7	0.809591081586225\\
8	0.821031812440086\\
9	0.829295935784875\\
10	0.835261926635397\\
11	0.839561847716981\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.121829745882111\\
1	0.203442170844621\\
2	0.386734373380955\\
3	0.453773418835263\\
4	0.519163638430571\\
5	0.571519100659619\\
6	0.611700460847344\\
7	0.644496059493733\\
8	0.669580105261655\\
9	0.689359107137445\\
10	0.704460849928296\\
11	0.716096114412856\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.592539040647698\\
1	0.49303657443032\\
2	0.599058882121753\\
3	0.632616567707955\\
4	0.66692608712608\\
5	0.689008326430693\\
6	0.706488882464714\\
7	0.718882495191444\\
8	0.72805653889691\\
9	0.734644165694973\\
10	0.739423045727785\\
11	0.742857188512011\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.803656165862296\\
1	0.666410416927719\\
2	0.669877112033202\\
3	0.704838816136105\\
4	0.729741633172922\\
5	0.748907013143301\\
6	0.762928624376266\\
7	0.773135506247641\\
8	0.78053195089206\\
9	0.78586923298463\\
10	0.789717197095496\\
11	0.792486069197517\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0491796476064155\\
1	0.425856151386507\\
2	0.421567008138025\\
3	0.501685168786044\\
4	0.555399441192306\\
5	0.59930723491254\\
6	0.634947245073002\\
7	0.662146146596974\\
8	0.683643312708662\\
9	0.70001329615658\\
10	0.7126346998752\\
11	0.722200062813688\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.562337321025477\\
1	0.483928841275\\
2	0.567138743306356\\
3	0.624258192315263\\
4	0.668558513156284\\
5	0.701820270160709\\
6	0.728141227688498\\
7	0.748339752391286\\
8	0.76397437062655\\
9	0.77590232836123\\
10	0.784994864160416\\
11	0.791874032921121\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.203354475183112\\
1	0.156239394596739\\
2	0.758461375365703\\
3	0.51688902373152\\
4	0.640442915190526\\
5	0.619800782997741\\
6	0.659475737854544\\
7	0.668296977206527\\
8	0.684676899084614\\
9	0.692890253608129\\
10	0.700635782913335\\
11	0.705554013422694\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.77866440256064\\
1	0.517962619703601\\
2	0.573149726930216\\
3	0.592914383313428\\
4	0.624718418490706\\
5	0.643049367503264\\
6	0.659462432797536\\
7	0.670407900013552\\
8	0.678983602632453\\
9	0.68500610221304\\
10	0.689508628856577\\
11	0.692729555020212\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0126138366817561\\
1	0.522684397574768\\
2	0.48234424702176\\
3	0.492891896725624\\
4	0.511813735525708\\
5	0.536573791633227\\
6	0.55588665364112\\
7	0.572408909945455\\
8	0.584482721256775\\
9	0.593727008331798\\
10	0.60039753779265\\
11	0.605304674709171\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.000753110275023203\\
1	0.744916792496258\\
2	0.433236568340001\\
3	0.582279373776337\\
4	0.552033133608001\\
5	0.598729543365416\\
6	0.607576897198357\\
7	0.626543283957627\\
8	0.635710533410028\\
9	0.644614451323161\\
10	0.650201457773212\\
11	0.654637487500327\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.657524392314965\\
1	0.531192252758222\\
2	0.53367948581364\\
3	0.547074174159534\\
4	0.573088320537287\\
5	0.593459973055767\\
6	0.60834421753612\\
7	0.61935916445517\\
8	0.627231304797575\\
9	0.632961651275884\\
10	0.637070318726606\\
11	0.640041062668603\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0124616376182351\\
1	0.227630251312692\\
2	0.431622693084319\\
3	0.409111423708167\\
4	0.491886761633443\\
5	0.50833574574963\\
6	0.548273300351592\\
7	0.567394686209191\\
8	0.588425714373512\\
9	0.601695060332711\\
10	0.613156041085133\\
11	0.621123150493439\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.442743449678059\\
1	0.29349722677026\\
2	0.489820760757243\\
3	0.435303142784795\\
4	0.510468856798092\\
5	0.51854057366496\\
6	0.549603239372701\\
7	0.562071447542406\\
8	0.577030399217644\\
9	0.585746216782595\\
10	0.593492718578764\\
11	0.598673675591868\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.189158739144522\\
1	0.504786201467881\\
2	0.380674371640235\\
3	0.496729467766088\\
4	0.497721782020348\\
5	0.543796163270864\\
6	0.559243189720776\\
7	0.581123525812921\\
8	0.593207544131728\\
9	0.604560294725391\\
10	0.612031549686058\\
11	0.618093582194335\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.190928801983096\\
1	0.450995565952153\\
2	0.450999999589023\\
3	0.445788422291301\\
4	0.467072733040924\\
5	0.487341331395827\\
6	0.506139259429334\\
7	0.521165005416211\\
8	0.532805456647413\\
9	0.541528842314305\\
10	0.547971648776517\\
11	0.552677334131141\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.940374929895799\\
1	0.491314164869283\\
2	0.538734428491795\\
3	0.567539607191058\\
4	0.590932141790751\\
5	0.608112937324958\\
6	0.620779354537639\\
7	0.629946468250197\\
8	0.6365776321926\\
9	0.641348208236624\\
10	0.644778891776996\\
11	0.647241183184433\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.881446758695621\\
1	0.344239627654966\\
2	0.399153282124809\\
3	0.423259704692662\\
4	0.447678528022103\\
5	0.464884222428141\\
6	0.478286078022801\\
7	0.487870900545056\\
8	0.494941941154771\\
9	0.500011006056741\\
10	0.503683043912668\\
11	0.506315953135146\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.475673397293162\\
1	0.591678173038696\\
2	0.53474927128049\\
3	0.562977355346048\\
4	0.581310412584189\\
5	0.601499119654323\\
6	0.617450140756234\\
7	0.62967341042291\\
8	0.638888178425382\\
9	0.645601247751939\\
10	0.65052004536716\\
11	0.654063643068514\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.642788306177961\\
1	0.296160431061247\\
2	0.402182696164188\\
3	0.363695720990043\\
4	0.401739983168301\\
5	0.412308171524146\\
6	0.430365458996644\\
7	0.440845898652528\\
8	0.450047670946678\\
9	0.456293891748635\\
10	0.461055439067058\\
11	0.464425878184453\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.343061932988028\\
1	0.335466479516917\\
2	0.455197227037097\\
3	0.515575619358233\\
4	0.571727047967027\\
5	0.61175039094016\\
6	0.645347950084211\\
7	0.670890039877935\\
8	0.691131690812771\\
9	0.706605681124511\\
10	0.718539275594121\\
11	0.727607507301627\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.841907729786778\\
1	0.366802099040589\\
2	0.454186302325735\\
3	0.48188885700421\\
4	0.51536399919835\\
5	0.536315586479646\\
6	0.554043450035364\\
7	0.566549052639947\\
8	0.576240497727163\\
9	0.583298800037637\\
10	0.588606770268314\\
11	0.592505983314981\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.943214526373527\\
1	0.577630160007062\\
2	0.639094182211495\\
3	0.663244899511472\\
4	0.692189821085799\\
5	0.708263996826917\\
6	0.722357626750614\\
7	0.731458619904356\\
8	0.738593734289914\\
9	0.743502184272047\\
10	0.747172232266754\\
11	0.749764268132398\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.606544759872623\\
1	0.292696184807825\\
2	0.366656923713145\\
3	0.367087956393393\\
4	0.392134993667328\\
5	0.410028673560487\\
6	0.425732796319757\\
7	0.437655590739852\\
8	0.446694206098536\\
9	0.453363614321143\\
10	0.458245701537727\\
11	0.46179033525227\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.197779179177144\\
1	0.587247810764136\\
2	0.3375900054322\\
3	0.417776257425108\\
4	0.404662058018124\\
5	0.437140185425118\\
6	0.449767025872884\\
7	0.465608369792845\\
8	0.4753559662844\\
9	0.483482659850962\\
10	0.489077678681898\\
11	0.493293912401714\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.074664430261899\\
1	0.58207878099652\\
2	0.425062823946307\\
3	0.501081531892897\\
4	0.503746931698827\\
5	0.534635058736413\\
6	0.550984579325719\\
7	0.567535749675753\\
8	0.578895919259665\\
9	0.587902240653436\\
10	0.594374073174658\\
11	0.599182550554661\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.885079411736261\\
1	0.62874394729889\\
2	0.672510314924219\\
3	0.701168471260493\\
4	0.727491330836189\\
5	0.74672457887189\\
6	0.760786688022183\\
7	0.771106266048521\\
8	0.778571574469967\\
9	0.784021681691482\\
10	0.787969535555858\\
11	0.790841032211379\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.529673051335697\\
1	0.64696555013827\\
2	0.55487610600082\\
3	0.590914801378485\\
4	0.615319494449407\\
5	0.637036860677125\\
6	0.652506247633245\\
7	0.663940212877016\\
8	0.672172364743757\\
9	0.678145579898774\\
10	0.682453971488928\\
11	0.68556812257223\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.214973799053102\\
1	0.464010823630688\\
2	0.565001300525268\\
3	0.527421254580121\\
4	0.554676031733637\\
5	0.572718682988543\\
6	0.591183202889825\\
7	0.605579515034372\\
8	0.616518127177766\\
9	0.62471428109761\\
10	0.630673748533526\\
11	0.635029204896409\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0646406854803863\\
1	0.448971686920036\\
2	0.731054111031599\\
3	0.768880476157095\\
4	0.827515620511044\\
5	0.856814552613649\\
6	0.882807470740533\\
7	0.900364580220961\\
8	0.913751831200756\\
9	0.923279639660506\\
10	0.930259671114264\\
11	0.935270637749511\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.416000868853182\\
1	0.433803917300217\\
2	0.456478991735312\\
3	0.512498815786796\\
4	0.549614693362644\\
5	0.583474990234976\\
6	0.609447892148128\\
7	0.629933185343931\\
8	0.645666553666773\\
9	0.657685638899457\\
10	0.666809139032614\\
11	0.673694626633839\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.726602815429961\\
1	0.594670142488896\\
2	0.626010502892097\\
3	0.657753020889457\\
4	0.684284156016464\\
5	0.705334910529117\\
6	0.720917019372774\\
7	0.732540207837279\\
8	0.74100084033314\\
9	0.747187290181318\\
10	0.751667890439018\\
11	0.754917824982273\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0135189313504467\\
1	0.384891926978533\\
2	0.378714017299149\\
3	0.470823116162376\\
4	0.514022760651952\\
5	0.564362506600194\\
6	0.598527295273429\\
7	0.628242659601964\\
8	0.650181896348499\\
9	0.667673430650092\\
10	0.68083438206434\\
11	0.69097222914945\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.212679206958357\\
1	0.618060674014798\\
2	0.470212869576706\\
3	0.517654066311111\\
4	0.530825475113373\\
5	0.554007826470391\\
6	0.571358360639539\\
7	0.585613226521555\\
8	0.596332331145237\\
9	0.604347748261247\\
10	0.610226923755903\\
11	0.614510979738169\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.499431349104006\\
1	0.661721103172473\\
2	0.463147763983201\\
3	0.501583100144993\\
4	0.522243974649444\\
5	0.543677637709914\\
6	0.559225605916228\\
7	0.570695930230879\\
8	0.579016573019815\\
9	0.585036127777863\\
10	0.589386065344368\\
11	0.592526508146318\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.942684391021116\\
1	0.576790784345289\\
2	0.636788974572105\\
3	0.667167612914124\\
4	0.692186043376682\\
5	0.709672348919779\\
6	0.722550717333641\\
7	0.731806562747155\\
8	0.738493962458634\\
9	0.743300759974842\\
10	0.746756116664794\\
11	0.749236211600951\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.69655989189472\\
1	0.674385639824341\\
2	0.778368118383562\\
3	0.796755596575858\\
4	0.827582191212011\\
5	0.847075027155392\\
6	0.862880259927075\\
7	0.874313861646086\\
8	0.882787727925108\\
9	0.888931347408139\\
10	0.893389139881192\\
11	0.896603869059838\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0821030745665091\\
1	0.320061200008461\\
2	0.415635467968265\\
3	0.427966632638382\\
4	0.491670252514991\\
5	0.527416557767512\\
6	0.565008815337499\\
7	0.590980530291532\\
8	0.612855875069479\\
9	0.628961492396215\\
10	0.641608085563274\\
11	0.651068294998083\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.906374239319178\\
1	0.348015293035195\\
2	0.419406488571768\\
3	0.437766333654593\\
4	0.470113624198121\\
5	0.485598729170126\\
6	0.50094147053788\\
7	0.510290328500474\\
8	0.5180013651022\\
9	0.52319008006108\\
10	0.527160200797655\\
11	0.529942810310159\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.431840237431154\\
1	0.562304761225616\\
2	0.449552307843644\\
3	0.483038072535044\\
4	0.506506699668148\\
5	0.529026790713943\\
6	0.545534387906986\\
7	0.557879902298672\\
8	0.566833850128559\\
9	0.573328382410094\\
10	0.578010142862214\\
11	0.581381775663436\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.938870505401339\\
1	0.540673887112994\\
2	0.589688231430293\\
3	0.621816858215699\\
4	0.647606901702303\\
5	0.665697725627832\\
6	0.679116319298511\\
7	0.688741000841702\\
8	0.695749028039192\\
9	0.700802648747517\\
10	0.704461013597391\\
11	0.707101055684226\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.596584280299295\\
1	0.40414002567074\\
2	0.485557386775453\\
3	0.483907604953304\\
4	0.516350277029719\\
5	0.532469808359082\\
6	0.549797331704053\\
7	0.561462635400766\\
8	0.570856459160899\\
9	0.577567756267232\\
10	0.582577330130508\\
11	0.586191065676307\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.791998990248888\\
1	0.532665333831842\\
2	0.537765572430006\\
3	0.558130349685938\\
4	0.583014080063948\\
5	0.601618249615249\\
6	0.615597479086101\\
7	0.625722725074263\\
8	0.633051060017464\\
9	0.638325977242756\\
10	0.642119355379519\\
11	0.64484374339785\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.127029113064999\\
1	0.552758138422968\\
2	0.631172465216779\\
3	0.676720948164191\\
4	0.717753231118787\\
5	0.745114992303901\\
6	0.767081306404182\\
7	0.782803589139869\\
8	0.794559649340565\\
9	0.803037341317748\\
10	0.809216241324204\\
11	0.813666122907094\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.978303283442884\\
1	0.314992488075982\\
2	0.357914866569188\\
3	0.38996785302751\\
4	0.413740020850236\\
5	0.430904617690832\\
6	0.443260287574669\\
7	0.452126970008121\\
8	0.45848799134849\\
9	0.463048529419936\\
10	0.466317980973698\\
11	0.468661384890647\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.343284824557269\\
1	0.381644242166793\\
2	0.491149658358617\\
3	0.454688880869206\\
4	0.522464339250031\\
5	0.533973669336579\\
6	0.563093320987795\\
7	0.576030014503972\\
8	0.59029475572158\\
9	0.598910769382278\\
10	0.606337739477006\\
11	0.611370892894317\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.588046334026403\\
1	0.493753313153407\\
2	0.435127132992727\\
3	0.460482346934304\\
4	0.480390504341531\\
5	0.500017308619641\\
6	0.514701128417514\\
7	0.526023193599473\\
8	0.53424849687333\\
9	0.540300763378878\\
10	0.544657893772707\\
11	0.547813197332617\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.29473598175437\\
1	0.421573030303105\\
2	0.53024151570547\\
3	0.512378722978195\\
4	0.547565616107295\\
5	0.565173461190781\\
6	0.58547128519924\\
7	0.599808307858223\\
8	0.611456431753586\\
9	0.619968270123305\\
10	0.626343496093144\\
11	0.630988974822573\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.627645345697014\\
1	0.408575253676577\\
2	0.559733293401049\\
3	0.508756687670613\\
4	0.564025100765281\\
5	0.570030155877077\\
6	0.591489918459652\\
7	0.600807276866208\\
8	0.610656482286435\\
9	0.61662615742652\\
10	0.621491150246201\\
11	0.624782501201975\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.835325129719137\\
1	0.392572179290166\\
2	0.436353931821022\\
3	0.453982063550125\\
4	0.479857108676286\\
5	0.498777111858226\\
6	0.512992573965887\\
7	0.523381758927275\\
8	0.530940911831722\\
9	0.536430674312774\\
10	0.540411360125179\\
11	0.543295014613396\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.309455189532347\\
1	0.266133265586954\\
2	0.472343892633628\\
3	0.481888527956148\\
4	0.533460704898474\\
5	0.560591599220565\\
6	0.588497448109146\\
7	0.608208064144367\\
8	0.624535844607304\\
9	0.63658388173398\\
10	0.645912648075985\\
11	0.652816861252015\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0133704701500807\\
1	0.554590332563573\\
2	0.473008041934837\\
3	0.458123515761128\\
4	0.479984693451797\\
5	0.501014745970968\\
6	0.52098725609095\\
7	0.536203870168065\\
8	0.54810070479642\\
9	0.556778507667003\\
10	0.563209932961447\\
11	0.567847867987981\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.717491812406802\\
1	0.562969227574288\\
2	0.472033920795721\\
3	0.509332034046527\\
4	0.53491320976762\\
5	0.553841825563965\\
6	0.567403530654526\\
7	0.577122964184641\\
8	0.584088099076196\\
9	0.589078676191498\\
10	0.59265473026384\\
11	0.595217069130995\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.884891121128989\\
1	0.680543383258131\\
2	0.714748463059863\\
3	0.744811326663414\\
4	0.768938313424755\\
5	0.787254738938558\\
6	0.800302455496102\\
7	0.809791641077786\\
8	0.81657504771288\\
9	0.82146251436598\\
10	0.824964083359708\\
11	0.827478859962683\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.365072814917691\\
1	0.503026736908443\\
2	0.36768209318791\\
3	0.469519762516328\\
4	0.483654176191157\\
5	0.521988651426921\\
6	0.542464067939536\\
7	0.56219935888741\\
8	0.575731504183544\\
9	0.586667201948889\\
10	0.594628146620855\\
11	0.600733021267532\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.778800321639888\\
1	0.33713153036127\\
2	0.370674303600309\\
3	0.393283039583902\\
4	0.416322971617364\\
5	0.434203647456049\\
6	0.448184451494636\\
7	0.458627665826951\\
8	0.466349516292686\\
9	0.471987076943115\\
10	0.476079120570281\\
11	0.479035588689244\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.297005801599941\\
1	0.466314855273365\\
2	0.470032082204504\\
3	0.544940916838764\\
4	0.564024449724252\\
5	0.594519683751403\\
6	0.611903342845509\\
7	0.627766364029284\\
8	0.638587749871586\\
9	0.647023769258929\\
10	0.653011137787132\\
11	0.657440135069105\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.776507490210471\\
1	0.574086354777157\\
2	0.639610945980204\\
3	0.658101223000165\\
4	0.689334627557899\\
5	0.707199716542462\\
6	0.722517991206554\\
7	0.732858505012118\\
8	0.740720827906214\\
9	0.746273005696366\\
10	0.750339728431067\\
11	0.753244606230234\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.761387967393449\\
1	0.488808550070205\\
2	0.392481812569472\\
3	0.422820122168305\\
4	0.446175117161274\\
5	0.464856824530464\\
6	0.478653806175729\\
7	0.488521467772377\\
8	0.495677236722248\\
9	0.500799216667641\\
10	0.504491341439561\\
11	0.507139468602689\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.647567981689967\\
1	0.558996288229035\\
2	0.415395079945061\\
3	0.442651310847005\\
4	0.465007788791371\\
5	0.484525645360168\\
6	0.498635586344608\\
7	0.508957267614622\\
8	0.516406017818798\\
9	0.521764220359037\\
10	0.525617955558346\\
11	0.528382127344797\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.67506826327884\\
1	0.397688042366579\\
2	0.54952162947349\\
3	0.569843291332825\\
4	0.615771931979397\\
5	0.641272989545895\\
6	0.66584437302487\\
7	0.682831473661797\\
8	0.696704353416133\\
9	0.706855017479694\\
10	0.714703865062703\\
11	0.720531776068248\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.872300927467784\\
1	0.329141870316017\\
2	0.446278418749778\\
3	0.447812844914758\\
4	0.482363262128006\\
5	0.495442509759052\\
6	0.511035142087726\\
7	0.520126642821908\\
8	0.527795768985919\\
9	0.532919816829975\\
10	0.536806004877502\\
11	0.539524639702355\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.761687951051485\\
1	0.497177868195595\\
2	0.60755697553368\\
3	0.60317378917117\\
4	0.648883520043802\\
5	0.662055112556356\\
6	0.682303605559721\\
7	0.692625926056207\\
8	0.702598835581596\\
9	0.708888261269388\\
10	0.714036885614448\\
11	0.717567952747954\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.68939332230454\\
1	0.387590838614954\\
2	0.420018574137477\\
3	0.44826204458261\\
4	0.472317090659837\\
5	0.492617695936601\\
6	0.507872261600426\\
7	0.519268781834672\\
8	0.527616516806992\\
9	0.533688343855257\\
10	0.538081442786077\\
11	0.54124938025021\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.63356797240375\\
1	0.588840319325313\\
2	0.457177842553352\\
3	0.495729984720421\\
4	0.521869840046575\\
5	0.541376681379072\\
6	0.555352334572189\\
7	0.565368983036522\\
8	0.572547336156255\\
9	0.577690643242605\\
10	0.581376177476743\\
11	0.58401695760099\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.376912189823069\\
1	0.406096455103912\\
2	0.495776756501884\\
3	0.472772080147862\\
4	0.499293671416606\\
5	0.517117561697839\\
6	0.534283262409341\\
7	0.547508422219138\\
8	0.557479310049489\\
9	0.56490814848213\\
10	0.570299932423643\\
11	0.57423102741663\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.763174356316763\\
1	0.336339413014515\\
2	0.42321499402109\\
3	0.398206177415661\\
4	0.432430798756363\\
5	0.443216073392498\\
6	0.459095821251818\\
7	0.46839062786923\\
8	0.476310314008294\\
9	0.481675993503437\\
10	0.485714158590339\\
11	0.48856272598404\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.671406615838132\\
1	0.352122524555579\\
2	0.408630154260352\\
3	0.409833943377249\\
4	0.443913447206822\\
5	0.459355148443828\\
6	0.475617609230996\\
7	0.486233830376745\\
8	0.494708748187955\\
9	0.500691640828845\\
10	0.505134080985259\\
11	0.508320542765133\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.330992391487114\\
1	0.640111222697117\\
2	0.519969318423683\\
3	0.574753919402932\\
4	0.59496874833966\\
5	0.621485101732479\\
6	0.637464581832116\\
7	0.65059852538178\\
8	0.659584246398552\\
9	0.666325871340924\\
10	0.671101984265513\\
11	0.67458336802715\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.989123723930271\\
1	0.549998784602742\\
2	0.598017993074018\\
3	0.628375499839729\\
4	0.652247551111598\\
5	0.669348231233986\\
6	0.6816086505176\\
7	0.690396656395131\\
8	0.696692970994941\\
9	0.701205006067522\\
10	0.704437964388167\\
11	0.706754574847058\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.202428096068291\\
1	0.419499374858755\\
2	0.563751564062235\\
3	0.460568535410952\\
4	0.504453364234228\\
5	0.511086121897813\\
6	0.53282857326804\\
7	0.545322181401977\\
8	0.556786494456483\\
9	0.564633672038934\\
10	0.57063789650141\\
11	0.57490292148898\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.209010619767481\\
1	0.433121402551578\\
2	0.516475410007406\\
3	0.533706652100103\\
4	0.586317749596103\\
5	0.617085109931224\\
6	0.647294509655198\\
7	0.668409065568513\\
8	0.685704141531676\\
9	0.698391431851266\\
10	0.708202429356138\\
11	0.715488343200088\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.841486432050116\\
1	0.349208667146355\\
2	0.365770130403422\\
3	0.38565702337289\\
4	0.409834023324171\\
5	0.427511670878314\\
6	0.440778280280162\\
7	0.450434441468176\\
8	0.457412798429675\\
9	0.462453912076025\\
10	0.46607411409402\\
11	0.46867752859507\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.862463466293394\\
1	0.311467909986257\\
2	0.333068136609439\\
3	0.355320583733403\\
4	0.379425360049798\\
5	0.398419452970087\\
6	0.411952589276905\\
7	0.42200690732208\\
8	0.429188708952155\\
9	0.434427170194365\\
10	0.438191605483162\\
11	0.440919068989966\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.423477993078287\\
1	0.623843145692502\\
2	0.526170094261479\\
3	0.569475448148543\\
4	0.593304884805359\\
5	0.616579474673146\\
6	0.632154257797214\\
7	0.644063210381372\\
8	0.652439919213299\\
9	0.658576333759022\\
10	0.662955659965804\\
11	0.666120499964753\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.394629666765514\\
1	0.612704382856319\\
2	0.400513931796094\\
3	0.468652623970492\\
4	0.459468315286417\\
5	0.487308408934082\\
6	0.498458969878161\\
7	0.511767656120288\\
8	0.519998889538701\\
9	0.526713830970103\\
10	0.53133568752274\\
11	0.534772694616777\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.540809327988331\\
1	0.405995249858683\\
2	0.69851052703948\\
3	0.597982252711019\\
4	0.670740814529093\\
5	0.669769077643057\\
6	0.695855651812463\\
7	0.705022151689427\\
8	0.71654109354507\\
9	0.723085208258661\\
10	0.728690700863244\\
11	0.732401152560516\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.382375499877322\\
1	0.68952067769863\\
2	0.435957695310233\\
3	0.478263271830214\\
4	0.506075311262105\\
5	0.527312839632975\\
6	0.542527481025097\\
7	0.553433723604706\\
8	0.561250260271827\\
9	0.56685070348368\\
10	0.570863922825331\\
11	0.573739485501425\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.585026438154758\\
1	0.345318241630255\\
2	0.486692325215663\\
3	0.495326381219291\\
4	0.545938086688844\\
5	0.571189986407238\\
6	0.597259502848466\\
7	0.614980263990945\\
8	0.629629923896316\\
9	0.640324012215584\\
10	0.648617613255926\\
11	0.654774917505617\\
};
\addplot [color=mycolor2, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0.509149094752604\\
1	0.487777838424605\\
2	0.524874108716806\\
3	0.551520830311128\\
4	0.584657108930703\\
5	0.607666085297358\\
6	0.627009144866729\\
7	0.640958038840856\\
8	0.651659206448792\\
9	0.65944410168133\\
10	0.665229635776605\\
11	0.66944192697171\\
};
\end{axis}

\begin{axis}[%
width=3 cm,
height=4 cm,
at={(4 cm,0in)},
scale only axis,
% xmin=-0.7,
% xmax=10.7,
xmin=0,
xmax=10,
xtick={0,5,10},
xlabel style={font=\color{white!15!black}},
xlabel={Time step $t$},
ymin=-0.05,
ymax=1.05,
%ylabel style={font=\color{white!15!black}},
%ylabel={$u_{\mathrm{l}(t)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\color{white!15!black}},
title = {$u^c_{{l}}(t)$}
]
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor4, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\end{axis}

\begin{axis}[%
width=3 cm,
height=4 cm,
at={(8cm,0in)},
scale only axis,
% xmin=-0.7,
% xmax=10.7,
xmin=0,
xmax=10,
xtick={0,5,10},
xlabel style={font=\color{white!15!black}},
xlabel={Time step $t$},
ymin=-0.05,
ymax=1.05,
%ylabel style={font=\color{white!15!black}},
%ylabel={$u_{\mathrm{s}(t)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\color{white!15!black}},
title = {$u^c_{{s}}(t)$}
]
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.155929340995222\\
2	0.155929340995222\\
3	0.155929340995222\\
4	0.155929340995222\\
5	0.155929340995222\\
6	0.155929340995222\\
7	0.155929340995222\\
8	0.155929340995222\\
9	0.155929340995222\\
10	0.155929340995222\\
11	0.155929340995222\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.255742907533317\\
2	0.255742907533317\\
3	0.255742907533317\\
4	0.255742907533317\\
5	0.255742907533317\\
6	0.255742907533317\\
7	0.255742907533317\\
8	0.255742907533317\\
9	0.255742907533317\\
10	0.255742907533317\\
11	0.255742907533317\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.188011736740068\\
2	0.188011736740068\\
3	0.188011736740068\\
4	0.188011736740068\\
5	0.188011736740068\\
6	0.188011736740068\\
7	0.188011736740068\\
8	0.188011736740068\\
9	0.188011736740068\\
10	0.188011736740068\\
11	0.188011736740068\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.0421380152148735\\
2	0.0421380152148735\\
3	0.0421380152148735\\
4	0.0421380152148735\\
5	0.0421380152148735\\
6	0.0421380152148735\\
7	0.0421380152148735\\
8	0.0421380152148735\\
9	0.0421380152148735\\
10	0.0421380152148735\\
11	0.0421380152148735\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.255742907533317\\
2	0.255742907533317\\
3	0.255742907533317\\
4	0.255742907533317\\
5	0.255742907533317\\
6	0.255742907533317\\
7	0.255742907533317\\
8	0.255742907533317\\
9	0.255742907533317\\
10	0.255742907533317\\
11	0.255742907533317\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.125580098712839\\
2	0.125580098712839\\
3	0.125580098712839\\
4	0.125580098712839\\
5	0.125580098712839\\
6	0.125580098712839\\
7	0.125580098712839\\
8	0.125580098712839\\
9	0.125580098712839\\
10	0.125580098712839\\
11	0.125580098712839\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.168066528935865\\
2	0.168066528935865\\
3	0.168066528935865\\
4	0.168066528935865\\
5	0.168066528935865\\
6	0.168066528935865\\
7	0.168066528935865\\
8	0.168066528935865\\
9	0.168066528935865\\
10	0.168066528935865\\
11	0.168066528935865\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.128496349389675\\
2	0.128496349389675\\
3	0.128496349389675\\
4	0.128496349389675\\
5	0.128496349389675\\
6	0.128496349389675\\
7	0.128496349389675\\
8	0.128496349389675\\
9	0.128496349389675\\
10	0.128496349389675\\
11	0.128496349389675\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.2866805562875\\
2	0.2866805562875\\
3	0.2866805562875\\
4	0.2866805562875\\
5	0.2866805562875\\
6	0.2866805562875\\
7	0.2866805562875\\
8	0.2866805562875\\
9	0.2866805562875\\
10	0.2866805562875\\
11	0.2866805562875\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.190200901313913\\
2	0.190200901313913\\
3	0.190200901313913\\
4	0.190200901313913\\
5	0.190200901313913\\
6	0.190200901313913\\
7	0.190200901313913\\
8	0.190200901313913\\
9	0.190200901313913\\
10	0.190200901313913\\
11	0.190200901313913\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.182901844501866\\
2	0.182901844501866\\
3	0.182901844501866\\
4	0.182901844501866\\
5	0.182901844501866\\
6	0.182901844501866\\
7	0.182901844501866\\
8	0.182901844501866\\
9	0.182901844501866\\
10	0.182901844501866\\
11	0.182901844501866\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.288869720861345\\
2	0.288869720861345\\
3	0.288869720861345\\
4	0.288869720861345\\
5	0.288869720861345\\
6	0.288869720861345\\
7	0.288869720861345\\
8	0.288869720861345\\
9	0.288869720861345\\
10	0.288869720861345\\
11	0.288869720861345\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.302464323230279\\
2	0.302464323230279\\
3	0.302464323230279\\
4	0.302464323230279\\
5	0.302464323230279\\
6	0.302464323230279\\
7	0.302464323230279\\
8	0.302464323230279\\
9	0.302464323230279\\
10	0.302464323230279\\
11	0.302464323230279\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.254598160542654\\
2	0.254598160542654\\
3	0.254598160542654\\
4	0.254598160542654\\
5	0.254598160542654\\
6	0.254598160542654\\
7	0.254598160542654\\
8	0.254598160542654\\
9	0.254598160542654\\
10	0.254598160542654\\
11	0.254598160542654\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.079347293118733\\
2	0.079347293118733\\
3	0.079347293118733\\
4	0.079347293118733\\
5	0.079347293118733\\
6	0.079347293118733\\
7	0.079347293118733\\
8	0.079347293118733\\
9	0.079347293118733\\
10	0.079347293118733\\
11	0.079347293118733\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.324675324675325\\
2	0.324675324675325\\
3	0.324675324675325\\
4	0.324675324675325\\
5	0.324675324675325\\
6	0.324675324675325\\
7	0.324675324675325\\
8	0.324675324675325\\
9	0.324675324675325\\
10	0.324675324675325\\
11	0.324675324675325\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot [color=mycolor6, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
1	0.0839131890930175\\
2	0.0839131890930175\\
3	0.0839131890930175\\
4	0.0839131890930175\\
5	0.0839131890930175\\
6	0.0839131890930175\\
7	0.0839131890930175\\
8	0.0839131890930175\\
9	0.0839131890930175\\
10	0.0839131890930175\\
11	0.0839131890930175\\
};
\end{axis}
\end{tikzpicture}%
